Scattering function for a self-avoiding polymer chain

An explicit expression is derived for the scattering function of a self-avoiding polymer chain in a $d$-dimensional space. The effect of strength of segment interactions on the shape of the scattering function and the radius of gyration of the chain is studied numerically. Good agreement is demonstrated between experimental data on dilute solutions of several polymers and results of numerical simulation.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.0}
\put(91,-10){20.0}
\put(40,-10){$\frac{1}{6}b^{2}q^{2}$}
\put(-16,0){$-2.0$}
\put(-12,96){0.0}
\put(-16,70){$\log S$}
\put(75,58){$\chi=0.0$}
\put(75,32){$\chi=4.0$}
\put(75, 6){$\chi=8.0$}

\put(   0.25,   99.64){\circle*{1.2}}
\put(   0.50,   99.28){\circle*{1.2}}
\put(   0.75,   98.93){\circle*{1.2}}
\put(   1.00,   98.58){\circle*{1.2}}
\put(   1.25,   98.23){\circle*{1.2}}
\put(   1.50,   97.88){\circle*{1.2}}
\put(   1.75,   97.54){\circle*{1.2}}
\put(   2.00,   97.20){\circle*{1.2}}
\put(   2.25,   96.86){\circle*{1.2}}
\put(   2.50,   96.53){\circle*{1.2}}
\put(   2.75,   96.20){\circle*{1.2}}
\put(   3.00,   95.87){\circle*{1.2}}
\put(   3.25,   95.54){\circle*{1.2}}
\put(   3.50,   95.22){\circle*{1.2}}
\put(   3.75,   94.90){\circle*{1.2}}
\put(   4.00,   94.58){\circle*{1.2}}
\put(   4.25,   94.27){\circle*{1.2}}
\put(   4.50,   93.95){\circle*{1.2}}
\put(   4.75,   93.64){\circle*{1.2}}
\put(   5.00,   93.34){\circle*{1.2}}
\put(   5.25,   93.03){\circle*{1.2}}
\put(   5.50,   92.73){\circle*{1.2}}
\put(   5.80,   92.37){\circle*{1.2}}
\put(   6.10,   92.02){\circle*{1.2}}
\put(   6.40,   91.66){\circle*{1.2}}
\put(   6.70,   91.31){\circle*{1.2}}
\put(   7.00,   90.97){\circle*{1.2}}
\put(   7.30,   90.63){\circle*{1.2}}
\put(   7.60,   90.29){\circle*{1.2}}
\put(   7.90,   89.96){\circle*{1.2}}
\put(   8.20,   89.62){\circle*{1.2}}
\put(   8.50,   89.30){\circle*{1.2}}
\put(   8.80,   88.97){\circle*{1.2}}
\put(   9.10,   88.65){\circle*{1.2}}
\put(   9.40,   88.33){\circle*{1.2}}
\put(   9.70,   88.02){\circle*{1.2}}
\put(  10.00,   87.70){\circle*{1.2}}
\put(  10.30,   87.39){\circle*{1.2}}
\put(  10.60,   87.09){\circle*{1.2}}
\put(  10.90,   86.79){\circle*{1.2}}
\put(  11.20,   86.49){\circle*{1.2}}
\put(  11.55,   86.14){\circle*{1.2}}
\put(  11.90,   85.80){\circle*{1.2}}
\put(  12.25,   85.46){\circle*{1.2}}
\put(  12.60,   85.12){\circle*{1.2}}
\put(  12.95,   84.79){\circle*{1.2}}
\put(  13.30,   84.46){\circle*{1.2}}
\put(  13.65,   84.14){\circle*{1.2}}
\put(  14.00,   83.82){\circle*{1.2}}
\put(  14.35,   83.50){\circle*{1.2}}
\put(  14.70,   83.19){\circle*{1.2}}
\put(  15.05,   82.88){\circle*{1.2}}
\put(  15.40,   82.57){\circle*{1.2}}
\put(  15.75,   82.27){\circle*{1.2}}
\put(  16.10,   81.97){\circle*{1.2}}
\put(  16.45,   81.67){\circle*{1.2}}
\put(  16.80,   81.38){\circle*{1.2}}
\put(  17.15,   81.09){\circle*{1.2}}
\put(  17.50,   80.80){\circle*{1.2}}
\put(  17.85,   80.52){\circle*{1.2}}
\put(  18.20,   80.23){\circle*{1.2}}
\put(  18.55,   79.96){\circle*{1.2}}
\put(  18.90,   79.68){\circle*{1.2}}
\put(  19.25,   79.41){\circle*{1.2}}
\put(  19.60,   79.14){\circle*{1.2}}
\put(  19.95,   78.87){\circle*{1.2}}
\put(  20.30,   78.60){\circle*{1.2}}
\put(  20.60,   78.38){\circle*{1.2}}
\put(  20.95,   78.12){\circle*{1.2}}
\put(  21.30,   77.86){\circle*{1.2}}
\put(  21.65,   77.61){\circle*{1.2}}
\put(  22.00,   77.36){\circle*{1.2}}
\put(  22.35,   77.11){\circle*{1.2}}
\put(  22.70,   76.86){\circle*{1.2}}
\put(  23.05,   76.61){\circle*{1.2}}
\put(  23.40,   76.37){\circle*{1.2}}
\put(  23.75,   76.13){\circle*{1.2}}
\put(  24.10,   75.89){\circle*{1.2}}
\put(  24.45,   75.66){\circle*{1.2}}
\put(  24.75,   75.46){\circle*{1.2}}
\put(  25.10,   75.22){\circle*{1.2}}
\put(  25.45,   75.00){\circle*{1.2}}
\put(  25.80,   74.77){\circle*{1.2}}
\put(  26.15,   74.54){\circle*{1.2}}
\put(  26.50,   74.32){\circle*{1.2}}
\put(  26.85,   74.10){\circle*{1.2}}
\put(  27.20,   73.88){\circle*{1.2}}
\put(  27.55,   73.66){\circle*{1.2}}
\put(  27.90,   73.45){\circle*{1.2}}
\put(  28.25,   73.23){\circle*{1.2}}
\put(  28.60,   73.02){\circle*{1.2}}
\put(  28.95,   72.81){\circle*{1.2}}
\put(  29.30,   72.60){\circle*{1.2}}
\put(  29.65,   72.40){\circle*{1.2}}
\put(  30.00,   72.19){\circle*{1.2}}
\put(  30.35,   71.99){\circle*{1.2}}
\put(  30.70,   71.79){\circle*{1.2}}
\put(  31.05,   71.59){\circle*{1.2}}
\put(  31.40,   71.39){\circle*{1.2}}
\put(  31.75,   71.19){\circle*{1.2}}
\put(  32.10,   71.00){\circle*{1.2}}
\put(  32.45,   70.81){\circle*{1.2}}
\put(  32.80,   70.62){\circle*{1.2}}
\put(  33.10,   70.45){\circle*{1.2}}
\put(  33.45,   70.26){\circle*{1.2}}
\put(  33.80,   70.08){\circle*{1.2}}
\put(  34.10,   69.92){\circle*{1.2}}
\put(  34.45,   69.73){\circle*{1.2}}
\put(  34.80,   69.55){\circle*{1.2}}
\put(  35.10,   69.39){\circle*{1.2}}
\put(  35.45,   69.21){\circle*{1.2}}
\put(  35.80,   69.04){\circle*{1.2}}
\put(  36.10,   68.88){\circle*{1.2}}
\put(  36.45,   68.71){\circle*{1.2}}
\put(  36.80,   68.53){\circle*{1.2}}
\put(  37.10,   68.38){\circle*{1.2}}
\put(  37.45,   68.21){\circle*{1.2}}
\put(  37.80,   68.04){\circle*{1.2}}
\put(  38.10,   67.89){\circle*{1.2}}
\put(  38.45,   67.72){\circle*{1.2}}
\put(  38.80,   67.56){\circle*{1.2}}
\put(  39.10,   67.41){\circle*{1.2}}
\put(  39.45,   67.25){\circle*{1.2}}
\put(  39.80,   67.08){\circle*{1.2}}
\put(  40.10,   66.94){\circle*{1.2}}
\put(  40.45,   66.78){\circle*{1.2}}
\put(  40.80,   66.62){\circle*{1.2}}
\put(  41.10,   66.48){\circle*{1.2}}
\put(  41.45,   66.33){\circle*{1.2}}
\put(  41.75,   66.19){\circle*{1.2}}
\put(  42.10,   66.03){\circle*{1.2}}
\put(  42.45,   65.88){\circle*{1.2}}
\put(  42.75,   65.74){\circle*{1.2}}
\put(  43.10,   65.59){\circle*{1.2}}
\put(  43.40,   65.46){\circle*{1.2}}
\put(  43.70,   65.33){\circle*{1.2}}
\put(  44.00,   65.20){\circle*{1.2}}
\put(  44.35,   65.05){\circle*{1.2}}
\put(  44.65,   64.92){\circle*{1.2}}
\put(  44.95,   64.79){\circle*{1.2}}
\put(  45.25,   64.67){\circle*{1.2}}
\put(  45.60,   64.52){\circle*{1.2}}
\put(  45.90,   64.40){\circle*{1.2}}
\put(  46.20,   64.27){\circle*{1.2}}
\put(  46.50,   64.15){\circle*{1.2}}
\put(  46.85,   64.00){\circle*{1.2}}
\put(  47.15,   63.88){\circle*{1.2}}
\put(  47.45,   63.76){\circle*{1.2}}
\put(  47.75,   63.64){\circle*{1.2}}
\put(  48.10,   63.50){\circle*{1.2}}
\put(  48.40,   63.38){\circle*{1.2}}
\put(  48.70,   63.26){\circle*{1.2}}
\put(  49.00,   63.14){\circle*{1.2}}
\put(  49.35,   63.01){\circle*{1.2}}
\put(  49.65,   62.89){\circle*{1.2}}
\put(  49.95,   62.77){\circle*{1.2}}
\put(  50.25,   62.66){\circle*{1.2}}
\put(  50.60,   62.52){\circle*{1.2}}
\put(  50.90,   62.41){\circle*{1.2}}
\put(  51.20,   62.29){\circle*{1.2}}
\put(  51.55,   62.16){\circle*{1.2}}
\put(  51.85,   62.05){\circle*{1.2}}
\put(  52.20,   61.92){\circle*{1.2}}
\put(  52.55,   61.79){\circle*{1.2}}
\put(  52.85,   61.68){\circle*{1.2}}
\put(  53.20,   61.55){\circle*{1.2}}
\put(  53.55,   61.42){\circle*{1.2}}
\put(  53.85,   61.31){\circle*{1.2}}
\put(  54.20,   61.19){\circle*{1.2}}
\put(  54.55,   61.06){\circle*{1.2}}
\put(  54.85,   60.95){\circle*{1.2}}
\put(  55.20,   60.83){\circle*{1.2}}
\put(  55.55,   60.70){\circle*{1.2}}
\put(  55.85,   60.60){\circle*{1.2}}
\put(  56.20,   60.48){\circle*{1.2}}
\put(  56.55,   60.35){\circle*{1.2}}
\put(  56.85,   60.25){\circle*{1.2}}
\put(  57.20,   60.13){\circle*{1.2}}
\put(  57.55,   60.01){\circle*{1.2}}
\put(  57.85,   59.91){\circle*{1.2}}
\put(  58.20,   59.79){\circle*{1.2}}
\put(  58.55,   59.67){\circle*{1.2}}
\put(  58.85,   59.57){\circle*{1.2}}
\put(  59.20,   59.45){\circle*{1.2}}
\put(  59.55,   59.34){\circle*{1.2}}
\put(  59.85,   59.24){\circle*{1.2}}
\put(  60.20,   59.12){\circle*{1.2}}
\put(  60.55,   59.01){\circle*{1.2}}
\put(  60.85,   58.91){\circle*{1.2}}
\put(  61.20,   58.80){\circle*{1.2}}
\put(  61.55,   58.68){\circle*{1.2}}
\put(  61.85,   58.59){\circle*{1.2}}
\put(  62.20,   58.47){\circle*{1.2}}
\put(  62.55,   58.36){\circle*{1.2}}
\put(  62.85,   58.27){\circle*{1.2}}
\put(  63.20,   58.16){\circle*{1.2}}
\put(  63.55,   58.05){\circle*{1.2}}
\put(  63.85,   57.95){\circle*{1.2}}
\put(  64.20,   57.85){\circle*{1.2}}
\put(  64.55,   57.74){\circle*{1.2}}
\put(  64.90,   57.63){\circle*{1.2}}
\put(  65.25,   57.52){\circle*{1.2}}
\put(  65.60,   57.42){\circle*{1.2}}
\put(  65.90,   57.32){\circle*{1.2}}
\put(  66.25,   57.22){\circle*{1.2}}
\put(  66.60,   57.11){\circle*{1.2}}
\put(  66.90,   57.02){\circle*{1.2}}
\put(  67.25,   56.92){\circle*{1.2}}
\put(  67.60,   56.81){\circle*{1.2}}
\put(  67.90,   56.73){\circle*{1.2}}
\put(  68.25,   56.62){\circle*{1.2}}
\put(  68.60,   56.52){\circle*{1.2}}
\put(  68.90,   56.43){\circle*{1.2}}
\put(  69.25,   56.33){\circle*{1.2}}
\put(  69.60,   56.23){\circle*{1.2}}
\put(  69.90,   56.14){\circle*{1.2}}
\put(  70.25,   56.04){\circle*{1.2}}
\put(  70.60,   55.94){\circle*{1.2}}
\put(  70.90,   55.86){\circle*{1.2}}
\put(  71.25,   55.76){\circle*{1.2}}
\put(  71.60,   55.66){\circle*{1.2}}
\put(  71.90,   55.58){\circle*{1.2}}
\put(  72.25,   55.48){\circle*{1.2}}
\put(  72.60,   55.38){\circle*{1.2}}
\put(  72.90,   55.30){\circle*{1.2}}
\put(  73.25,   55.20){\circle*{1.2}}
\put(  73.60,   55.11){\circle*{1.2}}
\put(  73.90,   55.02){\circle*{1.2}}
\put(  74.25,   54.93){\circle*{1.2}}
\put(  74.60,   54.83){\circle*{1.2}}
\put(  74.90,   54.75){\circle*{1.2}}
\put(  75.25,   54.66){\circle*{1.2}}
\put(  75.60,   54.56){\circle*{1.2}}
\put(  75.90,   54.48){\circle*{1.2}}
\put(  76.25,   54.39){\circle*{1.2}}
\put(  76.60,   54.30){\circle*{1.2}}
\put(  76.90,   54.22){\circle*{1.2}}
\put(  77.25,   54.13){\circle*{1.2}}
\put(  77.60,   54.04){\circle*{1.2}}
\put(  77.90,   53.96){\circle*{1.2}}
\put(  78.25,   53.87){\circle*{1.2}}
\put(  78.60,   53.78){\circle*{1.2}}
\put(  78.90,   53.70){\circle*{1.2}}
\put(  79.25,   53.61){\circle*{1.2}}
\put(  79.60,   53.52){\circle*{1.2}}
\put(  79.90,   53.44){\circle*{1.2}}
\put(  80.25,   53.35){\circle*{1.2}}
\put(  80.60,   53.27){\circle*{1.2}}
\put(  80.90,   53.19){\circle*{1.2}}
\put(  81.25,   53.10){\circle*{1.2}}
\put(  81.60,   53.02){\circle*{1.2}}
\put(  81.90,   52.94){\circle*{1.2}}
\put(  82.20,   52.87){\circle*{1.2}}
\put(  82.55,   52.78){\circle*{1.2}}
\put(  82.90,   52.69){\circle*{1.2}}
\put(  83.20,   52.62){\circle*{1.2}}
\put(  83.55,   52.53){\circle*{1.2}}
\put(  83.90,   52.45){\circle*{1.2}}
\put(  84.25,   52.36){\circle*{1.2}}
\put(  84.60,   52.28){\circle*{1.2}}
\put(  84.95,   52.20){\circle*{1.2}}
\put(  85.25,   52.12){\circle*{1.2}}
\put(  85.60,   52.04){\circle*{1.2}}
\put(  85.90,   51.97){\circle*{1.2}}
\put(  86.25,   51.89){\circle*{1.2}}
\put(  86.60,   51.80){\circle*{1.2}}
\put(  86.90,   51.73){\circle*{1.2}}
\put(  87.20,   51.66){\circle*{1.2}}
\put(  87.55,   51.58){\circle*{1.2}}
\put(  87.90,   51.50){\circle*{1.2}}
\put(  88.20,   51.43){\circle*{1.2}}
\put(  88.55,   51.35){\circle*{1.2}}
\put(  88.90,   51.27){\circle*{1.2}}
\put(  89.25,   51.19){\circle*{1.2}}
\put(  89.60,   51.11){\circle*{1.2}}
\put(  89.95,   51.03){\circle*{1.2}}
\put(  90.25,   50.96){\circle*{1.2}}
\put(  90.60,   50.88){\circle*{1.2}}
\put(  90.90,   50.81){\circle*{1.2}}
\put(  91.25,   50.73){\circle*{1.2}}
\put(  91.60,   50.65){\circle*{1.2}}
\put(  91.90,   50.59){\circle*{1.2}}
\put(  92.20,   50.52){\circle*{1.2}}
\put(  92.55,   50.44){\circle*{1.2}}
\put(  92.90,   50.36){\circle*{1.2}}
\put(  93.20,   50.30){\circle*{1.2}}
\put(  93.55,   50.22){\circle*{1.2}}
\put(  93.90,   50.14){\circle*{1.2}}
\put(  94.25,   50.07){\circle*{1.2}}
\put(  94.60,   49.99){\circle*{1.2}}
\put(  94.95,   49.91){\circle*{1.2}}
\put(  95.25,   49.85){\circle*{1.2}}
\put(  95.60,   49.77){\circle*{1.2}}
\put(  95.90,   49.71){\circle*{1.2}}
\put(  96.25,   49.63){\circle*{1.2}}
\put(  96.60,   49.56){\circle*{1.2}}
\put(  96.90,   49.50){\circle*{1.2}}
\put(  97.20,   49.43){\circle*{1.2}}
\put(  97.55,   49.36){\circle*{1.2}}
\put(  97.90,   49.28){\circle*{1.2}}
\put(  98.20,   49.22){\circle*{1.2}}
\put(  98.55,   49.15){\circle*{1.2}}
\put(  98.90,   49.07){\circle*{1.2}}
\put(  99.25,   49.00){\circle*{1.2}}
\put(  99.60,   48.93){\circle*{1.2}}
\put(  99.95,   48.86){\circle*{1.2}}

\put(   0.15,   99.66){\circle*{1.2}}
\put(   0.30,   99.32){\circle*{1.2}}
\put(   0.45,   98.98){\circle*{1.2}}
\put(   0.60,   98.64){\circle*{1.2}}
\put(   0.75,   98.31){\circle*{1.2}}
\put(   0.90,   97.97){\circle*{1.2}}
\put(   1.05,   97.64){\circle*{1.2}}
\put(   1.20,   97.30){\circle*{1.2}}
\put(   1.35,   96.97){\circle*{1.2}}
\put(   1.50,   96.64){\circle*{1.2}}
\put(   1.65,   96.31){\circle*{1.2}}
\put(   1.80,   95.98){\circle*{1.2}}
\put(   1.95,   95.66){\circle*{1.2}}
\put(   2.10,   95.33){\circle*{1.2}}
\put(   2.25,   95.01){\circle*{1.2}}
\put(   2.40,   94.68){\circle*{1.2}}
\put(   2.55,   94.36){\circle*{1.2}}
\put(   2.70,   94.04){\circle*{1.2}}
\put(   2.85,   93.72){\circle*{1.2}}
\put(   3.00,   93.40){\circle*{1.2}}
\put(   3.15,   93.08){\circle*{1.2}}
\put(   3.30,   92.77){\circle*{1.2}}
\put(   3.45,   92.45){\circle*{1.2}}
\put(   3.60,   92.14){\circle*{1.2}}
\put(   3.75,   91.82){\circle*{1.2}}
\put(   3.90,   91.51){\circle*{1.2}}
\put(   4.05,   91.20){\circle*{1.2}}
\put(   4.20,   90.89){\circle*{1.2}}
\put(   4.35,   90.58){\circle*{1.2}}
\put(   4.50,   90.28){\circle*{1.2}}
\put(   4.65,   89.97){\circle*{1.2}}
\put(   4.80,   89.67){\circle*{1.2}}
\put(   4.95,   89.36){\circle*{1.2}}
\put(   5.10,   89.06){\circle*{1.2}}
\put(   5.25,   88.76){\circle*{1.2}}
\put(   5.45,   88.36){\circle*{1.2}}
\put(   5.65,   87.96){\circle*{1.2}}
\put(   5.85,   87.57){\circle*{1.2}}
\put(   6.05,   87.17){\circle*{1.2}}
\put(   6.25,   86.78){\circle*{1.2}}
\put(   6.45,   86.39){\circle*{1.2}}
\put(   6.65,   86.01){\circle*{1.2}}
\put(   6.85,   85.62){\circle*{1.2}}
\put(   7.05,   85.24){\circle*{1.2}}
\put(   7.25,   84.86){\circle*{1.2}}
\put(   7.45,   84.48){\circle*{1.2}}
\put(   7.65,   84.10){\circle*{1.2}}
\put(   7.85,   83.73){\circle*{1.2}}
\put(   8.05,   83.36){\circle*{1.2}}
\put(   8.25,   82.99){\circle*{1.2}}
\put(   8.45,   82.62){\circle*{1.2}}
\put(   8.65,   82.25){\circle*{1.2}}
\put(   8.85,   81.89){\circle*{1.2}}
\put(   9.05,   81.53){\circle*{1.2}}
\put(   9.25,   81.17){\circle*{1.2}}
\put(   9.45,   80.81){\circle*{1.2}}
\put(   9.65,   80.46){\circle*{1.2}}
\put(   9.85,   80.10){\circle*{1.2}}
\put(  10.05,   79.75){\circle*{1.2}}
\put(  10.25,   79.40){\circle*{1.2}}
\put(  10.45,   79.06){\circle*{1.2}}
\put(  10.65,   78.71){\circle*{1.2}}
\put(  10.85,   78.37){\circle*{1.2}}
\put(  11.05,   78.03){\circle*{1.2}}
\put(  11.25,   77.69){\circle*{1.2}}
\put(  11.45,   77.35){\circle*{1.2}}
\put(  11.65,   77.02){\circle*{1.2}}
\put(  11.85,   76.68){\circle*{1.2}}
\put(  12.05,   76.35){\circle*{1.2}}
\put(  12.25,   76.02){\circle*{1.2}}
\put(  12.45,   75.70){\circle*{1.2}}
\put(  12.65,   75.37){\circle*{1.2}}
\put(  12.85,   75.05){\circle*{1.2}}
\put(  13.05,   74.73){\circle*{1.2}}
\put(  13.25,   74.41){\circle*{1.2}}
\put(  13.45,   74.09){\circle*{1.2}}
\put(  13.65,   73.78){\circle*{1.2}}
\put(  13.85,   73.47){\circle*{1.2}}
\put(  14.05,   73.16){\circle*{1.2}}
\put(  14.25,   72.85){\circle*{1.2}}
\put(  14.45,   72.54){\circle*{1.2}}
\put(  14.65,   72.23){\circle*{1.2}}
\put(  14.85,   71.93){\circle*{1.2}}
\put(  15.05,   71.63){\circle*{1.2}}
\put(  15.30,   71.25){\circle*{1.2}}
\put(  15.55,   70.88){\circle*{1.2}}
\put(  15.80,   70.52){\circle*{1.2}}
\put(  16.05,   70.15){\circle*{1.2}}
\put(  16.30,   69.79){\circle*{1.2}}
\put(  16.55,   69.43){\circle*{1.2}}
\put(  16.80,   69.07){\circle*{1.2}}
\put(  17.05,   68.72){\circle*{1.2}}
\put(  17.30,   68.37){\circle*{1.2}}
\put(  17.55,   68.02){\circle*{1.2}}
\put(  17.80,   67.67){\circle*{1.2}}
\put(  18.05,   67.33){\circle*{1.2}}
\put(  18.30,   66.99){\circle*{1.2}}
\put(  18.55,   66.65){\circle*{1.2}}
\put(  18.80,   66.32){\circle*{1.2}}
\put(  19.05,   65.99){\circle*{1.2}}
\put(  19.30,   65.66){\circle*{1.2}}
\put(  19.55,   65.33){\circle*{1.2}}
\put(  19.80,   65.01){\circle*{1.2}}
\put(  20.05,   64.69){\circle*{1.2}}
\put(  20.30,   64.37){\circle*{1.2}}
\put(  20.55,   64.05){\circle*{1.2}}
\put(  20.80,   63.74){\circle*{1.2}}
\put(  21.05,   63.43){\circle*{1.2}}
\put(  21.30,   63.12){\circle*{1.2}}
\put(  21.55,   62.81){\circle*{1.2}}
\put(  21.80,   62.51){\circle*{1.2}}
\put(  22.05,   62.21){\circle*{1.2}}
\put(  22.35,   61.85){\circle*{1.2}}
\put(  22.65,   61.49){\circle*{1.2}}
\put(  22.95,   61.14){\circle*{1.2}}
\put(  23.25,   60.80){\circle*{1.2}}
\put(  23.55,   60.45){\circle*{1.2}}
\put(  23.85,   60.11){\circle*{1.2}}
\put(  24.15,   59.77){\circle*{1.2}}
\put(  24.45,   59.44){\circle*{1.2}}
\put(  24.75,   59.11){\circle*{1.2}}
\put(  25.05,   58.78){\circle*{1.2}}
\put(  25.35,   58.45){\circle*{1.2}}
\put(  25.65,   58.13){\circle*{1.2}}
\put(  25.95,   57.81){\circle*{1.2}}
\put(  26.25,   57.49){\circle*{1.2}}
\put(  26.55,   57.18){\circle*{1.2}}
\put(  26.85,   56.87){\circle*{1.2}}
\put(  27.15,   56.56){\circle*{1.2}}
\put(  27.45,   56.26){\circle*{1.2}}
\put(  27.75,   55.96){\circle*{1.2}}
\put(  28.10,   55.61){\circle*{1.2}}
\put(  28.45,   55.27){\circle*{1.2}}
\put(  28.80,   54.93){\circle*{1.2}}
\put(  29.15,   54.59){\circle*{1.2}}
\put(  29.50,   54.26){\circle*{1.2}}
\put(  29.85,   53.93){\circle*{1.2}}
\put(  30.20,   53.60){\circle*{1.2}}
\put(  30.55,   53.28){\circle*{1.2}}
\put(  30.90,   52.96){\circle*{1.2}}
\put(  31.25,   52.64){\circle*{1.2}}
\put(  31.60,   52.33){\circle*{1.2}}
\put(  31.95,   52.02){\circle*{1.2}}
\put(  32.30,   51.72){\circle*{1.2}}
\put(  32.60,   51.46){\circle*{1.2}}
\put(  32.95,   51.16){\circle*{1.2}}
\put(  33.30,   50.86){\circle*{1.2}}
\put(  33.60,   50.61){\circle*{1.2}}
\put(  33.95,   50.32){\circle*{1.2}}
\put(  34.30,   50.03){\circle*{1.2}}
\put(  34.60,   49.78){\circle*{1.2}}
\put(  34.95,   49.50){\circle*{1.2}}
\put(  35.30,   49.22){\circle*{1.2}}
\put(  35.60,   48.98){\circle*{1.2}}
\put(  35.95,   48.71){\circle*{1.2}}
\put(  36.30,   48.44){\circle*{1.2}}
\put(  36.60,   48.20){\circle*{1.2}}
\put(  36.95,   47.94){\circle*{1.2}}
\put(  37.30,   47.67){\circle*{1.2}}
\put(  37.60,   47.45){\circle*{1.2}}
\put(  37.95,   47.19){\circle*{1.2}}
\put(  38.30,   46.93){\circle*{1.2}}
\put(  38.60,   46.71){\circle*{1.2}}
\put(  38.95,   46.46){\circle*{1.2}}
\put(  39.30,   46.21){\circle*{1.2}}
\put(  39.60,   46.00){\circle*{1.2}}
\put(  39.95,   45.75){\circle*{1.2}}
\put(  40.25,   45.54){\circle*{1.2}}
\put(  40.60,   45.30){\circle*{1.2}}
\put(  40.90,   45.09){\circle*{1.2}}
\put(  41.20,   44.89){\circle*{1.2}}
\put(  41.50,   44.69){\circle*{1.2}}
\put(  41.85,   44.46){\circle*{1.2}}
\put(  42.15,   44.26){\circle*{1.2}}
\put(  42.45,   44.06){\circle*{1.2}}
\put(  42.75,   43.86){\circle*{1.2}}
\put(  43.10,   43.64){\circle*{1.2}}
\put(  43.40,   43.44){\circle*{1.2}}
\put(  43.70,   43.25){\circle*{1.2}}
\put(  44.00,   43.06){\circle*{1.2}}
\put(  44.35,   42.84){\circle*{1.2}}
\put(  44.65,   42.66){\circle*{1.2}}
\put(  44.95,   42.47){\circle*{1.2}}
\put(  45.25,   42.29){\circle*{1.2}}
\put(  45.60,   42.08){\circle*{1.2}}
\put(  45.90,   41.90){\circle*{1.2}}
\put(  46.20,   41.72){\circle*{1.2}}
\put(  46.50,   41.54){\circle*{1.2}}
\put(  46.85,   41.33){\circle*{1.2}}
\put(  47.15,   41.16){\circle*{1.2}}
\put(  47.45,   40.98){\circle*{1.2}}
\put(  47.75,   40.81){\circle*{1.2}}
\put(  48.10,   40.61){\circle*{1.2}}
\put(  48.40,   40.44){\circle*{1.2}}
\put(  48.70,   40.27){\circle*{1.2}}
\put(  49.00,   40.10){\circle*{1.2}}
\put(  49.35,   39.91){\circle*{1.2}}
\put(  49.65,   39.74){\circle*{1.2}}
\put(  49.95,   39.58){\circle*{1.2}}
\put(  50.25,   39.41){\circle*{1.2}}
\put(  50.60,   39.23){\circle*{1.2}}
\put(  50.90,   39.06){\circle*{1.2}}
\put(  51.20,   38.90){\circle*{1.2}}
\put(  51.55,   38.72){\circle*{1.2}}
\put(  51.85,   38.56){\circle*{1.2}}
\put(  52.20,   38.38){\circle*{1.2}}
\put(  52.55,   38.20){\circle*{1.2}}
\put(  52.85,   38.04){\circle*{1.2}}
\put(  53.20,   37.87){\circle*{1.2}}
\put(  53.55,   37.69){\circle*{1.2}}
\put(  53.85,   37.54){\circle*{1.2}}
\put(  54.20,   37.36){\circle*{1.2}}
\put(  54.55,   37.19){\circle*{1.2}}
\put(  54.85,   37.04){\circle*{1.2}}
\put(  55.20,   36.87){\circle*{1.2}}
\put(  55.55,   36.70){\circle*{1.2}}
\put(  55.85,   36.56){\circle*{1.2}}
\put(  56.20,   36.39){\circle*{1.2}}
\put(  56.55,   36.22){\circle*{1.2}}
\put(  56.85,   36.08){\circle*{1.2}}
\put(  57.20,   35.92){\circle*{1.2}}
\put(  57.55,   35.75){\circle*{1.2}}
\put(  57.85,   35.61){\circle*{1.2}}
\put(  58.20,   35.45){\circle*{1.2}}
\put(  58.55,   35.29){\circle*{1.2}}
\put(  58.85,   35.16){\circle*{1.2}}
\put(  59.20,   35.00){\circle*{1.2}}
\put(  59.55,   34.84){\circle*{1.2}}
\put(  59.85,   34.71){\circle*{1.2}}
\put(  60.20,   34.55){\circle*{1.2}}
\put(  60.55,   34.40){\circle*{1.2}}
\put(  60.85,   34.27){\circle*{1.2}}
\put(  61.20,   34.12){\circle*{1.2}}
\put(  61.55,   33.97){\circle*{1.2}}
\put(  61.85,   33.84){\circle*{1.2}}
\put(  62.20,   33.69){\circle*{1.2}}
\put(  62.55,   33.54){\circle*{1.2}}
\put(  62.85,   33.42){\circle*{1.2}}
\put(  63.20,   33.27){\circle*{1.2}}
\put(  63.55,   33.12){\circle*{1.2}}
\put(  63.85,   33.00){\circle*{1.2}}
\put(  64.20,   32.86){\circle*{1.2}}
\put(  64.55,   32.71){\circle*{1.2}}
\put(  64.90,   32.57){\circle*{1.2}}
\put(  65.25,   32.43){\circle*{1.2}}
\put(  65.60,   32.29){\circle*{1.2}}
\put(  65.90,   32.17){\circle*{1.2}}
\put(  66.25,   32.03){\circle*{1.2}}
\put(  66.60,   31.89){\circle*{1.2}}
\put(  66.90,   31.78){\circle*{1.2}}
\put(  67.25,   31.64){\circle*{1.2}}
\put(  67.60,   31.50){\circle*{1.2}}
\put(  67.90,   31.39){\circle*{1.2}}
\put(  68.25,   31.26){\circle*{1.2}}
\put(  68.60,   31.12){\circle*{1.2}}
\put(  68.90,   31.01){\circle*{1.2}}
\put(  69.25,   30.88){\circle*{1.2}}
\put(  69.60,   30.75){\circle*{1.2}}
\put(  69.90,   30.63){\circle*{1.2}}
\put(  70.25,   30.51){\circle*{1.2}}
\put(  70.60,   30.38){\circle*{1.2}}
\put(  70.90,   30.27){\circle*{1.2}}
\put(  71.25,   30.14){\circle*{1.2}}
\put(  71.60,   30.01){\circle*{1.2}}
\put(  71.90,   29.90){\circle*{1.2}}
\put(  72.25,   29.78){\circle*{1.2}}
\put(  72.60,   29.65){\circle*{1.2}}
\put(  72.90,   29.55){\circle*{1.2}}
\put(  73.25,   29.42){\circle*{1.2}}
\put(  73.60,   29.30){\circle*{1.2}}
\put(  73.90,   29.20){\circle*{1.2}}
\put(  74.25,   29.07){\circle*{1.2}}
\put(  74.60,   28.95){\circle*{1.2}}
\put(  74.90,   28.85){\circle*{1.2}}
\put(  75.25,   28.73){\circle*{1.2}}
\put(  75.60,   28.61){\circle*{1.2}}
\put(  75.90,   28.51){\circle*{1.2}}
\put(  76.25,   28.39){\circle*{1.2}}
\put(  76.60,   28.28){\circle*{1.2}}
\put(  76.90,   28.18){\circle*{1.2}}
\put(  77.25,   28.06){\circle*{1.2}}
\put(  77.60,   27.94){\circle*{1.2}}
\put(  77.90,   27.84){\circle*{1.2}}
\put(  78.25,   27.73){\circle*{1.2}}
\put(  78.60,   27.62){\circle*{1.2}}
\put(  78.90,   27.52){\circle*{1.2}}
\put(  79.25,   27.41){\circle*{1.2}}
\put(  79.60,   27.29){\circle*{1.2}}
\put(  79.90,   27.20){\circle*{1.2}}
\put(  80.25,   27.09){\circle*{1.2}}
\put(  80.60,   26.98){\circle*{1.2}}
\put(  80.90,   26.88){\circle*{1.2}}
\put(  81.25,   26.77){\circle*{1.2}}
\put(  81.60,   26.66){\circle*{1.2}}
\put(  81.90,   26.57){\circle*{1.2}}
\put(  82.20,   26.48){\circle*{1.2}}
\put(  82.55,   26.37){\circle*{1.2}}
\put(  82.90,   26.26){\circle*{1.2}}
\put(  83.20,   26.17){\circle*{1.2}}
\put(  83.55,   26.06){\circle*{1.2}}
\put(  83.90,   25.96){\circle*{1.2}}
\put(  84.25,   25.85){\circle*{1.2}}
\put(  84.60,   25.75){\circle*{1.2}}
\put(  84.95,   25.64){\circle*{1.2}}
\put(  85.25,   25.56){\circle*{1.2}}
\put(  85.60,   25.45){\circle*{1.2}}
\put(  85.90,   25.36){\circle*{1.2}}
\put(  86.25,   25.26){\circle*{1.2}}
\put(  86.60,   25.16){\circle*{1.2}}
\put(  86.90,   25.07){\circle*{1.2}}
\put(  87.20,   24.99){\circle*{1.2}}
\put(  87.55,   24.89){\circle*{1.2}}
\put(  87.90,   24.79){\circle*{1.2}}
\put(  88.20,   24.70){\circle*{1.2}}
\put(  88.55,   24.60){\circle*{1.2}}
\put(  88.90,   24.50){\circle*{1.2}}
\put(  89.25,   24.40){\circle*{1.2}}
\put(  89.60,   24.30){\circle*{1.2}}
\put(  89.95,   24.21){\circle*{1.2}}
\put(  90.25,   24.12){\circle*{1.2}}
\put(  90.60,   24.03){\circle*{1.2}}
\put(  90.90,   23.94){\circle*{1.2}}
\put(  91.25,   23.85){\circle*{1.2}}
\put(  91.60,   23.75){\circle*{1.2}}
\put(  91.90,   23.67){\circle*{1.2}}
\put(  92.20,   23.59){\circle*{1.2}}
\put(  92.55,   23.49){\circle*{1.2}}
\put(  92.90,   23.40){\circle*{1.2}}
\put(  93.20,   23.32){\circle*{1.2}}
\put(  93.55,   23.23){\circle*{1.2}}
\put(  93.90,   23.13){\circle*{1.2}}
\put(  94.25,   23.04){\circle*{1.2}}
\put(  94.60,   22.95){\circle*{1.2}}
\put(  94.95,   22.86){\circle*{1.2}}
\put(  95.25,   22.78){\circle*{1.2}}
\put(  95.60,   22.69){\circle*{1.2}}
\put(  95.90,   22.61){\circle*{1.2}}
\put(  96.25,   22.52){\circle*{1.2}}
\put(  96.60,   22.43){\circle*{1.2}}
\put(  96.90,   22.35){\circle*{1.2}}
\put(  97.20,   22.27){\circle*{1.2}}
\put(  97.55,   22.18){\circle*{1.2}}
\put(  97.90,   22.10){\circle*{1.2}}
\put(  98.20,   22.02){\circle*{1.2}}
\put(  98.55,   21.93){\circle*{1.2}}
\put(  98.90,   21.84){\circle*{1.2}}
\put(  99.25,   21.76){\circle*{1.2}}
\put(  99.60,   21.67){\circle*{1.2}}
\put(  99.95,   21.58){\circle*{1.2}}

\put(   0.15,   99.58){\circle*{1.2}}
\put(   0.30,   99.16){\circle*{1.2}}
\put(   0.45,   98.74){\circle*{1.2}}
\put(   0.60,   98.33){\circle*{1.2}}
\put(   0.75,   97.91){\circle*{1.2}}
\put(   0.90,   97.49){\circle*{1.2}}
\put(   1.05,   97.08){\circle*{1.2}}
\put(   1.20,   96.66){\circle*{1.2}}
\put(   1.35,   96.25){\circle*{1.2}}
\put(   1.50,   95.84){\circle*{1.2}}
\put(   1.65,   95.42){\circle*{1.2}}
\put(   1.80,   95.01){\circle*{1.2}}
\put(   1.95,   94.60){\circle*{1.2}}
\put(   2.10,   94.20){\circle*{1.2}}
\put(   2.25,   93.79){\circle*{1.2}}
\put(   2.40,   93.38){\circle*{1.2}}
\put(   2.55,   92.97){\circle*{1.2}}
\put(   2.70,   92.57){\circle*{1.2}}
\put(   2.85,   92.16){\circle*{1.2}}
\put(   3.00,   91.76){\circle*{1.2}}
\put(   3.15,   91.36){\circle*{1.2}}
\put(   3.30,   90.96){\circle*{1.2}}
\put(   3.45,   90.56){\circle*{1.2}}
\put(   3.60,   90.16){\circle*{1.2}}
\put(   3.75,   89.76){\circle*{1.2}}
\put(   3.90,   89.36){\circle*{1.2}}
\put(   4.05,   88.96){\circle*{1.2}}
\put(   4.20,   88.57){\circle*{1.2}}
\put(   4.35,   88.17){\circle*{1.2}}
\put(   4.50,   87.78){\circle*{1.2}}
\put(   4.65,   87.39){\circle*{1.2}}
\put(   4.80,   86.99){\circle*{1.2}}
\put(   4.95,   86.60){\circle*{1.2}}
\put(   5.10,   86.21){\circle*{1.2}}
\put(   5.25,   85.82){\circle*{1.2}}
\put(   5.40,   85.44){\circle*{1.2}}
\put(   5.55,   85.05){\circle*{1.2}}
\put(   5.70,   84.66){\circle*{1.2}}
\put(   5.85,   84.28){\circle*{1.2}}
\put(   6.00,   83.89){\circle*{1.2}}
\put(   6.15,   83.51){\circle*{1.2}}
\put(   6.30,   83.13){\circle*{1.2}}
\put(   6.45,   82.75){\circle*{1.2}}
\put(   6.60,   82.37){\circle*{1.2}}
\put(   6.75,   81.99){\circle*{1.2}}
\put(   6.90,   81.61){\circle*{1.2}}
\put(   7.05,   81.23){\circle*{1.2}}
\put(   7.20,   80.86){\circle*{1.2}}
\put(   7.35,   80.48){\circle*{1.2}}
\put(   7.50,   80.11){\circle*{1.2}}
\put(   7.65,   79.74){\circle*{1.2}}
\put(   7.80,   79.37){\circle*{1.2}}
\put(   7.95,   79.00){\circle*{1.2}}
\put(   8.10,   78.63){\circle*{1.2}}
\put(   8.25,   78.26){\circle*{1.2}}
\put(   8.40,   77.89){\circle*{1.2}}
\put(   8.55,   77.52){\circle*{1.2}}
\put(   8.70,   77.16){\circle*{1.2}}
\put(   8.85,   76.79){\circle*{1.2}}
\put(   9.00,   76.43){\circle*{1.2}}
\put(   9.15,   76.07){\circle*{1.2}}
\put(   9.30,   75.71){\circle*{1.2}}
\put(   9.45,   75.35){\circle*{1.2}}
\put(   9.60,   74.99){\circle*{1.2}}
\put(   9.75,   74.63){\circle*{1.2}}
\put(   9.90,   74.27){\circle*{1.2}}
\put(  10.05,   73.92){\circle*{1.2}}
\put(  10.20,   73.56){\circle*{1.2}}
\put(  10.35,   73.21){\circle*{1.2}}
\put(  10.50,   72.86){\circle*{1.2}}
\put(  10.65,   72.51){\circle*{1.2}}
\put(  10.80,   72.16){\circle*{1.2}}
\put(  10.95,   71.81){\circle*{1.2}}
\put(  11.10,   71.46){\circle*{1.2}}
\put(  11.25,   71.11){\circle*{1.2}}
\put(  11.40,   70.77){\circle*{1.2}}
\put(  11.55,   70.42){\circle*{1.2}}
\put(  11.70,   70.08){\circle*{1.2}}
\put(  11.85,   69.74){\circle*{1.2}}
\put(  12.00,   69.40){\circle*{1.2}}
\put(  12.15,   69.06){\circle*{1.2}}
\put(  12.30,   68.72){\circle*{1.2}}
\put(  12.45,   68.38){\circle*{1.2}}
\put(  12.60,   68.04){\circle*{1.2}}
\put(  12.75,   67.71){\circle*{1.2}}
\put(  12.90,   67.37){\circle*{1.2}}
\put(  13.05,   67.04){\circle*{1.2}}
\put(  13.20,   66.71){\circle*{1.2}}
\put(  13.35,   66.38){\circle*{1.2}}
\put(  13.50,   66.05){\circle*{1.2}}
\put(  13.65,   65.72){\circle*{1.2}}
\put(  13.80,   65.39){\circle*{1.2}}
\put(  13.95,   65.06){\circle*{1.2}}
\put(  14.10,   64.74){\circle*{1.2}}
\put(  14.25,   64.41){\circle*{1.2}}
\put(  14.40,   64.09){\circle*{1.2}}
\put(  14.55,   63.77){\circle*{1.2}}
\put(  14.70,   63.45){\circle*{1.2}}
\put(  14.85,   63.13){\circle*{1.2}}
\put(  15.00,   62.81){\circle*{1.2}}
\put(  15.15,   62.49){\circle*{1.2}}
\put(  15.30,   62.17){\circle*{1.2}}
\put(  15.45,   61.86){\circle*{1.2}}
\put(  15.60,   61.55){\circle*{1.2}}
\put(  15.75,   61.23){\circle*{1.2}}
\put(  15.90,   60.92){\circle*{1.2}}
\put(  16.05,   60.61){\circle*{1.2}}
\put(  16.20,   60.30){\circle*{1.2}}
\put(  16.35,   59.99){\circle*{1.2}}
\put(  16.50,   59.69){\circle*{1.2}}
\put(  16.65,   59.38){\circle*{1.2}}
\put(  16.80,   59.08){\circle*{1.2}}
\put(  16.95,   58.77){\circle*{1.2}}
\put(  17.10,   58.47){\circle*{1.2}}
\put(  17.25,   58.17){\circle*{1.2}}
\put(  17.40,   57.87){\circle*{1.2}}
\put(  17.60,   57.47){\circle*{1.2}}
\put(  17.80,   57.07){\circle*{1.2}}
\put(  18.00,   56.68){\circle*{1.2}}
\put(  18.20,   56.29){\circle*{1.2}}
\put(  18.40,   55.90){\circle*{1.2}}
\put(  18.60,   55.51){\circle*{1.2}}
\put(  18.80,   55.12){\circle*{1.2}}
\put(  19.00,   54.74){\circle*{1.2}}
\put(  19.20,   54.36){\circle*{1.2}}
\put(  19.40,   53.98){\circle*{1.2}}
\put(  19.60,   53.60){\circle*{1.2}}
\put(  19.80,   53.22){\circle*{1.2}}
\put(  20.00,   52.85){\circle*{1.2}}
\put(  20.20,   52.48){\circle*{1.2}}
\put(  20.40,   52.11){\circle*{1.2}}
\put(  20.60,   51.74){\circle*{1.2}}
\put(  20.80,   51.37){\circle*{1.2}}
\put(  21.00,   51.01){\circle*{1.2}}
\put(  21.20,   50.65){\circle*{1.2}}
\put(  21.40,   50.29){\circle*{1.2}}
\put(  21.60,   49.93){\circle*{1.2}}
\put(  21.80,   49.58){\circle*{1.2}}
\put(  22.00,   49.22){\circle*{1.2}}
\put(  22.20,   48.87){\circle*{1.2}}
\put(  22.40,   48.52){\circle*{1.2}}
\put(  22.60,   48.17){\circle*{1.2}}
\put(  22.80,   47.83){\circle*{1.2}}
\put(  23.00,   47.48){\circle*{1.2}}
\put(  23.20,   47.14){\circle*{1.2}}
\put(  23.40,   46.80){\circle*{1.2}}
\put(  23.60,   46.46){\circle*{1.2}}
\put(  23.80,   46.13){\circle*{1.2}}
\put(  24.00,   45.79){\circle*{1.2}}
\put(  24.20,   45.46){\circle*{1.2}}
\put(  24.40,   45.13){\circle*{1.2}}
\put(  24.60,   44.80){\circle*{1.2}}
\put(  24.80,   44.48){\circle*{1.2}}
\put(  25.00,   44.15){\circle*{1.2}}
\put(  25.20,   43.83){\circle*{1.2}}
\put(  25.40,   43.51){\circle*{1.2}}
\put(  25.60,   43.19){\circle*{1.2}}
\put(  25.80,   42.88){\circle*{1.2}}
\put(  26.00,   42.56){\circle*{1.2}}
\put(  26.20,   42.25){\circle*{1.2}}
\put(  26.40,   41.94){\circle*{1.2}}
\put(  26.60,   41.63){\circle*{1.2}}
\put(  26.80,   41.32){\circle*{1.2}}
\put(  27.00,   41.01){\circle*{1.2}}
\put(  27.20,   40.71){\circle*{1.2}}
\put(  27.40,   40.41){\circle*{1.2}}
\put(  27.65,   40.03){\circle*{1.2}}
\put(  27.90,   39.66){\circle*{1.2}}
\put(  28.15,   39.29){\circle*{1.2}}
\put(  28.40,   38.93){\circle*{1.2}}
\put(  28.65,   38.56){\circle*{1.2}}
\put(  28.90,   38.20){\circle*{1.2}}
\put(  29.15,   37.85){\circle*{1.2}}
\put(  29.40,   37.49){\circle*{1.2}}
\put(  29.65,   37.14){\circle*{1.2}}
\put(  29.90,   36.79){\circle*{1.2}}
\put(  30.15,   36.44){\circle*{1.2}}
\put(  30.40,   36.10){\circle*{1.2}}
\put(  30.65,   35.76){\circle*{1.2}}
\put(  30.90,   35.42){\circle*{1.2}}
\put(  31.15,   35.08){\circle*{1.2}}
\put(  31.40,   34.75){\circle*{1.2}}
\put(  31.65,   34.42){\circle*{1.2}}
\put(  31.90,   34.09){\circle*{1.2}}
\put(  32.15,   33.76){\circle*{1.2}}
\put(  32.40,   33.44){\circle*{1.2}}
\put(  32.65,   33.12){\circle*{1.2}}
\put(  32.90,   32.80){\circle*{1.2}}
\put(  33.15,   32.48){\circle*{1.2}}
\put(  33.40,   32.17){\circle*{1.2}}
\put(  33.65,   31.86){\circle*{1.2}}
\put(  33.90,   31.55){\circle*{1.2}}
\put(  34.15,   31.24){\circle*{1.2}}
\put(  34.40,   30.94){\circle*{1.2}}
\put(  34.65,   30.63){\circle*{1.2}}
\put(  34.95,   30.27){\circle*{1.2}}
\put(  35.25,   29.92){\circle*{1.2}}
\put(  35.55,   29.57){\circle*{1.2}}
\put(  35.85,   29.22){\circle*{1.2}}
\put(  36.15,   28.87){\circle*{1.2}}
\put(  36.45,   28.53){\circle*{1.2}}
\put(  36.75,   28.19){\circle*{1.2}}
\put(  37.05,   27.85){\circle*{1.2}}
\put(  37.35,   27.52){\circle*{1.2}}
\put(  37.65,   27.19){\circle*{1.2}}
\put(  37.95,   26.86){\circle*{1.2}}
\put(  38.25,   26.54){\circle*{1.2}}
\put(  38.55,   26.21){\circle*{1.2}}
\put(  38.85,   25.90){\circle*{1.2}}
\put(  39.15,   25.58){\circle*{1.2}}
\put(  39.45,   25.27){\circle*{1.2}}
\put(  39.75,   24.96){\circle*{1.2}}
\put(  40.05,   24.65){\circle*{1.2}}
\put(  40.35,   24.35){\circle*{1.2}}
\put(  40.65,   24.04){\circle*{1.2}}
\put(  41.00,   23.70){\circle*{1.2}}
\put(  41.30,   23.40){\circle*{1.2}}
\put(  41.60,   23.11){\circle*{1.2}}
\put(  41.90,   22.82){\circle*{1.2}}
\put(  42.25,   22.48){\circle*{1.2}}
\put(  42.55,   22.19){\circle*{1.2}}
\put(  42.85,   21.91){\circle*{1.2}}
\put(  43.15,   21.63){\circle*{1.2}}
\put(  43.50,   21.31){\circle*{1.2}}
\put(  43.80,   21.03){\circle*{1.2}}
\put(  44.10,   20.76){\circle*{1.2}}
\put(  44.40,   20.49){\circle*{1.2}}
\put(  44.75,   20.18){\circle*{1.2}}
\put(  45.05,   19.91){\circle*{1.2}}
\put(  45.35,   19.65){\circle*{1.2}}
\put(  45.65,   19.39){\circle*{1.2}}
\put(  46.00,   19.09){\circle*{1.2}}
\put(  46.30,   18.83){\circle*{1.2}}
\put(  46.60,   18.58){\circle*{1.2}}
\put(  46.90,   18.33){\circle*{1.2}}
\put(  47.25,   18.04){\circle*{1.2}}
\put(  47.55,   17.79){\circle*{1.2}}
\put(  47.85,   17.54){\circle*{1.2}}
\put(  48.15,   17.30){\circle*{1.2}}
\put(  48.50,   17.02){\circle*{1.2}}
\put(  48.80,   16.78){\circle*{1.2}}
\put(  49.10,   16.54){\circle*{1.2}}
\put(  49.40,   16.31){\circle*{1.2}}
\put(  49.75,   16.04){\circle*{1.2}}
\put(  50.05,   15.81){\circle*{1.2}}
\put(  50.35,   15.58){\circle*{1.2}}
\put(  50.65,   15.35){\circle*{1.2}}
\put(  51.00,   15.09){\circle*{1.2}}
\put(  51.30,   14.86){\circle*{1.2}}
\put(  51.60,   14.64){\circle*{1.2}}
\put(  51.95,   14.39){\circle*{1.2}}
\put(  52.30,   14.13){\circle*{1.2}}
\put(  52.60,   13.92){\circle*{1.2}}
\put(  52.95,   13.67){\circle*{1.2}}
\put(  53.30,   13.42){\circle*{1.2}}
\put(  53.60,   13.21){\circle*{1.2}}
\put(  53.95,   12.97){\circle*{1.2}}
\put(  54.30,   12.72){\circle*{1.2}}
\put(  54.60,   12.52){\circle*{1.2}}
\put(  54.95,   12.28){\circle*{1.2}}
\put(  55.30,   12.05){\circle*{1.2}}
\put(  55.60,   11.85){\circle*{1.2}}
\put(  55.95,   11.62){\circle*{1.2}}
\put(  56.30,   11.39){\circle*{1.2}}
\put(  56.60,   11.19){\circle*{1.2}}
\put(  56.95,   10.96){\circle*{1.2}}
\put(  57.30,   10.74){\circle*{1.2}}
\put(  57.60,   10.55){\circle*{1.2}}
\put(  57.95,   10.33){\circle*{1.2}}
\put(  58.30,   10.11){\circle*{1.2}}
\put(  58.60,    9.92){\circle*{1.2}}
\put(  58.95,    9.71){\circle*{1.2}}
\put(  59.30,    9.50){\circle*{1.2}}
\put(  59.60,    9.31){\circle*{1.2}}
\put(  59.95,    9.10){\circle*{1.2}}
\put(  60.30,    8.89){\circle*{1.2}}
\put(  60.60,    8.72){\circle*{1.2}}
\put(  60.95,    8.51){\circle*{1.2}}
\put(  61.30,    8.31){\circle*{1.2}}
\put(  61.60,    8.13){\circle*{1.2}}
\put(  61.95,    7.93){\circle*{1.2}}
\put(  62.30,    7.73){\circle*{1.2}}
\put(  62.60,    7.56){\circle*{1.2}}
\put(  62.95,    7.36){\circle*{1.2}}
\put(  63.30,    7.17){\circle*{1.2}}
\put(  63.60,    7.00){\circle*{1.2}}
\put(  63.95,    6.81){\circle*{1.2}}
\put(  64.30,    6.62){\circle*{1.2}}
\put(  64.65,    6.43){\circle*{1.2}}
\put(  65.00,    6.24){\circle*{1.2}}
\put(  65.35,    6.05){\circle*{1.2}}
\put(  65.65,    5.90){\circle*{1.2}}
\put(  66.00,    5.71){\circle*{1.2}}
\put(  66.35,    5.53){\circle*{1.2}}
\put(  66.65,    5.37){\circle*{1.2}}
\put(  67.00,    5.19){\circle*{1.2}}
\put(  67.35,    5.01){\circle*{1.2}}
\put(  67.65,    4.86){\circle*{1.2}}
\put(  68.00,    4.68){\circle*{1.2}}
\put(  68.35,    4.51){\circle*{1.2}}
\put(  68.65,    4.36){\circle*{1.2}}
\put(  69.00,    4.18){\circle*{1.2}}
\put(  69.35,    4.01){\circle*{1.2}}
\put(  69.65,    3.86){\circle*{1.2}}
\put(  70.00,    3.69){\circle*{1.2}}
\put(  70.35,    3.52){\circle*{1.2}}
\put(  70.65,    3.38){\circle*{1.2}}
\put(  71.00,    3.21){\circle*{1.2}}
\put(  71.35,    3.05){\circle*{1.2}}
\put(  71.65,    2.91){\circle*{1.2}}
\put(  72.00,    2.74){\circle*{1.2}}
\put(  72.35,    2.58){\circle*{1.2}}
\put(  72.65,    2.44){\circle*{1.2}}
\put(  73.00,    2.28){\circle*{1.2}}
\put(  73.35,    2.12){\circle*{1.2}}
\put(  73.65,    1.99){\circle*{1.2}}
\put(  74.00,    1.83){\circle*{1.2}}
\put(  74.35,    1.67){\circle*{1.2}}
\put(  74.65,    1.54){\circle*{1.2}}
\put(  75.00,    1.38){\circle*{1.2}}
\put(  75.35,    1.23){\circle*{1.2}}
\put(  75.65,    1.10){\circle*{1.2}}
\put(  76.00,    0.95){\circle*{1.2}}
\put(  76.35,    0.80){\circle*{1.2}}
\put(  76.65,    0.67){\circle*{1.2}}
\put(  77.00,    0.52){\circle*{1.2}}
\put(  77.35,    0.37){\circle*{1.2}}
\put(  77.65,    0.24){\circle*{1.2}}
\put(  78.00,    0.10){\circle*{1.2}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-10){0.0}
\put(91,-10){0.25}
\put(40,-10){$q$\hspace*{3 mm} \AA$^{-1}$}
\put(-11,0){0.0}
\put(-11,96){8.0}
\put(-11,70){$I$}
\put(-15,60){cm$^{-1}$}
\put(55,85){PDMS}
\put(6,19){$\chi=2.53$}
\put(6,30){$\chi=4.31$}
\put(6,76){$\chi=2.30$}

\put(   4.80,   69.97){$\ast$}
\put(  10.60,   65.34){$\ast$}
\put(  15.84,   58.20){$\ast$}
\put(  22.24,   49.37){$\ast$}
\put(  28.04,   41.73){$\ast$}
\put(  33.84,   33.64){$\ast$}
\put(  39.64,   27.01){$\ast$}
\put(  45.44,   21.34){$\ast$}
\put(  51.28,   16.56){$\ast$}
\put(  57.08,   13.07){$\ast$}
\put(  62.88,   10.59){$\ast$}
\put(  68.68,    8.57){$\ast$}
\put(  74.48,    6.86){$\ast$}
\put(  80.32,    5.54){$\ast$}
\put(  86.12,    4.66){$\ast$}
\put(  91.92,    3.97){$\ast$}
\put(  97.72,    3.18){$\ast$}

\put(   0.25,   72.56){\circle*{1.0}}
\put(   0.50,   72.55){\circle*{1.0}}
\put(   0.75,   72.53){\circle*{1.0}}
\put(   1.00,   72.51){\circle*{1.0}}
\put(   1.25,   72.48){\circle*{1.0}}
\put(   1.50,   72.45){\circle*{1.0}}
\put(   1.75,   72.40){\circle*{1.0}}
\put(   2.00,   72.36){\circle*{1.0}}
\put(   2.25,   72.30){\circle*{1.0}}
\put(   2.50,   72.24){\circle*{1.0}}
\put(   2.75,   72.18){\circle*{1.0}}
\put(   3.00,   72.11){\circle*{1.0}}
\put(   3.25,   72.03){\circle*{1.0}}
\put(   3.50,   71.95){\circle*{1.0}}
\put(   3.75,   71.86){\circle*{1.0}}
\put(   4.00,   71.76){\circle*{1.0}}
\put(   4.25,   71.66){\circle*{1.0}}
\put(   4.50,   71.55){\circle*{1.0}}
\put(   4.75,   71.44){\circle*{1.0}}
\put(   5.00,   71.32){\circle*{1.0}}
\put(   5.25,   71.19){\circle*{1.0}}
\put(   5.50,   71.06){\circle*{1.0}}
\put(   5.75,   70.92){\circle*{1.0}}
\put(   6.00,   70.78){\circle*{1.0}}
\put(   6.25,   70.63){\circle*{1.0}}
\put(   6.50,   70.47){\circle*{1.0}}
\put(   6.75,   70.31){\circle*{1.0}}
\put(   7.00,   70.15){\circle*{1.0}}
\put(   7.25,   69.98){\circle*{1.0}}
\put(   7.50,   69.80){\circle*{1.0}}
\put(   7.75,   69.62){\circle*{1.0}}
\put(   8.00,   69.43){\circle*{1.0}}
\put(   8.25,   69.24){\circle*{1.0}}
\put(   8.50,   69.04){\circle*{1.0}}
\put(   8.75,   68.84){\circle*{1.0}}
\put(   9.00,   68.63){\circle*{1.0}}
\put(   9.25,   68.42){\circle*{1.0}}
\put(   9.50,   68.20){\circle*{1.0}}
\put(   9.75,   67.98){\circle*{1.0}}
\put(  10.00,   67.75){\circle*{1.0}}
\put(  10.25,   67.52){\circle*{1.0}}
\put(  10.50,   67.28){\circle*{1.0}}
\put(  10.75,   67.04){\circle*{1.0}}
\put(  11.00,   66.79){\circle*{1.0}}
\put(  11.25,   66.54){\circle*{1.0}}
\put(  11.50,   66.29){\circle*{1.0}}
\put(  11.75,   66.03){\circle*{1.0}}
\put(  12.00,   65.77){\circle*{1.0}}
\put(  12.25,   65.50){\circle*{1.0}}
\put(  12.50,   65.23){\circle*{1.0}}
\put(  12.75,   64.95){\circle*{1.0}}
\put(  13.00,   64.67){\circle*{1.0}}
\put(  13.25,   64.39){\circle*{1.0}}
\put(  13.50,   64.10){\circle*{1.0}}
\put(  13.75,   63.81){\circle*{1.0}}
\put(  14.00,   63.52){\circle*{1.0}}
\put(  14.25,   63.22){\circle*{1.0}}
\put(  14.50,   62.92){\circle*{1.0}}
\put(  14.75,   62.62){\circle*{1.0}}
\put(  15.00,   62.31){\circle*{1.0}}
\put(  15.25,   62.00){\circle*{1.0}}
\put(  15.50,   61.69){\circle*{1.0}}
\put(  15.75,   61.37){\circle*{1.0}}
\put(  16.00,   61.05){\circle*{1.0}}
\put(  16.25,   60.73){\circle*{1.0}}
\put(  16.50,   60.40){\circle*{1.0}}
\put(  16.75,   60.08){\circle*{1.0}}
\put(  17.00,   59.75){\circle*{1.0}}
\put(  17.25,   59.41){\circle*{1.0}}
\put(  17.50,   59.08){\circle*{1.0}}
\put(  17.75,   58.74){\circle*{1.0}}
\put(  18.00,   58.40){\circle*{1.0}}
\put(  18.25,   58.06){\circle*{1.0}}
\put(  18.50,   57.72){\circle*{1.0}}
\put(  18.75,   57.38){\circle*{1.0}}
\put(  19.00,   57.03){\circle*{1.0}}
\put(  19.25,   56.68){\circle*{1.0}}
\put(  19.50,   56.33){\circle*{1.0}}
\put(  19.75,   55.98){\circle*{1.0}}
\put(  20.00,   55.63){\circle*{1.0}}
\put(  20.25,   55.27){\circle*{1.0}}
\put(  20.50,   54.92){\circle*{1.0}}
\put(  20.75,   54.56){\circle*{1.0}}
\put(  21.00,   54.20){\circle*{1.0}}
\put(  21.25,   53.84){\circle*{1.0}}
\put(  21.50,   53.48){\circle*{1.0}}
\put(  21.75,   53.12){\circle*{1.0}}
\put(  22.00,   52.76){\circle*{1.0}}
\put(  22.25,   52.40){\circle*{1.0}}
\put(  22.50,   52.03){\circle*{1.0}}
\put(  22.75,   51.67){\circle*{1.0}}
\put(  23.00,   51.30){\circle*{1.0}}
\put(  23.25,   50.94){\circle*{1.0}}
\put(  23.50,   50.57){\circle*{1.0}}
\put(  23.75,   50.21){\circle*{1.0}}
\put(  24.00,   49.84){\circle*{1.0}}
\put(  24.25,   49.48){\circle*{1.0}}
\put(  24.50,   49.11){\circle*{1.0}}
\put(  24.75,   48.75){\circle*{1.0}}
\put(  25.00,   48.38){\circle*{1.0}}
\put(  25.25,   48.01){\circle*{1.0}}
\put(  25.50,   47.65){\circle*{1.0}}
\put(  25.75,   47.28){\circle*{1.0}}
\put(  26.00,   46.92){\circle*{1.0}}
\put(  26.25,   46.55){\circle*{1.0}}
\put(  26.50,   46.19){\circle*{1.0}}
\put(  26.75,   45.83){\circle*{1.0}}
\put(  27.00,   45.47){\circle*{1.0}}
\put(  27.25,   45.10){\circle*{1.0}}
\put(  27.50,   44.74){\circle*{1.0}}
\put(  27.75,   44.38){\circle*{1.0}}
\put(  28.00,   44.02){\circle*{1.0}}
\put(  28.25,   43.66){\circle*{1.0}}
\put(  28.50,   43.31){\circle*{1.0}}
\put(  28.75,   42.95){\circle*{1.0}}
\put(  29.00,   42.59){\circle*{1.0}}
\put(  29.25,   42.24){\circle*{1.0}}
\put(  29.50,   41.88){\circle*{1.0}}
\put(  29.75,   41.53){\circle*{1.0}}
\put(  30.00,   41.18){\circle*{1.0}}
\put(  30.25,   40.83){\circle*{1.0}}
\put(  30.50,   40.48){\circle*{1.0}}
\put(  30.75,   40.14){\circle*{1.0}}
\put(  31.00,   39.79){\circle*{1.0}}
\put(  31.25,   39.45){\circle*{1.0}}
\put(  31.50,   39.10){\circle*{1.0}}
\put(  31.75,   38.76){\circle*{1.0}}
\put(  32.00,   38.42){\circle*{1.0}}
\put(  32.25,   38.09){\circle*{1.0}}
\put(  32.50,   37.75){\circle*{1.0}}
\put(  32.75,   37.42){\circle*{1.0}}
\put(  33.00,   37.08){\circle*{1.0}}
\put(  33.25,   36.75){\circle*{1.0}}
\put(  33.50,   36.42){\circle*{1.0}}
\put(  33.75,   36.10){\circle*{1.0}}
\put(  34.00,   35.77){\circle*{1.0}}
\put(  34.25,   35.45){\circle*{1.0}}
\put(  34.50,   35.12){\circle*{1.0}}
\put(  34.75,   34.80){\circle*{1.0}}
\put(  35.00,   34.49){\circle*{1.0}}
\put(  35.25,   34.17){\circle*{1.0}}
\put(  35.50,   33.86){\circle*{1.0}}
\put(  35.75,   33.55){\circle*{1.0}}
\put(  36.00,   33.24){\circle*{1.0}}
\put(  36.25,   32.93){\circle*{1.0}}
\put(  36.50,   32.62){\circle*{1.0}}
\put(  36.75,   32.32){\circle*{1.0}}
\put(  37.00,   32.02){\circle*{1.0}}
\put(  37.25,   31.72){\circle*{1.0}}
\put(  37.50,   31.42){\circle*{1.0}}
\put(  37.75,   31.13){\circle*{1.0}}
\put(  38.00,   30.84){\circle*{1.0}}
\put(  38.25,   30.55){\circle*{1.0}}
\put(  38.50,   30.26){\circle*{1.0}}
\put(  38.75,   29.97){\circle*{1.0}}
\put(  39.00,   29.69){\circle*{1.0}}
\put(  39.25,   29.41){\circle*{1.0}}
\put(  39.50,   29.13){\circle*{1.0}}
\put(  39.75,   28.85){\circle*{1.0}}
\put(  40.00,   28.57){\circle*{1.0}}
\put(  40.25,   28.30){\circle*{1.0}}
\put(  40.50,   28.03){\circle*{1.0}}
\put(  40.75,   27.76){\circle*{1.0}}
\put(  41.00,   27.50){\circle*{1.0}}
\put(  41.25,   27.23){\circle*{1.0}}
\put(  41.50,   26.97){\circle*{1.0}}
\put(  41.75,   26.71){\circle*{1.0}}
\put(  42.00,   26.46){\circle*{1.0}}
\put(  42.25,   26.20){\circle*{1.0}}
\put(  42.50,   25.95){\circle*{1.0}}
\put(  42.75,   25.70){\circle*{1.0}}
\put(  43.00,   25.45){\circle*{1.0}}
\put(  43.25,   25.21){\circle*{1.0}}
\put(  43.50,   24.97){\circle*{1.0}}
\put(  43.75,   24.73){\circle*{1.0}}
\put(  44.00,   24.49){\circle*{1.0}}
\put(  44.25,   24.25){\circle*{1.0}}
\put(  44.50,   24.02){\circle*{1.0}}
\put(  44.75,   23.79){\circle*{1.0}}
\put(  45.00,   23.56){\circle*{1.0}}
\put(  45.25,   23.33){\circle*{1.0}}
\put(  45.50,   23.10){\circle*{1.0}}
\put(  45.75,   22.88){\circle*{1.0}}
\put(  46.00,   22.66){\circle*{1.0}}
\put(  46.25,   22.44){\circle*{1.0}}
\put(  46.50,   22.23){\circle*{1.0}}
\put(  46.75,   22.01){\circle*{1.0}}
\put(  47.00,   21.80){\circle*{1.0}}
\put(  47.25,   21.59){\circle*{1.0}}
\put(  47.50,   21.38){\circle*{1.0}}
\put(  47.75,   21.18){\circle*{1.0}}
\put(  48.00,   20.97){\circle*{1.0}}
\put(  48.25,   20.77){\circle*{1.0}}
\put(  48.50,   20.57){\circle*{1.0}}
\put(  48.75,   20.37){\circle*{1.0}}
\put(  49.00,   20.18){\circle*{1.0}}
\put(  49.25,   19.99){\circle*{1.0}}
\put(  49.50,   19.79){\circle*{1.0}}
\put(  49.75,   19.61){\circle*{1.0}}
\put(  50.00,   19.42){\circle*{1.0}}
\put(  50.25,   19.23){\circle*{1.0}}
\put(  50.50,   19.05){\circle*{1.0}}
\put(  50.75,   18.87){\circle*{1.0}}
\put(  51.00,   18.69){\circle*{1.0}}
\put(  51.25,   18.51){\circle*{1.0}}
\put(  51.50,   18.34){\circle*{1.0}}
\put(  51.75,   18.16){\circle*{1.0}}
\put(  52.00,   17.99){\circle*{1.0}}
\put(  52.25,   17.82){\circle*{1.0}}
\put(  52.50,   17.66){\circle*{1.0}}
\put(  52.75,   17.49){\circle*{1.0}}
\put(  53.00,   17.32){\circle*{1.0}}
\put(  53.25,   17.16){\circle*{1.0}}
\put(  53.50,   17.00){\circle*{1.0}}
\put(  53.75,   16.84){\circle*{1.0}}
\put(  54.00,   16.69){\circle*{1.0}}
\put(  54.25,   16.53){\circle*{1.0}}
\put(  54.50,   16.38){\circle*{1.0}}
\put(  54.75,   16.23){\circle*{1.0}}
\put(  55.00,   16.08){\circle*{1.0}}
\put(  55.25,   15.93){\circle*{1.0}}
\put(  55.50,   15.78){\circle*{1.0}}
\put(  55.75,   15.64){\circle*{1.0}}
\put(  56.00,   15.49){\circle*{1.0}}
\put(  56.25,   15.35){\circle*{1.0}}
\put(  56.50,   15.21){\circle*{1.0}}
\put(  56.75,   15.07){\circle*{1.0}}
\put(  57.00,   14.93){\circle*{1.0}}
\put(  57.25,   14.80){\circle*{1.0}}
\put(  57.50,   14.66){\circle*{1.0}}
\put(  57.75,   14.53){\circle*{1.0}}
\put(  58.00,   14.40){\circle*{1.0}}
\put(  58.25,   14.27){\circle*{1.0}}
\put(  58.50,   14.14){\circle*{1.0}}
\put(  58.75,   14.02){\circle*{1.0}}
\put(  59.00,   13.89){\circle*{1.0}}
\put(  59.25,   13.77){\circle*{1.0}}
\put(  59.50,   13.65){\circle*{1.0}}
\put(  59.75,   13.52){\circle*{1.0}}
\put(  60.00,   13.41){\circle*{1.0}}
\put(  60.25,   13.29){\circle*{1.0}}
\put(  60.50,   13.17){\circle*{1.0}}
\put(  60.75,   13.05){\circle*{1.0}}
\put(  61.00,   12.94){\circle*{1.0}}
\put(  61.25,   12.83){\circle*{1.0}}
\put(  61.50,   12.72){\circle*{1.0}}
\put(  61.75,   12.61){\circle*{1.0}}
\put(  62.00,   12.50){\circle*{1.0}}
\put(  62.25,   12.39){\circle*{1.0}}
\put(  62.50,   12.28){\circle*{1.0}}
\put(  62.75,   12.18){\circle*{1.0}}
\put(  63.00,   12.07){\circle*{1.0}}
\put(  63.25,   11.97){\circle*{1.0}}
\put(  63.50,   11.87){\circle*{1.0}}
\put(  63.75,   11.77){\circle*{1.0}}
\put(  64.00,   11.67){\circle*{1.0}}
\put(  64.25,   11.57){\circle*{1.0}}
\put(  64.50,   11.47){\circle*{1.0}}
\put(  64.75,   11.38){\circle*{1.0}}
\put(  65.00,   11.28){\circle*{1.0}}
\put(  65.25,   11.19){\circle*{1.0}}
\put(  65.50,   11.09){\circle*{1.0}}
\put(  65.75,   11.00){\circle*{1.0}}
\put(  66.00,   10.91){\circle*{1.0}}
\put(  66.25,   10.82){\circle*{1.0}}
\put(  66.50,   10.73){\circle*{1.0}}
\put(  66.75,   10.65){\circle*{1.0}}
\put(  67.00,   10.56){\circle*{1.0}}
\put(  67.25,   10.47){\circle*{1.0}}
\put(  67.50,   10.39){\circle*{1.0}}
\put(  67.75,   10.30){\circle*{1.0}}
\put(  68.00,   10.22){\circle*{1.0}}
\put(  68.25,   10.14){\circle*{1.0}}
\put(  68.50,   10.06){\circle*{1.0}}
\put(  68.75,    9.98){\circle*{1.0}}
\put(  69.00,    9.90){\circle*{1.0}}
\put(  69.25,    9.82){\circle*{1.0}}
\put(  69.50,    9.74){\circle*{1.0}}
\put(  69.75,    9.67){\circle*{1.0}}
\put(  70.00,    9.59){\circle*{1.0}}
\put(  70.25,    9.51){\circle*{1.0}}
\put(  70.50,    9.44){\circle*{1.0}}
\put(  70.75,    9.37){\circle*{1.0}}
\put(  71.00,    9.29){\circle*{1.0}}
\put(  71.25,    9.22){\circle*{1.0}}
\put(  71.50,    9.15){\circle*{1.0}}
\put(  71.75,    9.08){\circle*{1.0}}
\put(  72.00,    9.01){\circle*{1.0}}
\put(  72.25,    8.94){\circle*{1.0}}
\put(  72.50,    8.87){\circle*{1.0}}
\put(  72.75,    8.81){\circle*{1.0}}
\put(  73.00,    8.74){\circle*{1.0}}
\put(  73.25,    8.68){\circle*{1.0}}
\put(  73.50,    8.61){\circle*{1.0}}
\put(  73.75,    8.55){\circle*{1.0}}
\put(  74.00,    8.48){\circle*{1.0}}
\put(  74.25,    8.42){\circle*{1.0}}
\put(  74.50,    8.36){\circle*{1.0}}
\put(  74.75,    8.29){\circle*{1.0}}
\put(  75.00,    8.23){\circle*{1.0}}
\put(  75.25,    8.17){\circle*{1.0}}
\put(  75.50,    8.11){\circle*{1.0}}
\put(  75.75,    8.05){\circle*{1.0}}
\put(  76.00,    8.00){\circle*{1.0}}
\put(  76.25,    7.94){\circle*{1.0}}
\put(  76.50,    7.88){\circle*{1.0}}
\put(  76.75,    7.82){\circle*{1.0}}
\put(  77.00,    7.77){\circle*{1.0}}
\put(  77.25,    7.71){\circle*{1.0}}
\put(  77.50,    7.66){\circle*{1.0}}
\put(  77.75,    7.60){\circle*{1.0}}
\put(  78.00,    7.55){\circle*{1.0}}
\put(  78.25,    7.50){\circle*{1.0}}
\put(  78.50,    7.44){\circle*{1.0}}
\put(  78.75,    7.39){\circle*{1.0}}
\put(  79.00,    7.34){\circle*{1.0}}
\put(  79.25,    7.29){\circle*{1.0}}
\put(  79.50,    7.24){\circle*{1.0}}
\put(  79.75,    7.19){\circle*{1.0}}
\put(  80.00,    7.14){\circle*{1.0}}
\put(  80.25,    7.09){\circle*{1.0}}
\put(  80.50,    7.04){\circle*{1.0}}
\put(  80.75,    6.99){\circle*{1.0}}
\put(  81.00,    6.95){\circle*{1.0}}
\put(  81.25,    6.90){\circle*{1.0}}
\put(  81.50,    6.85){\circle*{1.0}}
\put(  81.75,    6.81){\circle*{1.0}}
\put(  82.00,    6.76){\circle*{1.0}}
\put(  82.25,    6.71){\circle*{1.0}}
\put(  82.50,    6.67){\circle*{1.0}}
\put(  82.75,    6.63){\circle*{1.0}}
\put(  83.00,    6.58){\circle*{1.0}}
\put(  83.25,    6.54){\circle*{1.0}}
\put(  83.50,    6.50){\circle*{1.0}}
\put(  83.75,    6.45){\circle*{1.0}}
\put(  84.00,    6.41){\circle*{1.0}}
\put(  84.25,    6.37){\circle*{1.0}}
\put(  84.50,    6.33){\circle*{1.0}}
\put(  84.75,    6.29){\circle*{1.0}}
\put(  85.00,    6.25){\circle*{1.0}}
\put(  85.25,    6.21){\circle*{1.0}}
\put(  85.50,    6.17){\circle*{1.0}}
\put(  85.75,    6.13){\circle*{1.0}}
\put(  86.00,    6.09){\circle*{1.0}}
\put(  86.25,    6.05){\circle*{1.0}}
\put(  86.50,    6.01){\circle*{1.0}}
\put(  86.75,    5.97){\circle*{1.0}}
\put(  87.00,    5.93){\circle*{1.0}}
\put(  87.25,    5.90){\circle*{1.0}}
\put(  87.50,    5.86){\circle*{1.0}}
\put(  87.75,    5.82){\circle*{1.0}}
\put(  88.00,    5.79){\circle*{1.0}}
\put(  88.25,    5.75){\circle*{1.0}}
\put(  88.50,    5.72){\circle*{1.0}}
\put(  88.75,    5.68){\circle*{1.0}}
\put(  89.00,    5.65){\circle*{1.0}}
\put(  89.25,    5.61){\circle*{1.0}}
\put(  89.50,    5.58){\circle*{1.0}}
\put(  89.75,    5.54){\circle*{1.0}}
\put(  90.00,    5.51){\circle*{1.0}}
\put(  90.25,    5.48){\circle*{1.0}}
\put(  90.50,    5.44){\circle*{1.0}}
\put(  90.75,    5.41){\circle*{1.0}}
\put(  91.00,    5.38){\circle*{1.0}}
\put(  91.25,    5.35){\circle*{1.0}}
\put(  91.50,    5.31){\circle*{1.0}}
\put(  91.75,    5.28){\circle*{1.0}}
\put(  92.00,    5.25){\circle*{1.0}}
\put(  92.25,    5.22){\circle*{1.0}}
\put(  92.50,    5.19){\circle*{1.0}}
\put(  92.75,    5.16){\circle*{1.0}}
\put(  93.00,    5.13){\circle*{1.0}}
\put(  93.25,    5.10){\circle*{1.0}}
\put(  93.50,    5.07){\circle*{1.0}}
\put(  93.75,    5.04){\circle*{1.0}}
\put(  94.00,    5.01){\circle*{1.0}}
\put(  94.25,    4.98){\circle*{1.0}}
\put(  94.50,    4.95){\circle*{1.0}}
\put(  94.75,    4.92){\circle*{1.0}}
\put(  95.00,    4.90){\circle*{1.0}}
\put(  95.25,    4.87){\circle*{1.0}}
\put(  95.50,    4.84){\circle*{1.0}}
\put(  95.75,    4.81){\circle*{1.0}}
\put(  96.00,    4.78){\circle*{1.0}}
\put(  96.25,    4.76){\circle*{1.0}}
\put(  96.50,    4.73){\circle*{1.0}}
\put(  96.75,    4.70){\circle*{1.0}}
\put(  97.00,    4.68){\circle*{1.0}}
\put(  97.25,    4.65){\circle*{1.0}}
\put(  97.50,    4.63){\circle*{1.0}}
\put(  97.75,    4.60){\circle*{1.0}}
\put(  98.00,    4.58){\circle*{1.0}}
\put(  98.25,    4.55){\circle*{1.0}}
\put(  98.50,    4.53){\circle*{1.0}}
\put(  98.75,    4.50){\circle*{1.0}}
\put(  99.00,    4.48){\circle*{1.0}}
\put(  99.25,    4.45){\circle*{1.0}}
\put(  99.50,    4.43){\circle*{1.0}}
\put(  99.75,    4.40){\circle*{1.0}}
\put( 100.00,    4.38){\circle*{1.0}}

\put(   5.80,   52.33){\circle*{1.8}}
\put(  11.60,   49.43){\circle*{1.8}}
\put(  17.44,   44.97){\circle*{1.8}}
\put(  23.24,   39.80){\circle*{1.8}}
\put(  29.04,   34.20){\circle*{1.8}}
\put(  34.84,   28.32){\circle*{1.8}}
\put(  40.64,   23.23){\circle*{1.8}}
\put(  46.44,   18.86){\circle*{1.8}}
\put(  52.28,   15.08){\circle*{1.8}}
\put(  58.08,   12.04){\circle*{1.8}}
\put(  63.88,    9.52){\circle*{1.8}}
\put(  69.68,    7.67){\circle*{1.8}}
\put(  75.48,    5.95){\circle*{1.8}}
\put(  81.32,    4.91){\circle*{1.8}}
\put(  87.12,    3.93){\circle*{1.8}}
\put(  92.92,    3.44){\circle*{1.8}}
\put(  98.72,    2.95){\circle*{1.8}}

\put(   0.25,   53.22){\circle*{1.0}}
\put(   0.50,   53.22){\circle*{1.0}}
\put(   0.75,   53.21){\circle*{1.0}}
\put(   1.00,   53.20){\circle*{1.0}}
\put(   1.25,   53.18){\circle*{1.0}}
\put(   1.50,   53.16){\circle*{1.0}}
\put(   1.75,   53.14){\circle*{1.0}}
\put(   2.00,   53.11){\circle*{1.0}}
\put(   2.25,   53.08){\circle*{1.0}}
\put(   2.50,   53.04){\circle*{1.0}}
\put(   2.75,   53.01){\circle*{1.0}}
\put(   3.00,   52.96){\circle*{1.0}}
\put(   3.25,   52.92){\circle*{1.0}}
\put(   3.50,   52.87){\circle*{1.0}}
\put(   3.75,   52.82){\circle*{1.0}}
\put(   4.00,   52.76){\circle*{1.0}}
\put(   4.25,   52.70){\circle*{1.0}}
\put(   4.50,   52.64){\circle*{1.0}}
\put(   4.75,   52.57){\circle*{1.0}}
\put(   5.00,   52.50){\circle*{1.0}}
\put(   5.25,   52.43){\circle*{1.0}}
\put(   5.50,   52.35){\circle*{1.0}}
\put(   5.75,   52.27){\circle*{1.0}}
\put(   6.00,   52.19){\circle*{1.0}}
\put(   6.25,   52.10){\circle*{1.0}}
\put(   6.50,   52.01){\circle*{1.0}}
\put(   6.75,   51.91){\circle*{1.0}}
\put(   7.00,   51.82){\circle*{1.0}}
\put(   7.25,   51.72){\circle*{1.0}}
\put(   7.50,   51.61){\circle*{1.0}}
\put(   7.75,   51.51){\circle*{1.0}}
\put(   8.00,   51.39){\circle*{1.0}}
\put(   8.25,   51.28){\circle*{1.0}}
\put(   8.50,   51.16){\circle*{1.0}}
\put(   8.75,   51.04){\circle*{1.0}}
\put(   9.00,   50.92){\circle*{1.0}}
\put(   9.25,   50.79){\circle*{1.0}}
\put(   9.50,   50.67){\circle*{1.0}}
\put(   9.75,   50.53){\circle*{1.0}}
\put(  10.00,   50.40){\circle*{1.0}}
\put(  10.25,   50.26){\circle*{1.0}}
\put(  10.50,   50.12){\circle*{1.0}}
\put(  10.75,   49.97){\circle*{1.0}}
\put(  11.00,   49.83){\circle*{1.0}}
\put(  11.25,   49.68){\circle*{1.0}}
\put(  11.50,   49.52){\circle*{1.0}}
\put(  11.75,   49.37){\circle*{1.0}}
\put(  12.00,   49.21){\circle*{1.0}}
\put(  12.25,   49.05){\circle*{1.0}}
\put(  12.50,   48.89){\circle*{1.0}}
\put(  12.75,   48.72){\circle*{1.0}}
\put(  13.00,   48.55){\circle*{1.0}}
\put(  13.25,   48.38){\circle*{1.0}}
\put(  13.50,   48.21){\circle*{1.0}}
\put(  13.75,   48.03){\circle*{1.0}}
\put(  14.00,   47.85){\circle*{1.0}}
\put(  14.25,   47.67){\circle*{1.0}}
\put(  14.50,   47.49){\circle*{1.0}}
\put(  14.75,   47.30){\circle*{1.0}}
\put(  15.00,   47.11){\circle*{1.0}}
\put(  15.25,   46.92){\circle*{1.0}}
\put(  15.50,   46.73){\circle*{1.0}}
\put(  15.75,   46.54){\circle*{1.0}}
\put(  16.00,   46.34){\circle*{1.0}}
\put(  16.25,   46.14){\circle*{1.0}}
\put(  16.50,   45.94){\circle*{1.0}}
\put(  16.75,   45.74){\circle*{1.0}}
\put(  17.00,   45.53){\circle*{1.0}}
\put(  17.25,   45.33){\circle*{1.0}}
\put(  17.50,   45.12){\circle*{1.0}}
\put(  17.75,   44.91){\circle*{1.0}}
\put(  18.00,   44.69){\circle*{1.0}}
\put(  18.25,   44.48){\circle*{1.0}}
\put(  18.50,   44.27){\circle*{1.0}}
\put(  18.75,   44.05){\circle*{1.0}}
\put(  19.00,   43.83){\circle*{1.0}}
\put(  19.25,   43.61){\circle*{1.0}}
\put(  19.50,   43.39){\circle*{1.0}}
\put(  19.75,   43.17){\circle*{1.0}}
\put(  20.00,   42.94){\circle*{1.0}}
\put(  20.25,   42.71){\circle*{1.0}}
\put(  20.50,   42.49){\circle*{1.0}}
\put(  20.75,   42.26){\circle*{1.0}}
\put(  21.00,   42.03){\circle*{1.0}}
\put(  21.25,   41.80){\circle*{1.0}}
\put(  21.50,   41.57){\circle*{1.0}}
\put(  21.75,   41.33){\circle*{1.0}}
\put(  22.00,   41.10){\circle*{1.0}}
\put(  22.25,   40.86){\circle*{1.0}}
\put(  22.50,   40.63){\circle*{1.0}}
\put(  22.75,   40.39){\circle*{1.0}}
\put(  23.00,   40.15){\circle*{1.0}}
\put(  23.25,   39.91){\circle*{1.0}}
\put(  23.50,   39.67){\circle*{1.0}}
\put(  23.75,   39.43){\circle*{1.0}}
\put(  24.00,   39.19){\circle*{1.0}}
\put(  24.25,   38.95){\circle*{1.0}}
\put(  24.50,   38.71){\circle*{1.0}}
\put(  24.75,   38.47){\circle*{1.0}}
\put(  25.00,   38.22){\circle*{1.0}}
\put(  25.25,   37.98){\circle*{1.0}}
\put(  25.50,   37.73){\circle*{1.0}}
\put(  25.75,   37.49){\circle*{1.0}}
\put(  26.00,   37.24){\circle*{1.0}}
\put(  26.25,   37.00){\circle*{1.0}}
\put(  26.50,   36.75){\circle*{1.0}}
\put(  26.75,   36.51){\circle*{1.0}}
\put(  27.00,   36.26){\circle*{1.0}}
\put(  27.25,   36.01){\circle*{1.0}}
\put(  27.50,   35.77){\circle*{1.0}}
\put(  27.75,   35.52){\circle*{1.0}}
\put(  28.00,   35.27){\circle*{1.0}}
\put(  28.25,   35.02){\circle*{1.0}}
\put(  28.50,   34.78){\circle*{1.0}}
\put(  28.75,   34.53){\circle*{1.0}}
\put(  29.00,   34.28){\circle*{1.0}}
\put(  29.25,   34.04){\circle*{1.0}}
\put(  29.50,   33.79){\circle*{1.0}}
\put(  29.75,   33.54){\circle*{1.0}}
\put(  30.00,   33.30){\circle*{1.0}}
\put(  30.25,   33.05){\circle*{1.0}}
\put(  30.50,   32.81){\circle*{1.0}}
\put(  30.75,   32.56){\circle*{1.0}}
\put(  31.00,   32.32){\circle*{1.0}}
\put(  31.25,   32.07){\circle*{1.0}}
\put(  31.50,   31.83){\circle*{1.0}}
\put(  31.75,   31.58){\circle*{1.0}}
\put(  32.00,   31.34){\circle*{1.0}}
\put(  32.25,   31.10){\circle*{1.0}}
\put(  32.50,   30.85){\circle*{1.0}}
\put(  32.75,   30.61){\circle*{1.0}}
\put(  33.00,   30.37){\circle*{1.0}}
\put(  33.25,   30.13){\circle*{1.0}}
\put(  33.50,   29.89){\circle*{1.0}}
\put(  33.75,   29.65){\circle*{1.0}}
\put(  34.00,   29.41){\circle*{1.0}}
\put(  34.25,   29.17){\circle*{1.0}}
\put(  34.50,   28.94){\circle*{1.0}}
\put(  34.75,   28.70){\circle*{1.0}}
\put(  35.00,   28.47){\circle*{1.0}}
\put(  35.25,   28.23){\circle*{1.0}}
\put(  35.50,   28.00){\circle*{1.0}}
\put(  35.75,   27.76){\circle*{1.0}}
\put(  36.00,   27.53){\circle*{1.0}}
\put(  36.25,   27.30){\circle*{1.0}}
\put(  36.50,   27.07){\circle*{1.0}}
\put(  36.75,   26.84){\circle*{1.0}}
\put(  37.00,   26.61){\circle*{1.0}}
\put(  37.25,   26.39){\circle*{1.0}}
\put(  37.50,   26.16){\circle*{1.0}}
\put(  37.75,   25.93){\circle*{1.0}}
\put(  38.00,   25.71){\circle*{1.0}}
\put(  38.25,   25.49){\circle*{1.0}}
\put(  38.50,   25.26){\circle*{1.0}}
\put(  38.75,   25.04){\circle*{1.0}}
\put(  39.00,   24.82){\circle*{1.0}}
\put(  39.25,   24.60){\circle*{1.0}}
\put(  39.50,   24.39){\circle*{1.0}}
\put(  39.75,   24.17){\circle*{1.0}}
\put(  40.00,   23.96){\circle*{1.0}}
\put(  40.25,   23.74){\circle*{1.0}}
\put(  40.50,   23.53){\circle*{1.0}}
\put(  40.75,   23.32){\circle*{1.0}}
\put(  41.00,   23.11){\circle*{1.0}}
\put(  41.25,   22.90){\circle*{1.0}}
\put(  41.50,   22.69){\circle*{1.0}}
\put(  41.75,   22.48){\circle*{1.0}}
\put(  42.00,   22.28){\circle*{1.0}}
\put(  42.25,   22.07){\circle*{1.0}}
\put(  42.50,   21.87){\circle*{1.0}}
\put(  42.75,   21.67){\circle*{1.0}}
\put(  43.00,   21.47){\circle*{1.0}}
\put(  43.25,   21.27){\circle*{1.0}}
\put(  43.50,   21.07){\circle*{1.0}}
\put(  43.75,   20.88){\circle*{1.0}}
\put(  44.00,   20.68){\circle*{1.0}}
\put(  44.25,   20.49){\circle*{1.0}}
\put(  44.50,   20.30){\circle*{1.0}}
\put(  44.75,   20.10){\circle*{1.0}}
\put(  45.00,   19.92){\circle*{1.0}}
\put(  45.25,   19.73){\circle*{1.0}}
\put(  45.50,   19.54){\circle*{1.0}}
\put(  45.75,   19.36){\circle*{1.0}}
\put(  46.00,   19.17){\circle*{1.0}}
\put(  46.25,   18.99){\circle*{1.0}}
\put(  46.50,   18.81){\circle*{1.0}}
\put(  46.75,   18.63){\circle*{1.0}}
\put(  47.00,   18.45){\circle*{1.0}}
\put(  47.25,   18.27){\circle*{1.0}}
\put(  47.50,   18.10){\circle*{1.0}}
\put(  47.75,   17.92){\circle*{1.0}}
\put(  48.00,   17.75){\circle*{1.0}}
\put(  48.25,   17.58){\circle*{1.0}}
\put(  48.50,   17.41){\circle*{1.0}}
\put(  48.75,   17.24){\circle*{1.0}}
\put(  49.00,   17.07){\circle*{1.0}}
\put(  49.25,   16.91){\circle*{1.0}}
\put(  49.50,   16.74){\circle*{1.0}}
\put(  49.75,   16.58){\circle*{1.0}}
\put(  50.00,   16.42){\circle*{1.0}}
\put(  50.25,   16.26){\circle*{1.0}}
\put(  50.50,   16.10){\circle*{1.0}}
\put(  50.75,   15.94){\circle*{1.0}}
\put(  51.00,   15.79){\circle*{1.0}}
\put(  51.25,   15.63){\circle*{1.0}}
\put(  51.50,   15.48){\circle*{1.0}}
\put(  51.75,   15.33){\circle*{1.0}}
\put(  52.00,   15.18){\circle*{1.0}}
\put(  52.25,   15.03){\circle*{1.0}}
\put(  52.50,   14.88){\circle*{1.0}}
\put(  52.75,   14.73){\circle*{1.0}}
\put(  53.00,   14.59){\circle*{1.0}}
\put(  53.25,   14.44){\circle*{1.0}}
\put(  53.50,   14.30){\circle*{1.0}}
\put(  53.75,   14.16){\circle*{1.0}}
\put(  54.00,   14.02){\circle*{1.0}}
\put(  54.25,   13.88){\circle*{1.0}}
\put(  54.50,   13.75){\circle*{1.0}}
\put(  54.75,   13.61){\circle*{1.0}}
\put(  55.00,   13.48){\circle*{1.0}}
\put(  55.25,   13.34){\circle*{1.0}}
\put(  55.50,   13.21){\circle*{1.0}}
\put(  55.75,   13.08){\circle*{1.0}}
\put(  56.00,   12.95){\circle*{1.0}}
\put(  56.25,   12.82){\circle*{1.0}}
\put(  56.50,   12.70){\circle*{1.0}}
\put(  56.75,   12.57){\circle*{1.0}}
\put(  57.00,   12.45){\circle*{1.0}}
\put(  57.25,   12.33){\circle*{1.0}}
\put(  57.50,   12.20){\circle*{1.0}}
\put(  57.75,   12.08){\circle*{1.0}}
\put(  58.00,   11.97){\circle*{1.0}}
\put(  58.25,   11.85){\circle*{1.0}}
\put(  58.50,   11.73){\circle*{1.0}}
\put(  58.75,   11.62){\circle*{1.0}}
\put(  59.00,   11.50){\circle*{1.0}}
\put(  59.25,   11.39){\circle*{1.0}}
\put(  59.50,   11.28){\circle*{1.0}}
\put(  59.75,   11.17){\circle*{1.0}}
\put(  60.00,   11.06){\circle*{1.0}}
\put(  60.25,   10.95){\circle*{1.0}}
\put(  60.50,   10.84){\circle*{1.0}}
\put(  60.75,   10.73){\circle*{1.0}}
\put(  61.00,   10.63){\circle*{1.0}}
\put(  61.25,   10.53){\circle*{1.0}}
\put(  61.50,   10.42){\circle*{1.0}}
\put(  61.75,   10.32){\circle*{1.0}}
\put(  62.00,   10.22){\circle*{1.0}}
\put(  62.25,   10.12){\circle*{1.0}}
\put(  62.50,   10.02){\circle*{1.0}}
\put(  62.75,    9.93){\circle*{1.0}}
\put(  63.00,    9.83){\circle*{1.0}}
\put(  63.25,    9.73){\circle*{1.0}}
\put(  63.50,    9.64){\circle*{1.0}}
\put(  63.75,    9.55){\circle*{1.0}}
\put(  64.00,    9.46){\circle*{1.0}}
\put(  64.25,    9.36){\circle*{1.0}}
\put(  64.50,    9.27){\circle*{1.0}}
\put(  64.75,    9.18){\circle*{1.0}}
\put(  65.00,    9.10){\circle*{1.0}}
\put(  65.25,    9.01){\circle*{1.0}}
\put(  65.50,    8.92){\circle*{1.0}}
\put(  65.75,    8.84){\circle*{1.0}}
\put(  66.00,    8.75){\circle*{1.0}}
\put(  66.25,    8.67){\circle*{1.0}}
\put(  66.50,    8.59){\circle*{1.0}}
\put(  66.75,    8.51){\circle*{1.0}}
\put(  67.00,    8.43){\circle*{1.0}}
\put(  67.25,    8.35){\circle*{1.0}}
\put(  67.50,    8.27){\circle*{1.0}}
\put(  67.75,    8.19){\circle*{1.0}}
\put(  68.00,    8.11){\circle*{1.0}}
\put(  68.25,    8.04){\circle*{1.0}}
\put(  68.50,    7.96){\circle*{1.0}}
\put(  68.75,    7.89){\circle*{1.0}}
\put(  69.00,    7.81){\circle*{1.0}}
\put(  69.25,    7.74){\circle*{1.0}}
\put(  69.50,    7.67){\circle*{1.0}}
\put(  69.75,    7.60){\circle*{1.0}}
\put(  70.00,    7.53){\circle*{1.0}}
\put(  70.25,    7.46){\circle*{1.0}}
\put(  70.50,    7.39){\circle*{1.0}}
\put(  70.75,    7.32){\circle*{1.0}}
\put(  71.00,    7.26){\circle*{1.0}}
\put(  71.25,    7.19){\circle*{1.0}}
\put(  71.50,    7.12){\circle*{1.0}}
\put(  71.75,    7.06){\circle*{1.0}}
\put(  72.00,    7.00){\circle*{1.0}}
\put(  72.25,    6.93){\circle*{1.0}}
\put(  72.50,    6.87){\circle*{1.0}}
\put(  72.75,    6.81){\circle*{1.0}}
\put(  73.00,    6.75){\circle*{1.0}}
\put(  73.25,    6.69){\circle*{1.0}}
\put(  73.50,    6.63){\circle*{1.0}}
\put(  73.75,    6.57){\circle*{1.0}}
\put(  74.00,    6.51){\circle*{1.0}}
\put(  74.25,    6.45){\circle*{1.0}}
\put(  74.50,    6.39){\circle*{1.0}}
\put(  74.75,    6.34){\circle*{1.0}}
\put(  75.00,    6.28){\circle*{1.0}}
\put(  75.25,    6.23){\circle*{1.0}}
\put(  75.50,    6.17){\circle*{1.0}}
\put(  75.75,    6.12){\circle*{1.0}}
\put(  76.00,    6.06){\circle*{1.0}}
\put(  76.25,    6.01){\circle*{1.0}}
\put(  76.50,    5.96){\circle*{1.0}}
\put(  76.75,    5.91){\circle*{1.0}}
\put(  77.00,    5.86){\circle*{1.0}}
\put(  77.25,    5.81){\circle*{1.0}}
\put(  77.50,    5.76){\circle*{1.0}}
\put(  77.75,    5.71){\circle*{1.0}}
\put(  78.00,    5.66){\circle*{1.0}}
\put(  78.25,    5.61){\circle*{1.0}}
\put(  78.50,    5.56){\circle*{1.0}}
\put(  78.75,    5.52){\circle*{1.0}}
\put(  79.00,    5.47){\circle*{1.0}}
\put(  79.25,    5.43){\circle*{1.0}}
\put(  79.50,    5.38){\circle*{1.0}}
\put(  79.75,    5.33){\circle*{1.0}}
\put(  80.00,    5.29){\circle*{1.0}}
\put(  80.25,    5.25){\circle*{1.0}}
\put(  80.50,    5.20){\circle*{1.0}}
\put(  80.75,    5.16){\circle*{1.0}}
\put(  81.00,    5.12){\circle*{1.0}}
\put(  81.25,    5.08){\circle*{1.0}}
\put(  81.50,    5.03){\circle*{1.0}}
\put(  81.75,    4.99){\circle*{1.0}}
\put(  82.00,    4.95){\circle*{1.0}}
\put(  82.25,    4.91){\circle*{1.0}}
\put(  82.50,    4.87){\circle*{1.0}}
\put(  82.75,    4.83){\circle*{1.0}}
\put(  83.00,    4.80){\circle*{1.0}}
\put(  83.25,    4.76){\circle*{1.0}}
\put(  83.50,    4.72){\circle*{1.0}}
\put(  83.75,    4.68){\circle*{1.0}}
\put(  84.00,    4.65){\circle*{1.0}}
\put(  84.25,    4.61){\circle*{1.0}}
\put(  84.50,    4.57){\circle*{1.0}}
\put(  84.75,    4.54){\circle*{1.0}}
\put(  85.00,    4.50){\circle*{1.0}}
\put(  85.25,    4.47){\circle*{1.0}}
\put(  85.50,    4.43){\circle*{1.0}}
\put(  85.75,    4.40){\circle*{1.0}}
\put(  86.00,    4.36){\circle*{1.0}}
\put(  86.25,    4.33){\circle*{1.0}}
\put(  86.50,    4.30){\circle*{1.0}}
\put(  86.75,    4.26){\circle*{1.0}}
\put(  87.00,    4.23){\circle*{1.0}}
\put(  87.25,    4.20){\circle*{1.0}}
\put(  87.50,    4.17){\circle*{1.0}}
\put(  87.75,    4.14){\circle*{1.0}}
\put(  88.00,    4.11){\circle*{1.0}}
\put(  88.25,    4.07){\circle*{1.0}}
\put(  88.50,    4.04){\circle*{1.0}}
\put(  88.75,    4.01){\circle*{1.0}}
\put(  89.00,    3.98){\circle*{1.0}}
\put(  89.25,    3.96){\circle*{1.0}}
\put(  89.50,    3.93){\circle*{1.0}}
\put(  89.75,    3.90){\circle*{1.0}}
\put(  90.00,    3.87){\circle*{1.0}}
\put(  90.25,    3.84){\circle*{1.0}}
\put(  90.50,    3.81){\circle*{1.0}}
\put(  90.75,    3.79){\circle*{1.0}}
\put(  91.00,    3.76){\circle*{1.0}}
\put(  91.25,    3.73){\circle*{1.0}}
\put(  91.50,    3.70){\circle*{1.0}}
\put(  91.75,    3.68){\circle*{1.0}}
\put(  92.00,    3.65){\circle*{1.0}}
\put(  92.25,    3.63){\circle*{1.0}}
\put(  92.50,    3.60){\circle*{1.0}}
\put(  92.75,    3.57){\circle*{1.0}}
\put(  93.00,    3.55){\circle*{1.0}}
\put(  93.25,    3.52){\circle*{1.0}}
\put(  93.50,    3.50){\circle*{1.0}}
\put(  93.75,    3.48){\circle*{1.0}}
\put(  94.00,    3.45){\circle*{1.0}}
\put(  94.25,    3.43){\circle*{1.0}}
\put(  94.50,    3.40){\circle*{1.0}}
\put(  94.75,    3.38){\circle*{1.0}}
\put(  95.00,    3.36){\circle*{1.0}}
\put(  95.25,    3.34){\circle*{1.0}}
\put(  95.50,    3.31){\circle*{1.0}}
\put(  95.75,    3.29){\circle*{1.0}}
\put(  96.00,    3.27){\circle*{1.0}}
\put(  96.25,    3.25){\circle*{1.0}}
\put(  96.50,    3.22){\circle*{1.0}}
\put(  96.75,    3.20){\circle*{1.0}}
\put(  97.00,    3.18){\circle*{1.0}}
\put(  97.25,    3.16){\circle*{1.0}}
\put(  97.50,    3.14){\circle*{1.0}}
\put(  97.75,    3.12){\circle*{1.0}}
\put(  98.00,    3.10){\circle*{1.0}}
\put(  98.25,    3.08){\circle*{1.0}}
\put(  98.50,    3.06){\circle*{1.0}}
\put(  98.75,    3.04){\circle*{1.0}}
\put(  99.00,    3.02){\circle*{1.0}}
\put(  99.25,    3.00){\circle*{1.0}}
\put(  99.50,    2.98){\circle*{1.0}}
\put(  99.75,    2.96){\circle*{1.0}}
\put( 100.00,    2.94){\circle*{1.0}}

\put(   5.80,   14.73){\circle{1.8}}
\put(  11.60,   13.76){\circle{1.8}}
\put(  17.44,   12.49){\circle{1.8}}
\put(  23.24,   10.97){\circle{1.8}}
\put(  29.04,    9.34){\circle{1.8}}
\put(  34.84,    7.62){\circle{1.8}}
\put(  40.64,    6.18){\circle{1.8}}
\put(  46.44,    5.01){\circle{1.8}}
\put(  52.28,    4.18){\circle{1.8}}
\put(  58.08,    3.39){\circle{1.8}}
\put(  63.88,    2.70){\circle{1.8}}
\put(  69.68,    2.27){\circle{1.8}}

\put(   0.25,   15.06){\circle*{1.0}}
\put(   0.50,   15.06){\circle*{1.0}}
\put(   0.75,   15.05){\circle*{1.0}}
\put(   1.00,   15.05){\circle*{1.0}}
\put(   1.25,   15.04){\circle*{1.0}}
\put(   1.50,   15.04){\circle*{1.0}}
\put(   1.75,   15.03){\circle*{1.0}}
\put(   2.00,   15.02){\circle*{1.0}}
\put(   2.25,   15.01){\circle*{1.0}}
\put(   2.50,   15.00){\circle*{1.0}}
\put(   2.75,   14.99){\circle*{1.0}}
\put(   3.00,   14.98){\circle*{1.0}}
\put(   3.25,   14.96){\circle*{1.0}}
\put(   3.50,   14.95){\circle*{1.0}}
\put(   3.75,   14.93){\circle*{1.0}}
\put(   4.00,   14.91){\circle*{1.0}}
\put(   4.25,   14.89){\circle*{1.0}}
\put(   4.50,   14.87){\circle*{1.0}}
\put(   4.75,   14.85){\circle*{1.0}}
\put(   5.00,   14.83){\circle*{1.0}}
\put(   5.25,   14.81){\circle*{1.0}}
\put(   5.50,   14.78){\circle*{1.0}}
\put(   5.75,   14.76){\circle*{1.0}}
\put(   6.00,   14.73){\circle*{1.0}}
\put(   6.25,   14.71){\circle*{1.0}}
\put(   6.50,   14.68){\circle*{1.0}}
\put(   6.75,   14.65){\circle*{1.0}}
\put(   7.00,   14.62){\circle*{1.0}}
\put(   7.25,   14.59){\circle*{1.0}}
\put(   7.50,   14.55){\circle*{1.0}}
\put(   7.75,   14.52){\circle*{1.0}}
\put(   8.00,   14.48){\circle*{1.0}}
\put(   8.25,   14.45){\circle*{1.0}}
\put(   8.50,   14.41){\circle*{1.0}}
\put(   8.75,   14.38){\circle*{1.0}}
\put(   9.00,   14.34){\circle*{1.0}}
\put(   9.25,   14.30){\circle*{1.0}}
\put(   9.50,   14.26){\circle*{1.0}}
\put(   9.75,   14.22){\circle*{1.0}}
\put(  10.00,   14.17){\circle*{1.0}}
\put(  10.25,   14.13){\circle*{1.0}}
\put(  10.50,   14.09){\circle*{1.0}}
\put(  10.75,   14.04){\circle*{1.0}}
\put(  11.00,   14.00){\circle*{1.0}}
\put(  11.25,   13.95){\circle*{1.0}}
\put(  11.50,   13.90){\circle*{1.0}}
\put(  11.75,   13.85){\circle*{1.0}}
\put(  12.00,   13.81){\circle*{1.0}}
\put(  12.25,   13.76){\circle*{1.0}}
\put(  12.50,   13.70){\circle*{1.0}}
\put(  12.75,   13.65){\circle*{1.0}}
\put(  13.00,   13.60){\circle*{1.0}}
\put(  13.25,   13.55){\circle*{1.0}}
\put(  13.50,   13.50){\circle*{1.0}}
\put(  13.75,   13.44){\circle*{1.0}}
\put(  14.00,   13.39){\circle*{1.0}}
\put(  14.25,   13.33){\circle*{1.0}}
\put(  14.50,   13.27){\circle*{1.0}}
\put(  14.75,   13.22){\circle*{1.0}}
\put(  15.00,   13.16){\circle*{1.0}}
\put(  15.25,   13.10){\circle*{1.0}}
\put(  15.50,   13.04){\circle*{1.0}}
\put(  15.75,   12.98){\circle*{1.0}}
\put(  16.00,   12.92){\circle*{1.0}}
\put(  16.25,   12.86){\circle*{1.0}}
\put(  16.50,   12.80){\circle*{1.0}}
\put(  16.75,   12.74){\circle*{1.0}}
\put(  17.00,   12.68){\circle*{1.0}}
\put(  17.25,   12.61){\circle*{1.0}}
\put(  17.50,   12.55){\circle*{1.0}}
\put(  17.75,   12.49){\circle*{1.0}}
\put(  18.00,   12.42){\circle*{1.0}}
\put(  18.25,   12.36){\circle*{1.0}}
\put(  18.50,   12.29){\circle*{1.0}}
\put(  18.75,   12.23){\circle*{1.0}}
\put(  19.00,   12.16){\circle*{1.0}}
\put(  19.25,   12.09){\circle*{1.0}}
\put(  19.50,   12.03){\circle*{1.0}}
\put(  19.75,   11.96){\circle*{1.0}}
\put(  20.00,   11.89){\circle*{1.0}}
\put(  20.25,   11.83){\circle*{1.0}}
\put(  20.50,   11.76){\circle*{1.0}}
\put(  20.75,   11.69){\circle*{1.0}}
\put(  21.00,   11.62){\circle*{1.0}}
\put(  21.25,   11.55){\circle*{1.0}}
\put(  21.50,   11.48){\circle*{1.0}}
\put(  21.75,   11.41){\circle*{1.0}}
\put(  22.00,   11.34){\circle*{1.0}}
\put(  22.25,   11.27){\circle*{1.0}}
\put(  22.50,   11.20){\circle*{1.0}}
\put(  22.75,   11.13){\circle*{1.0}}
\put(  23.00,   11.06){\circle*{1.0}}
\put(  23.25,   10.99){\circle*{1.0}}
\put(  23.50,   10.92){\circle*{1.0}}
\put(  23.75,   10.85){\circle*{1.0}}
\put(  24.00,   10.78){\circle*{1.0}}
\put(  24.25,   10.71){\circle*{1.0}}
\put(  24.50,   10.64){\circle*{1.0}}
\put(  24.75,   10.56){\circle*{1.0}}
\put(  25.00,   10.49){\circle*{1.0}}
\put(  25.25,   10.42){\circle*{1.0}}
\put(  25.50,   10.35){\circle*{1.0}}
\put(  25.75,   10.28){\circle*{1.0}}
\put(  26.00,   10.21){\circle*{1.0}}
\put(  26.25,   10.13){\circle*{1.0}}
\put(  26.50,   10.06){\circle*{1.0}}
\put(  26.75,    9.99){\circle*{1.0}}
\put(  27.00,    9.92){\circle*{1.0}}
\put(  27.25,    9.85){\circle*{1.0}}
\put(  27.50,    9.78){\circle*{1.0}}
\put(  27.75,    9.71){\circle*{1.0}}
\put(  28.00,    9.63){\circle*{1.0}}
\put(  28.25,    9.56){\circle*{1.0}}
\put(  28.50,    9.49){\circle*{1.0}}
\put(  28.75,    9.42){\circle*{1.0}}
\put(  29.00,    9.35){\circle*{1.0}}
\put(  29.25,    9.28){\circle*{1.0}}
\put(  29.50,    9.21){\circle*{1.0}}
\put(  29.75,    9.14){\circle*{1.0}}
\put(  30.00,    9.07){\circle*{1.0}}
\put(  30.25,    9.00){\circle*{1.0}}
\put(  30.50,    8.93){\circle*{1.0}}
\put(  30.75,    8.86){\circle*{1.0}}
\put(  31.00,    8.79){\circle*{1.0}}
\put(  31.25,    8.72){\circle*{1.0}}
\put(  31.50,    8.65){\circle*{1.0}}
\put(  31.75,    8.58){\circle*{1.0}}
\put(  32.00,    8.51){\circle*{1.0}}
\put(  32.25,    8.44){\circle*{1.0}}
\put(  32.50,    8.38){\circle*{1.0}}
\put(  32.75,    8.31){\circle*{1.0}}
\put(  33.00,    8.24){\circle*{1.0}}
\put(  33.25,    8.17){\circle*{1.0}}
\put(  33.50,    8.10){\circle*{1.0}}
\put(  33.75,    8.04){\circle*{1.0}}
\put(  34.00,    7.97){\circle*{1.0}}
\put(  34.25,    7.90){\circle*{1.0}}
\put(  34.50,    7.84){\circle*{1.0}}
\put(  34.75,    7.77){\circle*{1.0}}
\put(  35.00,    7.71){\circle*{1.0}}
\put(  35.25,    7.64){\circle*{1.0}}
\put(  35.50,    7.58){\circle*{1.0}}
\put(  35.75,    7.51){\circle*{1.0}}
\put(  36.00,    7.45){\circle*{1.0}}
\put(  36.25,    7.39){\circle*{1.0}}
\put(  36.50,    7.32){\circle*{1.0}}
\put(  36.75,    7.26){\circle*{1.0}}
\put(  37.00,    7.20){\circle*{1.0}}
\put(  37.25,    7.13){\circle*{1.0}}
\put(  37.50,    7.07){\circle*{1.0}}
\put(  37.75,    7.01){\circle*{1.0}}
\put(  38.00,    6.95){\circle*{1.0}}
\put(  38.25,    6.89){\circle*{1.0}}
\put(  38.50,    6.83){\circle*{1.0}}
\put(  38.75,    6.77){\circle*{1.0}}
\put(  39.00,    6.71){\circle*{1.0}}
\put(  39.25,    6.65){\circle*{1.0}}
\put(  39.50,    6.59){\circle*{1.0}}
\put(  39.75,    6.53){\circle*{1.0}}
\put(  40.00,    6.47){\circle*{1.0}}
\put(  40.25,    6.42){\circle*{1.0}}
\put(  40.50,    6.36){\circle*{1.0}}
\put(  40.75,    6.30){\circle*{1.0}}
\put(  41.00,    6.25){\circle*{1.0}}
\put(  41.25,    6.19){\circle*{1.0}}
\put(  41.50,    6.13){\circle*{1.0}}
\put(  41.75,    6.08){\circle*{1.0}}
\put(  42.00,    6.02){\circle*{1.0}}
\put(  42.25,    5.97){\circle*{1.0}}
\put(  42.50,    5.92){\circle*{1.0}}
\put(  42.75,    5.86){\circle*{1.0}}
\put(  43.00,    5.81){\circle*{1.0}}
\put(  43.25,    5.76){\circle*{1.0}}
\put(  43.50,    5.70){\circle*{1.0}}
\put(  43.75,    5.65){\circle*{1.0}}
\put(  44.00,    5.60){\circle*{1.0}}
\put(  44.25,    5.55){\circle*{1.0}}
\put(  44.50,    5.50){\circle*{1.0}}
\put(  44.75,    5.45){\circle*{1.0}}
\put(  45.00,    5.40){\circle*{1.0}}
\put(  45.25,    5.35){\circle*{1.0}}
\put(  45.50,    5.30){\circle*{1.0}}
\put(  45.75,    5.25){\circle*{1.0}}
\put(  46.00,    5.20){\circle*{1.0}}
\put(  46.25,    5.15){\circle*{1.0}}
\put(  46.50,    5.11){\circle*{1.0}}
\put(  46.75,    5.06){\circle*{1.0}}
\put(  47.00,    5.01){\circle*{1.0}}
\put(  47.25,    4.97){\circle*{1.0}}
\put(  47.50,    4.92){\circle*{1.0}}
\put(  47.75,    4.88){\circle*{1.0}}
\put(  48.00,    4.83){\circle*{1.0}}
\put(  48.25,    4.79){\circle*{1.0}}
\put(  48.50,    4.74){\circle*{1.0}}
\put(  48.75,    4.70){\circle*{1.0}}
\put(  49.00,    4.66){\circle*{1.0}}
\put(  49.25,    4.61){\circle*{1.0}}
\put(  49.50,    4.57){\circle*{1.0}}
\put(  49.75,    4.53){\circle*{1.0}}
\put(  50.00,    4.49){\circle*{1.0}}
\put(  50.25,    4.45){\circle*{1.0}}
\put(  50.50,    4.41){\circle*{1.0}}
\put(  50.75,    4.37){\circle*{1.0}}
\put(  51.00,    4.33){\circle*{1.0}}
\put(  51.25,    4.29){\circle*{1.0}}
\put(  51.50,    4.25){\circle*{1.0}}
\put(  51.75,    4.21){\circle*{1.0}}
\put(  52.00,    4.17){\circle*{1.0}}
\put(  52.25,    4.13){\circle*{1.0}}
\put(  52.50,    4.09){\circle*{1.0}}
\put(  52.75,    4.06){\circle*{1.0}}
\put(  53.00,    4.02){\circle*{1.0}}
\put(  53.25,    3.98){\circle*{1.0}}
\put(  53.50,    3.95){\circle*{1.0}}
\put(  53.75,    3.91){\circle*{1.0}}
\put(  54.00,    3.87){\circle*{1.0}}
\put(  54.25,    3.84){\circle*{1.0}}
\put(  54.50,    3.80){\circle*{1.0}}
\put(  54.75,    3.77){\circle*{1.0}}
\put(  55.00,    3.74){\circle*{1.0}}
\put(  55.25,    3.70){\circle*{1.0}}
\put(  55.50,    3.67){\circle*{1.0}}
\put(  55.75,    3.64){\circle*{1.0}}
\put(  56.00,    3.60){\circle*{1.0}}
\put(  56.25,    3.57){\circle*{1.0}}
\put(  56.50,    3.54){\circle*{1.0}}
\put(  56.75,    3.51){\circle*{1.0}}
\put(  57.00,    3.48){\circle*{1.0}}
\put(  57.25,    3.44){\circle*{1.0}}
\put(  57.50,    3.41){\circle*{1.0}}
\put(  57.75,    3.38){\circle*{1.0}}
\put(  58.00,    3.35){\circle*{1.0}}
\put(  58.25,    3.32){\circle*{1.0}}
\put(  58.50,    3.29){\circle*{1.0}}
\put(  58.75,    3.27){\circle*{1.0}}
\put(  59.00,    3.24){\circle*{1.0}}
\put(  59.25,    3.21){\circle*{1.0}}
\put(  59.50,    3.18){\circle*{1.0}}
\put(  59.75,    3.15){\circle*{1.0}}
\put(  60.00,    3.12){\circle*{1.0}}
\put(  60.25,    3.10){\circle*{1.0}}
\put(  60.50,    3.07){\circle*{1.0}}
\put(  60.75,    3.04){\circle*{1.0}}
\put(  61.00,    3.02){\circle*{1.0}}
\put(  61.25,    2.99){\circle*{1.0}}
\put(  61.50,    2.97){\circle*{1.0}}
\put(  61.75,    2.94){\circle*{1.0}}
\put(  62.00,    2.91){\circle*{1.0}}
\put(  62.25,    2.89){\circle*{1.0}}
\put(  62.50,    2.86){\circle*{1.0}}
\put(  62.75,    2.84){\circle*{1.0}}
\put(  63.00,    2.82){\circle*{1.0}}
\put(  63.25,    2.79){\circle*{1.0}}
\put(  63.50,    2.77){\circle*{1.0}}
\put(  63.75,    2.74){\circle*{1.0}}
\put(  64.00,    2.72){\circle*{1.0}}
\put(  64.25,    2.70){\circle*{1.0}}
\put(  64.50,    2.68){\circle*{1.0}}
\put(  64.75,    2.65){\circle*{1.0}}
\put(  65.00,    2.63){\circle*{1.0}}
\put(  65.25,    2.61){\circle*{1.0}}
\put(  65.50,    2.59){\circle*{1.0}}
\put(  65.75,    2.57){\circle*{1.0}}
\put(  66.00,    2.54){\circle*{1.0}}
\put(  66.25,    2.52){\circle*{1.0}}
\put(  66.50,    2.50){\circle*{1.0}}
\put(  66.75,    2.48){\circle*{1.0}}
\put(  67.00,    2.46){\circle*{1.0}}
\put(  67.25,    2.44){\circle*{1.0}}
\put(  67.50,    2.42){\circle*{1.0}}
\put(  67.75,    2.40){\circle*{1.0}}
\put(  68.00,    2.38){\circle*{1.0}}
\put(  68.25,    2.36){\circle*{1.0}}
\put(  68.50,    2.34){\circle*{1.0}}
\put(  68.75,    2.33){\circle*{1.0}}
\put(  69.00,    2.31){\circle*{1.0}}
\put(  69.25,    2.29){\circle*{1.0}}
\put(  69.50,    2.27){\circle*{1.0}}
\put(  69.75,    2.25){\circle*{1.0}}
\put(  70.00,    2.23){\circle*{1.0}}
\put(  70.25,    2.22){\circle*{1.0}}
\put(  70.50,    2.20){\circle*{1.0}}
\put(  70.75,    2.18){\circle*{1.0}}
\put(  71.00,    2.17){\circle*{1.0}}
\put(  71.25,    2.15){\circle*{1.0}}
\put(  71.50,    2.13){\circle*{1.0}}
\put(  71.75,    2.12){\circle*{1.0}}
\put(  72.00,    2.10){\circle*{1.0}}
\put(  72.25,    2.08){\circle*{1.0}}
\put(  72.50,    2.07){\circle*{1.0}}
\put(  72.75,    2.05){\circle*{1.0}}
\put(  73.00,    2.03){\circle*{1.0}}
\put(  73.25,    2.02){\circle*{1.0}}
\put(  73.50,    2.00){\circle*{1.0}}
\put(  73.75,    1.99){\circle*{1.0}}
\put(  74.00,    1.97){\circle*{1.0}}
\put(  74.25,    1.96){\circle*{1.0}}
\put(  74.50,    1.94){\circle*{1.0}}
\put(  74.75,    1.93){\circle*{1.0}}
\put(  75.00,    1.92){\circle*{1.0}}
\put(  75.25,    1.90){\circle*{1.0}}
\put(  75.50,    1.89){\circle*{1.0}}
\put(  75.75,    1.87){\circle*{1.0}}
\put(  76.00,    1.86){\circle*{1.0}}
\put(  76.25,    1.85){\circle*{1.0}}
\put(  76.50,    1.83){\circle*{1.0}}
\put(  76.75,    1.82){\circle*{1.0}}
\put(  77.00,    1.81){\circle*{1.0}}
\put(  77.25,    1.79){\circle*{1.0}}
\put(  77.50,    1.78){\circle*{1.0}}
\put(  77.75,    1.77){\circle*{1.0}}
\put(  78.00,    1.75){\circle*{1.0}}
\put(  78.25,    1.74){\circle*{1.0}}
\put(  78.50,    1.73){\circle*{1.0}}
\put(  78.75,    1.72){\circle*{1.0}}
\put(  79.00,    1.70){\circle*{1.0}}
\put(  79.25,    1.69){\circle*{1.0}}
\put(  79.50,    1.68){\circle*{1.0}}
\put(  79.75,    1.67){\circle*{1.0}}
\put(  80.00,    1.66){\circle*{1.0}}
\put(  80.25,    1.64){\circle*{1.0}}
\put(  80.50,    1.63){\circle*{1.0}}
\put(  80.75,    1.62){\circle*{1.0}}
\put(  81.00,    1.61){\circle*{1.0}}
\put(  81.25,    1.60){\circle*{1.0}}
\put(  81.50,    1.59){\circle*{1.0}}
\put(  81.75,    1.58){\circle*{1.0}}
\put(  82.00,    1.57){\circle*{1.0}}
\put(  82.25,    1.56){\circle*{1.0}}
\put(  82.50,    1.55){\circle*{1.0}}
\put(  82.75,    1.54){\circle*{1.0}}
\put(  83.00,    1.52){\circle*{1.0}}
\put(  83.25,    1.51){\circle*{1.0}}
\put(  83.50,    1.50){\circle*{1.0}}
\put(  83.75,    1.49){\circle*{1.0}}
\put(  84.00,    1.48){\circle*{1.0}}
\put(  84.25,    1.47){\circle*{1.0}}
\put(  84.50,    1.46){\circle*{1.0}}
\put(  84.75,    1.45){\circle*{1.0}}
\put(  85.00,    1.45){\circle*{1.0}}
\put(  85.25,    1.44){\circle*{1.0}}
\put(  85.50,    1.43){\circle*{1.0}}
\put(  85.75,    1.42){\circle*{1.0}}
\put(  86.00,    1.41){\circle*{1.0}}
\put(  86.25,    1.40){\circle*{1.0}}
\put(  86.50,    1.39){\circle*{1.0}}
\put(  86.75,    1.38){\circle*{1.0}}
\put(  87.00,    1.37){\circle*{1.0}}
\put(  87.25,    1.36){\circle*{1.0}}
\put(  87.50,    1.35){\circle*{1.0}}
\put(  87.75,    1.35){\circle*{1.0}}
\put(  88.00,    1.34){\circle*{1.0}}
\put(  88.25,    1.33){\circle*{1.0}}
\put(  88.50,    1.32){\circle*{1.0}}
\put(  88.75,    1.31){\circle*{1.0}}
\put(  89.00,    1.30){\circle*{1.0}}
\put(  89.25,    1.30){\circle*{1.0}}
\put(  89.50,    1.29){\circle*{1.0}}
\put(  89.75,    1.28){\circle*{1.0}}
\put(  90.00,    1.27){\circle*{1.0}}
\put(  90.25,    1.26){\circle*{1.0}}
\put(  90.50,    1.26){\circle*{1.0}}
\put(  90.75,    1.25){\circle*{1.0}}
\put(  91.00,    1.24){\circle*{1.0}}
\put(  91.25,    1.23){\circle*{1.0}}
\put(  91.50,    1.23){\circle*{1.0}}
\put(  91.75,    1.22){\circle*{1.0}}
\put(  92.00,    1.21){\circle*{1.0}}
\put(  92.25,    1.20){\circle*{1.0}}
\put(  92.50,    1.20){\circle*{1.0}}
\put(  92.75,    1.19){\circle*{1.0}}
\put(  93.00,    1.18){\circle*{1.0}}
\put(  93.25,    1.17){\circle*{1.0}}
\put(  93.50,    1.17){\circle*{1.0}}
\put(  93.75,    1.16){\circle*{1.0}}
\put(  94.00,    1.15){\circle*{1.0}}
\put(  94.25,    1.15){\circle*{1.0}}
\put(  94.50,    1.14){\circle*{1.0}}
\put(  94.75,    1.13){\circle*{1.0}}
\put(  95.00,    1.13){\circle*{1.0}}
\put(  95.25,    1.12){\circle*{1.0}}
\put(  95.50,    1.11){\circle*{1.0}}
\put(  95.75,    1.11){\circle*{1.0}}
\put(  96.00,    1.10){\circle*{1.0}}
\put(  96.25,    1.09){\circle*{1.0}}
\put(  96.50,    1.09){\circle*{1.0}}
\put(  96.75,    1.08){\circle*{1.0}}
\put(  97.00,    1.08){\circle*{1.0}}
\put(  97.25,    1.07){\circle*{1.0}}
\put(  97.50,    1.06){\circle*{1.0}}
\put(  97.75,    1.06){\circle*{1.0}}
\put(  98.00,    1.05){\circle*{1.0}}
\put(  98.25,    1.05){\circle*{1.0}}
\put(  98.50,    1.04){\circle*{1.0}}
\put(  98.75,    1.03){\circle*{1.0}}
\put(  99.00,    1.03){\circle*{1.0}}
\put(  99.25,    1.02){\circle*{1.0}}
\put(  99.50,    1.02){\circle*{1.0}}
\put(  99.75,    1.01){\circle*{1.0}}
\put( 100.00,    1.01){\circle*{1.0}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.63)(0,16.63){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(91,-10){0.35}
\put(40,-10){$q$\hspace*{3 mm} \AA$^{-1}$}
\put(-11,0){0.0}
\put(-11,96){6.0}
\put(-11,70){$I$}
\put(-15,60){cm$^{-1}$}
\put(55,85){PS/PBLG}
\put(12,88){$\chi=3.1$}
\put(80,9){$\chi=0.0$}

\put(   8.11,   85.48){\circle{1.8}}
\put(  16.20,   44.50){\circle{1.8}}
\put(  24.31,   21.01){\circle{1.8}}
\put(  32.43,   10.31){\circle{1.8}}
\put(  40.51,    5.86){\circle{1.8}}
\put(  48.63,    4.08){\circle{1.8}}
\put(  56.71,    2.81){\circle{1.8}}

\put(   4.75,   99.94){\circle*{1.0}}
\put(   4.85,   99.58){\circle*{1.0}}
\put(   4.95,   99.22){\circle*{1.0}}
\put(   5.05,   98.85){\circle*{1.0}}
\put(   5.15,   98.47){\circle*{1.0}}
\put(   5.25,   98.09){\circle*{1.0}}
\put(   5.35,   97.71){\circle*{1.0}}
\put(   5.45,   97.32){\circle*{1.0}}
\put(   5.55,   96.92){\circle*{1.0}}
\put(   5.65,   96.52){\circle*{1.0}}
\put(   5.75,   96.11){\circle*{1.0}}
\put(   5.85,   95.70){\circle*{1.0}}
\put(   5.95,   95.28){\circle*{1.0}}
\put(   6.05,   94.86){\circle*{1.0}}
\put(   6.15,   94.43){\circle*{1.0}}
\put(   6.25,   94.00){\circle*{1.0}}
\put(   6.35,   93.57){\circle*{1.0}}
\put(   6.45,   93.13){\circle*{1.0}}
\put(   6.55,   92.69){\circle*{1.0}}
\put(   6.65,   92.24){\circle*{1.0}}
\put(   6.75,   91.79){\circle*{1.0}}
\put(   6.85,   91.33){\circle*{1.0}}
\put(   6.95,   90.87){\circle*{1.0}}
\put(   7.05,   90.41){\circle*{1.0}}
\put(   7.15,   89.95){\circle*{1.0}}
\put(   7.25,   89.48){\circle*{1.0}}
\put(   7.35,   89.00){\circle*{1.0}}
\put(   7.45,   88.53){\circle*{1.0}}
\put(   7.55,   88.05){\circle*{1.0}}
\put(   7.65,   87.57){\circle*{1.0}}
\put(   7.75,   87.08){\circle*{1.0}}
\put(   7.85,   86.59){\circle*{1.0}}
\put(   7.95,   86.10){\circle*{1.0}}
\put(   8.05,   85.61){\circle*{1.0}}
\put(   8.15,   85.12){\circle*{1.0}}
\put(   8.25,   84.62){\circle*{1.0}}
\put(   8.35,   84.12){\circle*{1.0}}
\put(   8.45,   83.62){\circle*{1.0}}
\put(   8.55,   83.11){\circle*{1.0}}
\put(   8.65,   82.61){\circle*{1.0}}
\put(   8.75,   82.10){\circle*{1.0}}
\put(   8.85,   81.59){\circle*{1.0}}
\put(   8.95,   81.08){\circle*{1.0}}
\put(   9.05,   80.57){\circle*{1.0}}
\put(   9.15,   80.05){\circle*{1.0}}
\put(   9.25,   79.54){\circle*{1.0}}
\put(   9.35,   79.02){\circle*{1.0}}
\put(   9.45,   78.50){\circle*{1.0}}
\put(   9.55,   77.98){\circle*{1.0}}
\put(   9.65,   77.46){\circle*{1.0}}
\put(   9.75,   76.94){\circle*{1.0}}
\put(   9.85,   76.42){\circle*{1.0}}
\put(   9.95,   75.90){\circle*{1.0}}
\put(  10.05,   75.38){\circle*{1.0}}
\put(  10.15,   74.85){\circle*{1.0}}
\put(  10.25,   74.33){\circle*{1.0}}
\put(  10.35,   73.81){\circle*{1.0}}
\put(  10.45,   73.28){\circle*{1.0}}
\put(  10.55,   72.76){\circle*{1.0}}
\put(  10.65,   72.24){\circle*{1.0}}
\put(  10.75,   71.71){\circle*{1.0}}
\put(  10.85,   71.19){\circle*{1.0}}
\put(  10.95,   70.67){\circle*{1.0}}
\put(  11.05,   70.15){\circle*{1.0}}
\put(  11.15,   69.62){\circle*{1.0}}
\put(  11.25,   69.10){\circle*{1.0}}
\put(  11.35,   68.58){\circle*{1.0}}
\put(  11.45,   68.06){\circle*{1.0}}
\put(  11.55,   67.54){\circle*{1.0}}
\put(  11.65,   67.02){\circle*{1.0}}
\put(  11.75,   66.50){\circle*{1.0}}
\put(  11.85,   65.99){\circle*{1.0}}
\put(  11.95,   65.47){\circle*{1.0}}
\put(  12.05,   64.96){\circle*{1.0}}
\put(  12.15,   64.44){\circle*{1.0}}
\put(  12.25,   63.93){\circle*{1.0}}
\put(  12.35,   63.42){\circle*{1.0}}
\put(  12.45,   62.91){\circle*{1.0}}
\put(  12.55,   62.40){\circle*{1.0}}
\put(  12.65,   61.90){\circle*{1.0}}
\put(  12.75,   61.39){\circle*{1.0}}
\put(  12.85,   60.89){\circle*{1.0}}
\put(  12.95,   60.39){\circle*{1.0}}
\put(  13.05,   59.89){\circle*{1.0}}
\put(  13.15,   59.39){\circle*{1.0}}
\put(  13.25,   58.89){\circle*{1.0}}
\put(  13.35,   58.40){\circle*{1.0}}
\put(  13.45,   57.91){\circle*{1.0}}
\put(  13.55,   57.42){\circle*{1.0}}
\put(  13.65,   56.93){\circle*{1.0}}
\put(  13.75,   56.44){\circle*{1.0}}
\put(  13.85,   55.96){\circle*{1.0}}
\put(  13.95,   55.48){\circle*{1.0}}
\put(  14.05,   55.00){\circle*{1.0}}
\put(  14.15,   54.52){\circle*{1.0}}
\put(  14.25,   54.05){\circle*{1.0}}
\put(  14.35,   53.57){\circle*{1.0}}
\put(  14.45,   53.10){\circle*{1.0}}
\put(  14.55,   52.64){\circle*{1.0}}
\put(  14.65,   52.17){\circle*{1.0}}
\put(  14.75,   51.71){\circle*{1.0}}
\put(  14.85,   51.25){\circle*{1.0}}
\put(  14.95,   50.79){\circle*{1.0}}
\put(  15.05,   50.34){\circle*{1.0}}
\put(  15.15,   49.89){\circle*{1.0}}
\put(  15.25,   49.44){\circle*{1.0}}
\put(  15.35,   48.99){\circle*{1.0}}
\put(  15.45,   48.55){\circle*{1.0}}
\put(  15.55,   48.11){\circle*{1.0}}
\put(  15.65,   47.67){\circle*{1.0}}
\put(  15.75,   47.24){\circle*{1.0}}
\put(  15.85,   46.81){\circle*{1.0}}
\put(  15.95,   46.38){\circle*{1.0}}
\put(  16.05,   45.95){\circle*{1.0}}
\put(  16.15,   45.53){\circle*{1.0}}
\put(  16.25,   45.11){\circle*{1.0}}
\put(  16.35,   44.69){\circle*{1.0}}
\put(  16.45,   44.28){\circle*{1.0}}
\put(  16.55,   43.87){\circle*{1.0}}
\put(  16.65,   43.46){\circle*{1.0}}
\put(  16.75,   43.05){\circle*{1.0}}
\put(  16.85,   42.65){\circle*{1.0}}
\put(  16.95,   42.25){\circle*{1.0}}
\put(  17.05,   41.85){\circle*{1.0}}
\put(  17.15,   41.46){\circle*{1.0}}
\put(  17.25,   41.07){\circle*{1.0}}
\put(  17.35,   40.68){\circle*{1.0}}
\put(  17.45,   40.30){\circle*{1.0}}
\put(  17.55,   39.92){\circle*{1.0}}
\put(  17.65,   39.54){\circle*{1.0}}
\put(  17.75,   39.17){\circle*{1.0}}
\put(  17.85,   38.80){\circle*{1.0}}
\put(  17.95,   38.43){\circle*{1.0}}
\put(  18.05,   38.06){\circle*{1.0}}
\put(  18.15,   37.70){\circle*{1.0}}
\put(  18.25,   37.34){\circle*{1.0}}
\put(  18.35,   36.99){\circle*{1.0}}
\put(  18.45,   36.63){\circle*{1.0}}
\put(  18.55,   36.28){\circle*{1.0}}
\put(  18.65,   35.94){\circle*{1.0}}
\put(  18.75,   35.59){\circle*{1.0}}
\put(  18.85,   35.25){\circle*{1.0}}
\put(  18.95,   34.92){\circle*{1.0}}
\put(  19.05,   34.58){\circle*{1.0}}
\put(  19.15,   34.25){\circle*{1.0}}
\put(  19.25,   33.92){\circle*{1.0}}
\put(  19.35,   33.60){\circle*{1.0}}
\put(  19.45,   33.27){\circle*{1.0}}
\put(  19.55,   32.95){\circle*{1.0}}
\put(  19.65,   32.64){\circle*{1.0}}
\put(  19.75,   32.32){\circle*{1.0}}
\put(  19.85,   32.01){\circle*{1.0}}
\put(  19.95,   31.71){\circle*{1.0}}
\put(  20.05,   31.40){\circle*{1.0}}
\put(  20.15,   31.10){\circle*{1.0}}
\put(  20.30,   30.65){\circle*{1.0}}
\put(  20.45,   30.21){\circle*{1.0}}
\put(  20.60,   29.78){\circle*{1.0}}
\put(  20.75,   29.35){\circle*{1.0}}
\put(  20.90,   28.93){\circle*{1.0}}
\put(  21.05,   28.52){\circle*{1.0}}
\put(  21.20,   28.11){\circle*{1.0}}
\put(  21.35,   27.71){\circle*{1.0}}
\put(  21.50,   27.31){\circle*{1.0}}
\put(  21.65,   26.92){\circle*{1.0}}
\put(  21.80,   26.54){\circle*{1.0}}
\put(  21.95,   26.16){\circle*{1.0}}
\put(  22.10,   25.79){\circle*{1.0}}
\put(  22.25,   25.43){\circle*{1.0}}
\put(  22.40,   25.07){\circle*{1.0}}
\put(  22.55,   24.71){\circle*{1.0}}
\put(  22.70,   24.36){\circle*{1.0}}
\put(  22.85,   24.02){\circle*{1.0}}
\put(  23.00,   23.68){\circle*{1.0}}
\put(  23.15,   23.35){\circle*{1.0}}
\put(  23.30,   23.03){\circle*{1.0}}
\put(  23.45,   22.70){\circle*{1.0}}
\put(  23.60,   22.39){\circle*{1.0}}
\put(  23.75,   22.08){\circle*{1.0}}
\put(  23.90,   21.77){\circle*{1.0}}
\put(  24.05,   21.47){\circle*{1.0}}
\put(  24.25,   21.08){\circle*{1.0}}
\put(  24.45,   20.69){\circle*{1.0}}
\put(  24.65,   20.32){\circle*{1.0}}
\put(  24.85,   19.95){\circle*{1.0}}
\put(  25.05,   19.59){\circle*{1.0}}
\put(  25.25,   19.24){\circle*{1.0}}
\put(  25.45,   18.90){\circle*{1.0}}
\put(  25.65,   18.56){\circle*{1.0}}
\put(  25.85,   18.23){\circle*{1.0}}
\put(  26.05,   17.91){\circle*{1.0}}
\put(  26.25,   17.60){\circle*{1.0}}
\put(  26.45,   17.29){\circle*{1.0}}
\put(  26.70,   16.92){\circle*{1.0}}
\put(  26.95,   16.55){\circle*{1.0}}
\put(  27.20,   16.20){\circle*{1.0}}
\put(  27.45,   15.86){\circle*{1.0}}
\put(  27.70,   15.52){\circle*{1.0}}
\put(  27.95,   15.20){\circle*{1.0}}
\put(  28.20,   14.88){\circle*{1.0}}
\put(  28.45,   14.58){\circle*{1.0}}
\put(  28.75,   14.22){\circle*{1.0}}
\put(  29.05,   13.87){\circle*{1.0}}
\put(  29.35,   13.54){\circle*{1.0}}
\put(  29.65,   13.22){\circle*{1.0}}
\put(  29.95,   12.91){\circle*{1.0}}
\put(  30.25,   12.60){\circle*{1.0}}
\put(  30.60,   12.26){\circle*{1.0}}
\put(  30.95,   11.94){\circle*{1.0}}
\put(  31.25,   11.67){\circle*{1.0}}
\put(  31.60,   11.36){\circle*{1.0}}
\put(  31.95,   11.07){\circle*{1.0}}
\put(  32.30,   10.79){\circle*{1.0}}
\put(  32.65,   10.51){\circle*{1.0}}
\put(  33.00,   10.25){\circle*{1.0}}
\put(  33.35,   10.00){\circle*{1.0}}
\put(  33.70,    9.75){\circle*{1.0}}
\put(  34.00,    9.55){\circle*{1.0}}
\put(  34.30,    9.36){\circle*{1.0}}
\put(  34.65,    9.13){\circle*{1.0}}
\put(  35.00,    8.92){\circle*{1.0}}
\put(  35.35,    8.71){\circle*{1.0}}
\put(  35.70,    8.51){\circle*{1.0}}
\put(  36.05,    8.32){\circle*{1.0}}
\put(  36.40,    8.14){\circle*{1.0}}
\put(  36.75,    7.96){\circle*{1.0}}
\put(  37.10,    7.78){\circle*{1.0}}
\put(  37.40,    7.64){\circle*{1.0}}
\put(  37.75,    7.47){\circle*{1.0}}
\put(  38.10,    7.31){\circle*{1.0}}
\put(  38.45,    7.16){\circle*{1.0}}
\put(  38.80,    7.01){\circle*{1.0}}
\put(  39.10,    6.89){\circle*{1.0}}
\put(  39.45,    6.75){\circle*{1.0}}
\put(  39.75,    6.63){\circle*{1.0}}
\put(  40.05,    6.52){\circle*{1.0}}
\put(  40.40,    6.39){\circle*{1.0}}
\put(  40.70,    6.28){\circle*{1.0}}
\put(  41.05,    6.16){\circle*{1.0}}
\put(  41.35,    6.06){\circle*{1.0}}
\put(  41.70,    5.94){\circle*{1.0}}
\put(  42.05,    5.83){\circle*{1.0}}
\put(  42.35,    5.74){\circle*{1.0}}
\put(  42.70,    5.63){\circle*{1.0}}
\put(  43.05,    5.53){\circle*{1.0}}
\put(  43.35,    5.44){\circle*{1.0}}
\put(  43.70,    5.34){\circle*{1.0}}
\put(  44.00,    5.26){\circle*{1.0}}
\put(  44.35,    5.17){\circle*{1.0}}
\put(  44.70,    5.08){\circle*{1.0}}
\put(  45.00,    5.00){\circle*{1.0}}
\put(  45.30,    4.93){\circle*{1.0}}
\put(  45.65,    4.84){\circle*{1.0}}
\put(  45.95,    4.77){\circle*{1.0}}
\put(  46.30,    4.69){\circle*{1.0}}
\put(  46.60,    4.62){\circle*{1.0}}
\put(  46.95,    4.55){\circle*{1.0}}
\put(  47.30,    4.47){\circle*{1.0}}
\put(  47.60,    4.41){\circle*{1.0}}
\put(  47.95,    4.34){\circle*{1.0}}
\put(  48.30,    4.27){\circle*{1.0}}
\put(  48.60,    4.21){\circle*{1.0}}
\put(  48.95,    4.15){\circle*{1.0}}
\put(  49.25,    4.09){\circle*{1.0}}
\put(  49.60,    4.03){\circle*{1.0}}
\put(  49.95,    3.96){\circle*{1.0}}
\put(  50.25,    3.91){\circle*{1.0}}
\put(  50.60,    3.85){\circle*{1.0}}
\put(  50.95,    3.79){\circle*{1.0}}
\put(  51.30,    3.74){\circle*{1.0}}
\put(  51.60,    3.69){\circle*{1.0}}
\put(  51.95,    3.64){\circle*{1.0}}
\put(  52.25,    3.59){\circle*{1.0}}
\put(  52.60,    3.54){\circle*{1.0}}
\put(  52.95,    3.49){\circle*{1.0}}
\put(  53.25,    3.44){\circle*{1.0}}
\put(  53.60,    3.40){\circle*{1.0}}
\put(  53.90,    3.35){\circle*{1.0}}
\put(  54.20,    3.31){\circle*{1.0}}
\put(  54.55,    3.27){\circle*{1.0}}
\put(  54.85,    3.23){\circle*{1.0}}
\put(  55.20,    3.18){\circle*{1.0}}
\put(  55.50,    3.15){\circle*{1.0}}
\put(  55.85,    3.10){\circle*{1.0}}
\put(  56.20,    3.06){\circle*{1.0}}
\put(  56.50,    3.03){\circle*{1.0}}
\put(  56.85,    2.99){\circle*{1.0}}
\put(  57.15,    2.95){\circle*{1.0}}
\put(  57.50,    2.91){\circle*{1.0}}
\put(  57.85,    2.88){\circle*{1.0}}
\put(  58.20,    2.84){\circle*{1.0}}
\put(  58.50,    2.81){\circle*{1.0}}
\put(  58.85,    2.77){\circle*{1.0}}
\put(  59.20,    2.74){\circle*{1.0}}
\put(  59.55,    2.70){\circle*{1.0}}
\put(  59.85,    2.67){\circle*{1.0}}
\put(  60.20,    2.64){\circle*{1.0}}
\put(  60.50,    2.61){\circle*{1.0}}
\put(  60.85,    2.58){\circle*{1.0}}
\put(  61.20,    2.55){\circle*{1.0}}
\put(  61.55,    2.52){\circle*{1.0}}
\put(  61.85,    2.49){\circle*{1.0}}
\put(  62.20,    2.46){\circle*{1.0}}
\put(  62.50,    2.44){\circle*{1.0}}
\put(  62.85,    2.41){\circle*{1.0}}
\put(  63.20,    2.38){\circle*{1.0}}
\put(  63.50,    2.35){\circle*{1.0}}
\put(  63.85,    2.33){\circle*{1.0}}
\put(  64.20,    2.30){\circle*{1.0}}
\put(  64.55,    2.27){\circle*{1.0}}
\put(  64.90,    2.25){\circle*{1.0}}
\put(  65.25,    2.22){\circle*{1.0}}
\put(  65.55,    2.20){\circle*{1.0}}
\put(  65.85,    2.18){\circle*{1.0}}
\put(  66.20,    2.15){\circle*{1.0}}
\put(  66.55,    2.13){\circle*{1.0}}
\put(  66.90,    2.11){\circle*{1.0}}
\put(  67.20,    2.09){\circle*{1.0}}
\put(  67.55,    2.06){\circle*{1.0}}
\put(  67.90,    2.04){\circle*{1.0}}
\put(  68.20,    2.02){\circle*{1.0}}
\put(  68.55,    2.00){\circle*{1.0}}
\put(  68.85,    1.98){\circle*{1.0}}
\put(  69.20,    1.96){\circle*{1.0}}
\put(  69.55,    1.94){\circle*{1.0}}
\put(  69.90,    1.92){\circle*{1.0}}
\put(  70.20,    1.90){\circle*{1.0}}
\put(  70.55,    1.88){\circle*{1.0}}
\put(  70.85,    1.86){\circle*{1.0}}
\put(  71.20,    1.84){\circle*{1.0}}
\put(  71.55,    1.83){\circle*{1.0}}
\put(  71.90,    1.81){\circle*{1.0}}
\put(  72.25,    1.79){\circle*{1.0}}
\put(  72.60,    1.77){\circle*{1.0}}
\put(  72.95,    1.75){\circle*{1.0}}
\put(  73.25,    1.74){\circle*{1.0}}
\put(  73.60,    1.72){\circle*{1.0}}
\put(  73.90,    1.70){\circle*{1.0}}
\put(  74.25,    1.69){\circle*{1.0}}
\put(  74.55,    1.67){\circle*{1.0}}
\put(  74.90,    1.66){\circle*{1.0}}
\put(  75.25,    1.64){\circle*{1.0}}
\put(  75.60,    1.62){\circle*{1.0}}
\put(  75.90,    1.61){\circle*{1.0}}
\put(  76.25,    1.59){\circle*{1.0}}
\put(  76.55,    1.58){\circle*{1.0}}
\put(  76.90,    1.57){\circle*{1.0}}
\put(  77.25,    1.55){\circle*{1.0}}
\put(  77.60,    1.54){\circle*{1.0}}
\put(  77.90,    1.52){\circle*{1.0}}
\put(  78.25,    1.51){\circle*{1.0}}
\put(  78.60,    1.50){\circle*{1.0}}
\put(  78.95,    1.48){\circle*{1.0}}
\put(  79.30,    1.47){\circle*{1.0}}
\put(  79.65,    1.45){\circle*{1.0}}
\put(  79.95,    1.44){\circle*{1.0}}
\put(  80.30,    1.43){\circle*{1.0}}
\put(  80.65,    1.42){\circle*{1.0}}
\put(  81.00,    1.40){\circle*{1.0}}
\put(  81.35,    1.39){\circle*{1.0}}
\put(  81.65,    1.38){\circle*{1.0}}
\put(  82.00,    1.37){\circle*{1.0}}
\put(  82.35,    1.35){\circle*{1.0}}
\put(  82.65,    1.34){\circle*{1.0}}
\put(  83.00,    1.33){\circle*{1.0}}
\put(  83.35,    1.32){\circle*{1.0}}
\put(  83.70,    1.31){\circle*{1.0}}
\put(  84.05,    1.30){\circle*{1.0}}
\put(  84.40,    1.29){\circle*{1.0}}
\put(  84.75,    1.27){\circle*{1.0}}
\put(  85.10,    1.26){\circle*{1.0}}
\put(  85.40,    1.25){\circle*{1.0}}
\put(  85.75,    1.24){\circle*{1.0}}
\put(  86.10,    1.23){\circle*{1.0}}
\put(  86.40,    1.22){\circle*{1.0}}
\put(  86.75,    1.21){\circle*{1.0}}
\put(  87.10,    1.20){\circle*{1.0}}
\put(  87.45,    1.19){\circle*{1.0}}
\put(  87.80,    1.18){\circle*{1.0}}
\put(  88.15,    1.17){\circle*{1.0}}
\put(  88.50,    1.16){\circle*{1.0}}
\put(  88.85,    1.15){\circle*{1.0}}
\put(  89.15,    1.14){\circle*{1.0}}
\put(  89.50,    1.14){\circle*{1.0}}
\put(  89.85,    1.13){\circle*{1.0}}
\put(  90.15,    1.12){\circle*{1.0}}
\put(  90.50,    1.11){\circle*{1.0}}
\put(  90.85,    1.10){\circle*{1.0}}
\put(  91.15,    1.09){\circle*{1.0}}
\put(  91.50,    1.08){\circle*{1.0}}
\put(  91.85,    1.07){\circle*{1.0}}
\put(  92.15,    1.07){\circle*{1.0}}
\put(  92.45,    1.06){\circle*{1.0}}
\put(  92.80,    1.05){\circle*{1.0}}
\put(  93.15,    1.04){\circle*{1.0}}
\put(  93.45,    1.04){\circle*{1.0}}
\put(  93.80,    1.03){\circle*{1.0}}
\put(  94.15,    1.02){\circle*{1.0}}
\put(  94.45,    1.01){\circle*{1.0}}
\put(  94.75,    1.01){\circle*{1.0}}
\put(  95.10,    1.00){\circle*{1.0}}
\put(  95.40,    0.99){\circle*{1.0}}
\put(  95.75,    0.98){\circle*{1.0}}
\put(  96.10,    0.98){\circle*{1.0}}
\put(  96.45,    0.97){\circle*{1.0}}
\put(  96.75,    0.96){\circle*{1.0}}
\put(  97.10,    0.95){\circle*{1.0}}
\put(  97.45,    0.95){\circle*{1.0}}
\put(  97.75,    0.94){\circle*{1.0}}
\put(  98.10,    0.93){\circle*{1.0}}
\put(  98.45,    0.93){\circle*{1.0}}
\put(  98.75,    0.92){\circle*{1.0}}
\put(  99.10,    0.91){\circle*{1.0}}
\put(  99.45,    0.91){\circle*{1.0}}
\put(  99.75,    0.90){\circle*{1.0}}

\put(   6.00,   99.27){\circle{1.0}}
\put(   7.00,   93.06){\circle{1.0}}
\put(   8.00,   86.63){\circle{1.0}}
\put(   9.00,   80.16){\circle{1.0}}
\put(  10.00,   73.82){\circle{1.0}}
\put(  11.00,   67.72){\circle{1.0}}
\put(  12.00,   61.97){\circle{1.0}}
\put(  13.00,   56.60){\circle{1.0}}
\put(  14.00,   51.67){\circle{1.0}}
\put(  15.00,   47.16){\circle{1.0}}
\put(  16.00,   43.08){\circle{1.0}}
\put(  17.00,   39.40){\circle{1.0}}
\put(  18.00,   36.09){\circle{1.0}}
\put(  19.00,   33.12){\circle{1.0}}
\put(  20.00,   30.45){\circle{1.0}}
\put(  21.00,   28.07){\circle{1.0}}
\put(  22.00,   25.93){\circle{1.0}}
\put(  23.00,   24.00){\circle{1.0}}
\put(  24.00,   22.27){\circle{1.0}}
\put(  25.00,   20.71){\circle{1.0}}
\put(  26.00,   19.29){\circle{1.0}}
\put(  27.00,   18.02){\circle{1.0}}
\put(  28.00,   16.85){\circle{1.0}}
\put(  29.00,   15.80){\circle{1.0}}
\put(  30.00,   14.83){\circle{1.0}}
\put(  31.00,   13.95){\circle{1.0}}
\put(  32.00,   13.15){\circle{1.0}}
\put(  33.00,   12.40){\circle{1.0}}
\put(  34.00,   11.72){\circle{1.0}}
\put(  35.00,   11.09){\circle{1.0}}
\put(  36.00,   10.51){\circle{1.0}}
\put(  37.00,    9.98){\circle{1.0}}
\put(  38.00,    9.48){\circle{1.0}}
\put(  39.00,    9.01){\circle{1.0}}
\put(  40.00,    8.58){\circle{1.0}}
\put(  41.00,    8.18){\circle{1.0}}
\put(  42.00,    7.81){\circle{1.0}}
\put(  43.00,    7.46){\circle{1.0}}
\put(  44.00,    7.13){\circle{1.0}}
\put(  45.00,    6.82){\circle{1.0}}
\put(  46.00,    6.54){\circle{1.0}}
\put(  47.00,    6.27){\circle{1.0}}
\put(  48.00,    6.01){\circle{1.0}}
\put(  49.00,    5.77){\circle{1.0}}
\put(  50.00,    5.55){\circle{1.0}}
\put(  51.00,    5.33){\circle{1.0}}
\put(  52.00,    5.13){\circle{1.0}}
\put(  53.00,    4.94){\circle{1.0}}
\put(  54.00,    4.76){\circle{1.0}}
\put(  55.00,    4.59){\circle{1.0}}
\put(  56.00,    4.42){\circle{1.0}}
\put(  57.00,    4.27){\circle{1.0}}
\put(  58.00,    4.12){\circle{1.0}}
\put(  59.00,    3.98){\circle{1.0}}
\put(  60.00,    3.85){\circle{1.0}}
\put(  61.00,    3.72){\circle{1.0}}
\put(  62.00,    3.60){\circle{1.0}}
\put(  63.00,    3.48){\circle{1.0}}
\put(  64.00,    3.37){\circle{1.0}}
\put(  65.00,    3.27){\circle{1.0}}
\put(  66.00,    3.17){\circle{1.0}}
\put(  67.00,    3.07){\circle{1.0}}
\put(  68.00,    2.98){\circle{1.0}}
\put(  69.00,    2.89){\circle{1.0}}
\put(  70.00,    2.80){\circle{1.0}}
\put(  71.00,    2.72){\circle{1.0}}
\put(  72.00,    2.64){\circle{1.0}}
\put(  73.00,    2.57){\circle{1.0}}
\put(  74.00,    2.49){\circle{1.0}}
\put(  75.00,    2.42){\circle{1.0}}
\put(  76.00,    2.36){\circle{1.0}}
\put(  77.00,    2.29){\circle{1.0}}
\put(  78.00,    2.23){\circle{1.0}}
\put(  79.00,    2.17){\circle{1.0}}
\put(  80.00,    2.11){\circle{1.0}}
\put(  81.00,    2.05){\circle{1.0}}
\put(  82.00,    2.00){\circle{1.0}}
\put(  83.00,    1.95){\circle{1.0}}
\put(  84.00,    1.90){\circle{1.0}}
\put(  85.00,    1.85){\circle{1.0}}
\put(  86.00,    1.80){\circle{1.0}}
\put(  87.00,    1.75){\circle{1.0}}
\put(  88.00,    1.71){\circle{1.0}}
\put(  89.00,    1.67){\circle{1.0}}
\put(  90.00,    1.62){\circle{1.0}}
\put(  91.00,    1.58){\circle{1.0}}
\put(  92.00,    1.54){\circle{1.0}}
\put(  93.00,    1.51){\circle{1.0}}
\put(  94.00,    1.47){\circle{1.0}}
\put(  95.00,    1.43){\circle{1.0}}
\put(  96.00,    1.40){\circle{1.0}}
\put(  97.00,    1.36){\circle{1.0}}
\put(  98.00,    1.33){\circle{1.0}}
\put(  99.00,    1.30){\circle{1.0}}
\put( 100.00,    1.27){\circle{1.0}}

\put(   8.11,   58.72){\circle*{1.8}}
\put(  16.20,   47.84){\circle*{1.8}}
\put(  24.31,   35.90){\circle*{1.8}}
\put(  32.43,   25.59){\circle*{1.8}}
\put(  40.51,   18.50){\circle*{1.8}}
\put(  48.63,   13.55){\circle*{1.8}}
\put(  56.71,   10.54){\circle*{1.8}}
\put(  64.83,    8.03){\circle*{1.8}}
\put(  72.94,    6.49){\circle*{1.8}}
\put(  81.03,    5.39){\circle*{1.8}}
\put(  89.14,    4.52){\circle*{1.8}}
\put(  97.26,    3.62){\circle*{1.8}}

\put(   0.05,   63.20){\circle*{1.0}}
\put(   0.35,   63.19){\circle*{1.0}}
\put(   0.70,   63.16){\circle*{1.0}}
\put(   1.00,   63.13){\circle*{1.0}}
\put(   1.35,   63.07){\circle*{1.0}}
\put(   1.70,   62.99){\circle*{1.0}}
\put(   2.00,   62.91){\circle*{1.0}}
\put(   2.35,   62.80){\circle*{1.0}}
\put(   2.70,   62.68){\circle*{1.0}}
\put(   3.00,   62.55){\circle*{1.0}}
\put(   3.35,   62.40){\circle*{1.0}}
\put(   3.65,   62.25){\circle*{1.0}}
\put(   4.00,   62.06){\circle*{1.0}}
\put(   4.35,   61.85){\circle*{1.0}}
\put(   4.70,   61.63){\circle*{1.0}}
\put(   5.00,   61.43){\circle*{1.0}}
\put(   5.35,   61.18){\circle*{1.0}}
\put(   5.70,   60.91){\circle*{1.0}}
\put(   6.00,   60.68){\circle*{1.0}}
\put(   6.35,   60.38){\circle*{1.0}}
\put(   6.70,   60.08){\circle*{1.0}}
\put(   7.00,   59.80){\circle*{1.0}}
\put(   7.35,   59.47){\circle*{1.0}}
\put(   7.65,   59.17){\circle*{1.0}}
\put(   7.95,   58.87){\circle*{1.0}}
\put(   8.25,   58.55){\circle*{1.0}}
\put(   8.55,   58.23){\circle*{1.0}}
\put(   8.85,   57.90){\circle*{1.0}}
\put(   9.15,   57.56){\circle*{1.0}}
\put(   9.45,   57.21){\circle*{1.0}}
\put(   9.75,   56.85){\circle*{1.0}}
\put(  10.00,   56.55){\circle*{1.0}}
\put(  10.25,   56.24){\circle*{1.0}}
\put(  10.50,   55.93){\circle*{1.0}}
\put(  10.75,   55.61){\circle*{1.0}}
\put(  11.00,   55.29){\circle*{1.0}}
\put(  11.25,   54.96){\circle*{1.0}}
\put(  11.50,   54.63){\circle*{1.0}}
\put(  11.75,   54.30){\circle*{1.0}}
\put(  12.00,   53.96){\circle*{1.0}}
\put(  12.25,   53.62){\circle*{1.0}}
\put(  12.50,   53.27){\circle*{1.0}}
\put(  12.75,   52.92){\circle*{1.0}}
\put(  13.00,   52.57){\circle*{1.0}}
\put(  13.25,   52.21){\circle*{1.0}}
\put(  13.50,   51.85){\circle*{1.0}}
\put(  13.75,   51.49){\circle*{1.0}}
\put(  14.00,   51.13){\circle*{1.0}}
\put(  14.25,   50.76){\circle*{1.0}}
\put(  14.50,   50.39){\circle*{1.0}}
\put(  14.75,   50.02){\circle*{1.0}}
\put(  15.00,   49.65){\circle*{1.0}}
\put(  15.25,   49.27){\circle*{1.0}}
\put(  15.45,   48.97){\circle*{1.0}}
\put(  15.65,   48.67){\circle*{1.0}}
\put(  15.85,   48.36){\circle*{1.0}}
\put(  16.05,   48.06){\circle*{1.0}}
\put(  16.25,   47.76){\circle*{1.0}}
\put(  16.45,   47.45){\circle*{1.0}}
\put(  16.65,   47.14){\circle*{1.0}}
\put(  16.85,   46.84){\circle*{1.0}}
\put(  17.05,   46.53){\circle*{1.0}}
\put(  17.25,   46.22){\circle*{1.0}}
\put(  17.45,   45.92){\circle*{1.0}}
\put(  17.65,   45.61){\circle*{1.0}}
\put(  17.85,   45.30){\circle*{1.0}}
\put(  18.05,   44.99){\circle*{1.0}}
\put(  18.25,   44.69){\circle*{1.0}}
\put(  18.45,   44.38){\circle*{1.0}}
\put(  18.65,   44.07){\circle*{1.0}}
\put(  18.85,   43.76){\circle*{1.0}}
\put(  19.05,   43.46){\circle*{1.0}}
\put(  19.25,   43.15){\circle*{1.0}}
\put(  19.45,   42.84){\circle*{1.0}}
\put(  19.65,   42.54){\circle*{1.0}}
\put(  19.85,   42.23){\circle*{1.0}}
\put(  20.05,   41.92){\circle*{1.0}}
\put(  20.25,   41.62){\circle*{1.0}}
\put(  20.45,   41.32){\circle*{1.0}}
\put(  20.65,   41.01){\circle*{1.0}}
\put(  20.85,   40.71){\circle*{1.0}}
\put(  21.05,   40.41){\circle*{1.0}}
\put(  21.25,   40.11){\circle*{1.0}}
\put(  21.45,   39.81){\circle*{1.0}}
\put(  21.70,   39.43){\circle*{1.0}}
\put(  21.95,   39.06){\circle*{1.0}}
\put(  22.20,   38.69){\circle*{1.0}}
\put(  22.45,   38.32){\circle*{1.0}}
\put(  22.70,   37.95){\circle*{1.0}}
\put(  22.95,   37.59){\circle*{1.0}}
\put(  23.20,   37.23){\circle*{1.0}}
\put(  23.45,   36.86){\circle*{1.0}}
\put(  23.70,   36.50){\circle*{1.0}}
\put(  23.95,   36.15){\circle*{1.0}}
\put(  24.20,   35.79){\circle*{1.0}}
\put(  24.45,   35.44){\circle*{1.0}}
\put(  24.70,   35.09){\circle*{1.0}}
\put(  24.95,   34.74){\circle*{1.0}}
\put(  25.20,   34.40){\circle*{1.0}}
\put(  25.45,   34.05){\circle*{1.0}}
\put(  25.70,   33.71){\circle*{1.0}}
\put(  25.95,   33.37){\circle*{1.0}}
\put(  26.20,   33.04){\circle*{1.0}}
\put(  26.45,   32.71){\circle*{1.0}}
\put(  26.70,   32.38){\circle*{1.0}}
\put(  26.95,   32.05){\circle*{1.0}}
\put(  27.20,   31.72){\circle*{1.0}}
\put(  27.45,   31.40){\circle*{1.0}}
\put(  27.70,   31.08){\circle*{1.0}}
\put(  27.95,   30.77){\circle*{1.0}}
\put(  28.20,   30.45){\circle*{1.0}}
\put(  28.45,   30.14){\circle*{1.0}}
\put(  28.70,   29.83){\circle*{1.0}}
\put(  28.95,   29.53){\circle*{1.0}}
\put(  29.20,   29.23){\circle*{1.0}}
\put(  29.50,   28.87){\circle*{1.0}}
\put(  29.80,   28.51){\circle*{1.0}}
\put(  30.10,   28.16){\circle*{1.0}}
\put(  30.40,   27.81){\circle*{1.0}}
\put(  30.70,   27.47){\circle*{1.0}}
\put(  31.00,   27.13){\circle*{1.0}}
\put(  31.30,   26.80){\circle*{1.0}}
\put(  31.60,   26.47){\circle*{1.0}}
\put(  31.90,   26.14){\circle*{1.0}}
\put(  32.20,   25.82){\circle*{1.0}}
\put(  32.50,   25.51){\circle*{1.0}}
\put(  32.80,   25.19){\circle*{1.0}}
\put(  33.10,   24.88){\circle*{1.0}}
\put(  33.40,   24.58){\circle*{1.0}}
\put(  33.70,   24.28){\circle*{1.0}}
\put(  34.00,   23.98){\circle*{1.0}}
\put(  34.30,   23.69){\circle*{1.0}}
\put(  34.65,   23.35){\circle*{1.0}}
\put(  35.00,   23.02){\circle*{1.0}}
\put(  35.35,   22.69){\circle*{1.0}}
\put(  35.70,   22.37){\circle*{1.0}}
\put(  36.05,   22.06){\circle*{1.0}}
\put(  36.40,   21.75){\circle*{1.0}}
\put(  36.75,   21.44){\circle*{1.0}}
\put(  37.10,   21.14){\circle*{1.0}}
\put(  37.40,   20.89){\circle*{1.0}}
\put(  37.75,   20.60){\circle*{1.0}}
\put(  38.10,   20.31){\circle*{1.0}}
\put(  38.45,   20.03){\circle*{1.0}}
\put(  38.80,   19.75){\circle*{1.0}}
\put(  39.10,   19.52){\circle*{1.0}}
\put(  39.45,   19.25){\circle*{1.0}}
\put(  39.75,   19.03){\circle*{1.0}}
\put(  40.05,   18.80){\circle*{1.0}}
\put(  40.40,   18.55){\circle*{1.0}}
\put(  40.70,   18.33){\circle*{1.0}}
\put(  41.05,   18.09){\circle*{1.0}}
\put(  41.35,   17.88){\circle*{1.0}}
\put(  41.70,   17.64){\circle*{1.0}}
\put(  42.05,   17.40){\circle*{1.0}}
\put(  42.35,   17.20){\circle*{1.0}}
\put(  42.70,   16.97){\circle*{1.0}}
\put(  43.05,   16.75){\circle*{1.0}}
\put(  43.35,   16.56){\circle*{1.0}}
\put(  43.70,   16.34){\circle*{1.0}}
\put(  44.00,   16.16){\circle*{1.0}}
\put(  44.35,   15.95){\circle*{1.0}}
\put(  44.70,   15.74){\circle*{1.0}}
\put(  45.00,   15.57){\circle*{1.0}}
\put(  45.30,   15.40){\circle*{1.0}}
\put(  45.65,   15.20){\circle*{1.0}}
\put(  45.95,   15.03){\circle*{1.0}}
\put(  46.30,   14.84){\circle*{1.0}}
\put(  46.60,   14.68){\circle*{1.0}}
\put(  46.95,   14.50){\circle*{1.0}}
\put(  47.30,   14.31){\circle*{1.0}}
\put(  47.60,   14.16){\circle*{1.0}}
\put(  47.95,   13.98){\circle*{1.0}}
\put(  48.30,   13.81){\circle*{1.0}}
\put(  48.60,   13.67){\circle*{1.0}}
\put(  48.95,   13.50){\circle*{1.0}}
\put(  49.25,   13.36){\circle*{1.0}}
\put(  49.60,   13.19){\circle*{1.0}}
\put(  49.95,   13.03){\circle*{1.0}}
\put(  50.25,   12.90){\circle*{1.0}}
\put(  50.60,   12.74){\circle*{1.0}}
\put(  50.95,   12.59){\circle*{1.0}}
\put(  51.30,   12.44){\circle*{1.0}}
\put(  51.60,   12.31){\circle*{1.0}}
\put(  51.95,   12.17){\circle*{1.0}}
\put(  52.25,   12.05){\circle*{1.0}}
\put(  52.60,   11.90){\circle*{1.0}}
\put(  52.95,   11.77){\circle*{1.0}}
\put(  53.25,   11.65){\circle*{1.0}}
\put(  53.60,   11.51){\circle*{1.0}}
\put(  53.90,   11.40){\circle*{1.0}}
\put(  54.20,   11.29){\circle*{1.0}}
\put(  54.55,   11.16){\circle*{1.0}}
\put(  54.85,   11.05){\circle*{1.0}}
\put(  55.20,   10.92){\circle*{1.0}}
\put(  55.50,   10.82){\circle*{1.0}}
\put(  55.85,   10.70){\circle*{1.0}}
\put(  56.20,   10.58){\circle*{1.0}}
\put(  56.50,   10.48){\circle*{1.0}}
\put(  56.85,   10.36){\circle*{1.0}}
\put(  57.15,   10.26){\circle*{1.0}}
\put(  57.50,   10.15){\circle*{1.0}}
\put(  57.85,   10.04){\circle*{1.0}}
\put(  58.20,    9.93){\circle*{1.0}}
\put(  58.50,    9.84){\circle*{1.0}}
\put(  58.85,    9.73){\circle*{1.0}}
\put(  59.20,    9.63){\circle*{1.0}}
\put(  59.55,    9.52){\circle*{1.0}}
\put(  59.85,    9.44){\circle*{1.0}}
\put(  60.20,    9.34){\circle*{1.0}}
\put(  60.50,    9.25){\circle*{1.0}}
\put(  60.85,    9.16){\circle*{1.0}}
\put(  61.20,    9.06){\circle*{1.0}}
\put(  61.55,    8.97){\circle*{1.0}}
\put(  61.85,    8.89){\circle*{1.0}}
\put(  62.20,    8.79){\circle*{1.0}}
\put(  62.50,    8.72){\circle*{1.0}}
\put(  62.85,    8.63){\circle*{1.0}}
\put(  63.20,    8.54){\circle*{1.0}}
\put(  63.50,    8.47){\circle*{1.0}}
\put(  63.85,    8.38){\circle*{1.0}}
\put(  64.20,    8.30){\circle*{1.0}}
\put(  64.55,    8.21){\circle*{1.0}}
\put(  64.90,    8.13){\circle*{1.0}}
\put(  65.25,    8.05){\circle*{1.0}}
\put(  65.55,    7.98){\circle*{1.0}}
\put(  65.85,    7.91){\circle*{1.0}}
\put(  66.20,    7.84){\circle*{1.0}}
\put(  66.55,    7.76){\circle*{1.0}}
\put(  66.90,    7.68){\circle*{1.0}}
\put(  67.20,    7.62){\circle*{1.0}}
\put(  67.55,    7.55){\circle*{1.0}}
\put(  67.90,    7.47){\circle*{1.0}}
\put(  68.20,    7.41){\circle*{1.0}}
\put(  68.55,    7.34){\circle*{1.0}}
\put(  68.85,    7.28){\circle*{1.0}}
\put(  69.20,    7.21){\circle*{1.0}}
\put(  69.55,    7.15){\circle*{1.0}}
\put(  69.90,    7.08){\circle*{1.0}}
\put(  70.20,    7.02){\circle*{1.0}}
\put(  70.55,    6.96){\circle*{1.0}}
\put(  70.85,    6.90){\circle*{1.0}}
\put(  71.20,    6.84){\circle*{1.0}}
\put(  71.55,    6.77){\circle*{1.0}}
\put(  71.90,    6.71){\circle*{1.0}}
\put(  72.25,    6.65){\circle*{1.0}}
\put(  72.60,    6.59){\circle*{1.0}}
\put(  72.95,    6.53){\circle*{1.0}}
\put(  73.25,    6.48){\circle*{1.0}}
\put(  73.60,    6.42){\circle*{1.0}}
\put(  73.90,    6.37){\circle*{1.0}}
\put(  74.25,    6.32){\circle*{1.0}}
\put(  74.55,    6.27){\circle*{1.0}}
\put(  74.90,    6.21){\circle*{1.0}}
\put(  75.25,    6.16){\circle*{1.0}}
\put(  75.60,    6.10){\circle*{1.0}}
\put(  75.90,    6.06){\circle*{1.0}}
\put(  76.25,    6.01){\circle*{1.0}}
\put(  76.55,    5.96){\circle*{1.0}}
\put(  76.90,    5.91){\circle*{1.0}}
\put(  77.25,    5.86){\circle*{1.0}}
\put(  77.60,    5.81){\circle*{1.0}}
\put(  77.90,    5.77){\circle*{1.0}}
\put(  78.25,    5.72){\circle*{1.0}}
\put(  78.60,    5.67){\circle*{1.0}}
\put(  78.95,    5.62){\circle*{1.0}}
\put(  79.30,    5.57){\circle*{1.0}}
\put(  79.65,    5.53){\circle*{1.0}}
\put(  79.95,    5.49){\circle*{1.0}}
\put(  80.30,    5.44){\circle*{1.0}}
\put(  80.65,    5.40){\circle*{1.0}}
\put(  81.00,    5.35){\circle*{1.0}}
\put(  81.35,    5.31){\circle*{1.0}}
\put(  81.65,    5.27){\circle*{1.0}}
\put(  82.00,    5.23){\circle*{1.0}}
\put(  82.35,    5.18){\circle*{1.0}}
\put(  82.65,    5.15){\circle*{1.0}}
\put(  83.00,    5.11){\circle*{1.0}}
\put(  83.35,    5.07){\circle*{1.0}}
\put(  83.70,    5.02){\circle*{1.0}}
\put(  84.05,    4.98){\circle*{1.0}}
\put(  84.40,    4.94){\circle*{1.0}}
\put(  84.75,    4.91){\circle*{1.0}}
\put(  85.10,    4.87){\circle*{1.0}}
\put(  85.40,    4.83){\circle*{1.0}}
\put(  85.75,    4.80){\circle*{1.0}}
\put(  86.10,    4.76){\circle*{1.0}}
\put(  86.40,    4.73){\circle*{1.0}}
\put(  86.75,    4.69){\circle*{1.0}}
\put(  87.10,    4.65){\circle*{1.0}}
\put(  87.45,    4.62){\circle*{1.0}}
\put(  87.80,    4.58){\circle*{1.0}}
\put(  88.15,    4.55){\circle*{1.0}}
\put(  88.50,    4.51){\circle*{1.0}}
\put(  88.85,    4.48){\circle*{1.0}}
\put(  89.15,    4.45){\circle*{1.0}}
\put(  89.50,    4.42){\circle*{1.0}}
\put(  89.85,    4.38){\circle*{1.0}}
\put(  90.15,    4.35){\circle*{1.0}}
\put(  90.50,    4.32){\circle*{1.0}}
\put(  90.85,    4.29){\circle*{1.0}}
\put(  91.15,    4.26){\circle*{1.0}}
\put(  91.50,    4.23){\circle*{1.0}}
\put(  91.85,    4.20){\circle*{1.0}}
\put(  92.15,    4.17){\circle*{1.0}}
\put(  92.45,    4.15){\circle*{1.0}}
\put(  92.80,    4.12){\circle*{1.0}}
\put(  93.15,    4.09){\circle*{1.0}}
\put(  93.45,    4.06){\circle*{1.0}}
\put(  93.80,    4.03){\circle*{1.0}}
\put(  94.15,    4.00){\circle*{1.0}}
\put(  94.45,    3.98){\circle*{1.0}}
\put(  94.75,    3.95){\circle*{1.0}}
\put(  95.10,    3.92){\circle*{1.0}}
\put(  95.40,    3.90){\circle*{1.0}}
\put(  95.75,    3.87){\circle*{1.0}}
\put(  96.10,    3.84){\circle*{1.0}}
\put(  96.45,    3.82){\circle*{1.0}}
\put(  96.75,    3.79){\circle*{1.0}}
\put(  97.10,    3.77){\circle*{1.0}}
\put(  97.45,    3.74){\circle*{1.0}}
\put(  97.75,    3.72){\circle*{1.0}}
\put(  98.10,    3.69){\circle*{1.0}}
\put(  98.45,    3.67){\circle*{1.0}}
\put(  98.75,    3.65){\circle*{1.0}}
\put(  99.10,    3.62){\circle*{1.0}}
\put(  99.45,    3.60){\circle*{1.0}}
\put(  99.75,    3.57){\circle*{1.0}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.63)(0,16.63){5}{\line(1,0){2}}
\put(0,-10){$-2.0$}
\put(89,-10){$-1.0$}
\put(40,-10){$\log q$\hspace*{3 mm} \AA$^{-1}$}
\put(-11,0){0.0}
\put(-11,96){3.0}
\put(-15,70){$\log I$}
\put(-15,60){cm$^{-1}$}
\put(45,85){PDME/PEMS}
\put(45,77){$M_{\rm w}=12500/13100$}

\put(   0.00,   44.10){\circle{1.8}}
\put(   6.45,   43.56){\circle{1.8}}
\put(  13.35,   43.01){\circle{1.8}}
\put(  19.87,   42.11){\circle{1.8}}
\put(  26.48,   41.08){\circle{1.8}}
\put(  33.04,   39.97){\circle{1.8}}
\put(  39.79,   38.41){\circle{1.8}}
\put(  46.39,   36.30){\circle{1.8}}
\put(  53.02,   33.61){\circle{1.8}}
\put(  59.55,   30.85){\circle{1.8}}
\put(  66.18,   27.04){\circle{1.8}}
\put(  72.84,   23.14){\circle{1.8}}
\put(  79.45,   19.15){\circle{1.8}}
\put(  86.09,   15.25){\circle{1.8}}
\put(  92.74,   10.80){\circle{1.8}}
\put(  99.34,    7.80){\circle{1.8}}

\put(   0.50,   43.94){\circle*{1.0}}
\put(   1.00,   43.92){\circle*{1.0}}
\put(   1.50,   43.89){\circle*{1.0}}
\put(   2.00,   43.86){\circle*{1.0}}
\put(   2.50,   43.83){\circle*{1.0}}
\put(   3.00,   43.80){\circle*{1.0}}
\put(   3.50,   43.77){\circle*{1.0}}
\put(   4.00,   43.74){\circle*{1.0}}
\put(   4.50,   43.70){\circle*{1.0}}
\put(   5.00,   43.67){\circle*{1.0}}
\put(   5.50,   43.64){\circle*{1.0}}
\put(   6.00,   43.60){\circle*{1.0}}
\put(   6.50,   43.57){\circle*{1.0}}
\put(   7.00,   43.53){\circle*{1.0}}
\put(   7.50,   43.49){\circle*{1.0}}
\put(   8.00,   43.45){\circle*{1.0}}
\put(   8.50,   43.42){\circle*{1.0}}
\put(   9.00,   43.38){\circle*{1.0}}
\put(   9.50,   43.34){\circle*{1.0}}
\put(  10.00,   43.29){\circle*{1.0}}
\put(  10.50,   43.25){\circle*{1.0}}
\put(  11.00,   43.21){\circle*{1.0}}
\put(  11.50,   43.16){\circle*{1.0}}
\put(  12.00,   43.12){\circle*{1.0}}
\put(  12.50,   43.07){\circle*{1.0}}
\put(  13.00,   43.03){\circle*{1.0}}
\put(  13.50,   42.98){\circle*{1.0}}
\put(  14.00,   42.93){\circle*{1.0}}
\put(  14.50,   42.88){\circle*{1.0}}
\put(  15.00,   42.83){\circle*{1.0}}
\put(  15.50,   42.77){\circle*{1.0}}
\put(  16.00,   42.72){\circle*{1.0}}
\put(  16.50,   42.67){\circle*{1.0}}
\put(  17.00,   42.61){\circle*{1.0}}
\put(  17.50,   42.55){\circle*{1.0}}
\put(  18.00,   42.50){\circle*{1.0}}
\put(  18.50,   42.44){\circle*{1.0}}
\put(  19.00,   42.37){\circle*{1.0}}
\put(  19.50,   42.31){\circle*{1.0}}
\put(  20.00,   42.25){\circle*{1.0}}
\put(  20.50,   42.18){\circle*{1.0}}
\put(  21.00,   42.12){\circle*{1.0}}
\put(  21.50,   42.05){\circle*{1.0}}
\put(  22.00,   41.98){\circle*{1.0}}
\put(  22.50,   41.91){\circle*{1.0}}
\put(  23.00,   41.84){\circle*{1.0}}
\put(  23.50,   41.77){\circle*{1.0}}
\put(  24.00,   41.69){\circle*{1.0}}
\put(  24.50,   41.61){\circle*{1.0}}
\put(  25.00,   41.54){\circle*{1.0}}
\put(  25.50,   41.46){\circle*{1.0}}
\put(  26.00,   41.38){\circle*{1.0}}
\put(  26.50,   41.29){\circle*{1.0}}
\put(  27.00,   41.21){\circle*{1.0}}
\put(  27.50,   41.12){\circle*{1.0}}
\put(  28.00,   41.03){\circle*{1.0}}
\put(  28.50,   40.94){\circle*{1.0}}
\put(  29.00,   40.85){\circle*{1.0}}
\put(  29.50,   40.76){\circle*{1.0}}
\put(  30.00,   40.66){\circle*{1.0}}
\put(  30.50,   40.57){\circle*{1.0}}
\put(  31.00,   40.47){\circle*{1.0}}
\put(  31.50,   40.36){\circle*{1.0}}
\put(  32.00,   40.26){\circle*{1.0}}
\put(  32.50,   40.16){\circle*{1.0}}
\put(  33.00,   40.05){\circle*{1.0}}
\put(  33.50,   39.94){\circle*{1.0}}
\put(  34.00,   39.83){\circle*{1.0}}
\put(  34.50,   39.71){\circle*{1.0}}
\put(  35.00,   39.60){\circle*{1.0}}
\put(  35.50,   39.48){\circle*{1.0}}
\put(  36.00,   39.36){\circle*{1.0}}
\put(  36.50,   39.24){\circle*{1.0}}
\put(  37.00,   39.11){\circle*{1.0}}
\put(  37.50,   38.99){\circle*{1.0}}
\put(  38.00,   38.86){\circle*{1.0}}
\put(  38.50,   38.72){\circle*{1.0}}
\put(  39.00,   38.59){\circle*{1.0}}
\put(  39.50,   38.45){\circle*{1.0}}
\put(  40.00,   38.31){\circle*{1.0}}
\put(  40.50,   38.17){\circle*{1.0}}
\put(  41.00,   38.03){\circle*{1.0}}
\put(  41.50,   37.88){\circle*{1.0}}
\put(  42.00,   37.73){\circle*{1.0}}
\put(  42.50,   37.58){\circle*{1.0}}
\put(  43.00,   37.43){\circle*{1.0}}
\put(  43.50,   37.27){\circle*{1.0}}
\put(  44.00,   37.11){\circle*{1.0}}
\put(  44.50,   36.95){\circle*{1.0}}
\put(  45.00,   36.78){\circle*{1.0}}
\put(  45.50,   36.61){\circle*{1.0}}
\put(  46.00,   36.44){\circle*{1.0}}
\put(  46.50,   36.27){\circle*{1.0}}
\put(  47.00,   36.09){\circle*{1.0}}
\put(  47.50,   35.91){\circle*{1.0}}
\put(  48.00,   35.73){\circle*{1.0}}
\put(  48.50,   35.55){\circle*{1.0}}
\put(  49.00,   35.36){\circle*{1.0}}
\put(  49.50,   35.17){\circle*{1.0}}
\put(  50.00,   34.98){\circle*{1.0}}
\put(  50.50,   34.78){\circle*{1.0}}
\put(  51.00,   34.58){\circle*{1.0}}
\put(  51.50,   34.38){\circle*{1.0}}
\put(  52.00,   34.18){\circle*{1.0}}
\put(  52.50,   33.97){\circle*{1.0}}
\put(  53.00,   33.76){\circle*{1.0}}
\put(  53.50,   33.54){\circle*{1.0}}
\put(  54.00,   33.33){\circle*{1.0}}
\put(  54.50,   33.11){\circle*{1.0}}
\put(  55.00,   32.89){\circle*{1.0}}
\put(  55.50,   32.66){\circle*{1.0}}
\put(  56.00,   32.44){\circle*{1.0}}
\put(  56.50,   32.21){\circle*{1.0}}
\put(  57.00,   31.97){\circle*{1.0}}
\put(  57.50,   31.74){\circle*{1.0}}
\put(  58.00,   31.50){\circle*{1.0}}
\put(  58.50,   31.26){\circle*{1.0}}
\put(  59.00,   31.01){\circle*{1.0}}
\put(  59.50,   30.77){\circle*{1.0}}
\put(  60.00,   30.52){\circle*{1.0}}
\put(  60.50,   30.26){\circle*{1.0}}
\put(  61.00,   30.01){\circle*{1.0}}
\put(  61.50,   29.75){\circle*{1.0}}
\put(  62.00,   29.49){\circle*{1.0}}
\put(  62.50,   29.23){\circle*{1.0}}
\put(  63.00,   28.97){\circle*{1.0}}
\put(  63.50,   28.70){\circle*{1.0}}
\put(  64.00,   28.43){\circle*{1.0}}
\put(  64.50,   28.16){\circle*{1.0}}
\put(  65.00,   27.89){\circle*{1.0}}
\put(  65.50,   27.61){\circle*{1.0}}
\put(  66.00,   27.33){\circle*{1.0}}
\put(  66.50,   27.05){\circle*{1.0}}
\put(  67.00,   26.77){\circle*{1.0}}
\put(  67.50,   26.48){\circle*{1.0}}
\put(  68.00,   26.20){\circle*{1.0}}
\put(  68.50,   25.91){\circle*{1.0}}
\put(  69.00,   25.62){\circle*{1.0}}
\put(  69.50,   25.33){\circle*{1.0}}
\put(  70.00,   25.03){\circle*{1.0}}
\put(  70.50,   24.74){\circle*{1.0}}
\put(  71.00,   24.44){\circle*{1.0}}
\put(  71.50,   24.14){\circle*{1.0}}
\put(  72.00,   23.84){\circle*{1.0}}
\put(  72.50,   23.54){\circle*{1.0}}
\put(  73.00,   23.24){\circle*{1.0}}
\put(  73.50,   22.93){\circle*{1.0}}
\put(  74.00,   22.63){\circle*{1.0}}
\put(  74.50,   22.32){\circle*{1.0}}
\put(  75.00,   22.01){\circle*{1.0}}
\put(  75.50,   21.70){\circle*{1.0}}
\put(  76.00,   21.39){\circle*{1.0}}
\put(  76.50,   21.08){\circle*{1.0}}
\put(  77.00,   20.76){\circle*{1.0}}
\put(  77.50,   20.45){\circle*{1.0}}
\put(  78.00,   20.14){\circle*{1.0}}
\put(  78.50,   19.82){\circle*{1.0}}
\put(  79.00,   19.50){\circle*{1.0}}
\put(  79.50,   19.19){\circle*{1.0}}
\put(  80.00,   18.87){\circle*{1.0}}
\put(  80.50,   18.55){\circle*{1.0}}
\put(  81.00,   18.23){\circle*{1.0}}
\put(  81.50,   17.91){\circle*{1.0}}
\put(  82.00,   17.59){\circle*{1.0}}
\put(  82.50,   17.26){\circle*{1.0}}
\put(  83.00,   16.94){\circle*{1.0}}
\put(  83.50,   16.62){\circle*{1.0}}
\put(  84.00,   16.30){\circle*{1.0}}
\put(  84.50,   15.97){\circle*{1.0}}
\put(  85.00,   15.65){\circle*{1.0}}
\put(  85.50,   15.32){\circle*{1.0}}
\put(  86.00,   15.00){\circle*{1.0}}
\put(  86.50,   14.67){\circle*{1.0}}
\put(  87.00,   14.34){\circle*{1.0}}
\put(  87.50,   14.02){\circle*{1.0}}
\put(  88.00,   13.69){\circle*{1.0}}
\put(  88.50,   13.36){\circle*{1.0}}
\put(  89.00,   13.03){\circle*{1.0}}
\put(  89.50,   12.71){\circle*{1.0}}
\put(  90.00,   12.38){\circle*{1.0}}
\put(  90.50,   12.05){\circle*{1.0}}
\put(  91.00,   11.72){\circle*{1.0}}
\put(  91.50,   11.39){\circle*{1.0}}
\put(  92.00,   11.06){\circle*{1.0}}
\put(  92.50,   10.73){\circle*{1.0}}
\put(  93.00,   10.40){\circle*{1.0}}
\put(  93.50,   10.07){\circle*{1.0}}
\put(  94.00,    9.74){\circle*{1.0}}
\put(  94.50,    9.41){\circle*{1.0}}
\put(  95.00,    9.08){\circle*{1.0}}
\put(  95.50,    8.75){\circle*{1.0}}
\put(  96.00,    8.41){\circle*{1.0}}
\put(  96.50,    8.08){\circle*{1.0}}
\put(  97.00,    7.75){\circle*{1.0}}
\put(  97.50,    7.42){\circle*{1.0}}
\put(  98.00,    7.09){\circle*{1.0}}
\put(  98.50,    6.76){\circle*{1.0}}
\put(  99.00,    6.42){\circle*{1.0}}
\put(  99.50,    6.09){\circle*{1.0}}
\put( 100.00,    5.76){\circle*{1.0}}

\put(   0.00,   47.25){\circle{1.8}}
\put(   6.45,   47.01){\circle{1.8}}
\put(  13.35,   45.89){\circle{1.8}}
\put(  19.87,   45.23){\circle{1.8}}
\put(  26.48,   44.10){\circle{1.8}}
\put(  33.04,   42.65){\circle{1.8}}
\put(  39.79,   40.88){\circle{1.8}}
\put(  46.39,   38.71){\circle{1.8}}
\put(  53.02,   36.21){\circle{1.8}}
\put(  59.55,   32.67){\circle{1.8}}
\put(  66.18,   29.04){\circle{1.8}}
\put(  72.84,   24.90){\circle{1.8}}
\put(  79.45,   20.33){\circle{1.8}}
\put(  86.09,   16.15){\circle{1.8}}
\put(  92.74,   12.20){\circle{1.8}}
\put(  99.34,    7.59){\circle{1.8}}

\put(   0.50,   47.03){\circle*{1.0}}
\put(   1.00,   47.00){\circle*{1.0}}
\put(   1.50,   46.97){\circle*{1.0}}
\put(   2.00,   46.94){\circle*{1.0}}
\put(   2.50,   46.90){\circle*{1.0}}
\put(   3.00,   46.87){\circle*{1.0}}
\put(   3.50,   46.84){\circle*{1.0}}
\put(   4.00,   46.80){\circle*{1.0}}
\put(   4.50,   46.76){\circle*{1.0}}
\put(   5.00,   46.72){\circle*{1.0}}
\put(   5.50,   46.69){\circle*{1.0}}
\put(   6.00,   46.65){\circle*{1.0}}
\put(   6.50,   46.61){\circle*{1.0}}
\put(   7.00,   46.57){\circle*{1.0}}
\put(   7.50,   46.52){\circle*{1.0}}
\put(   8.00,   46.48){\circle*{1.0}}
\put(   8.50,   46.44){\circle*{1.0}}
\put(   9.00,   46.39){\circle*{1.0}}
\put(   9.50,   46.35){\circle*{1.0}}
\put(  10.00,   46.30){\circle*{1.0}}
\put(  10.50,   46.25){\circle*{1.0}}
\put(  11.00,   46.20){\circle*{1.0}}
\put(  11.50,   46.16){\circle*{1.0}}
\put(  12.00,   46.10){\circle*{1.0}}
\put(  12.50,   46.05){\circle*{1.0}}
\put(  13.00,   46.00){\circle*{1.0}}
\put(  13.50,   45.95){\circle*{1.0}}
\put(  14.00,   45.89){\circle*{1.0}}
\put(  14.50,   45.83){\circle*{1.0}}
\put(  15.00,   45.78){\circle*{1.0}}
\put(  15.50,   45.72){\circle*{1.0}}
\put(  16.00,   45.66){\circle*{1.0}}
\put(  16.50,   45.59){\circle*{1.0}}
\put(  17.00,   45.53){\circle*{1.0}}
\put(  17.50,   45.47){\circle*{1.0}}
\put(  18.00,   45.40){\circle*{1.0}}
\put(  18.50,   45.34){\circle*{1.0}}
\put(  19.00,   45.27){\circle*{1.0}}
\put(  19.50,   45.20){\circle*{1.0}}
\put(  20.00,   45.13){\circle*{1.0}}
\put(  20.50,   45.05){\circle*{1.0}}
\put(  21.00,   44.98){\circle*{1.0}}
\put(  21.50,   44.90){\circle*{1.0}}
\put(  22.00,   44.83){\circle*{1.0}}
\put(  22.50,   44.75){\circle*{1.0}}
\put(  23.00,   44.67){\circle*{1.0}}
\put(  23.50,   44.58){\circle*{1.0}}
\put(  24.00,   44.50){\circle*{1.0}}
\put(  24.50,   44.41){\circle*{1.0}}
\put(  25.00,   44.33){\circle*{1.0}}
\put(  25.50,   44.24){\circle*{1.0}}
\put(  26.00,   44.15){\circle*{1.0}}
\put(  26.50,   44.05){\circle*{1.0}}
\put(  27.00,   43.96){\circle*{1.0}}
\put(  27.50,   43.86){\circle*{1.0}}
\put(  28.00,   43.76){\circle*{1.0}}
\put(  28.50,   43.66){\circle*{1.0}}
\put(  29.00,   43.56){\circle*{1.0}}
\put(  29.50,   43.46){\circle*{1.0}}
\put(  30.00,   43.35){\circle*{1.0}}
\put(  30.50,   43.24){\circle*{1.0}}
\put(  31.00,   43.13){\circle*{1.0}}
\put(  31.50,   43.02){\circle*{1.0}}
\put(  32.00,   42.90){\circle*{1.0}}
\put(  32.50,   42.79){\circle*{1.0}}
\put(  33.00,   42.67){\circle*{1.0}}
\put(  33.50,   42.55){\circle*{1.0}}
\put(  34.00,   42.42){\circle*{1.0}}
\put(  34.50,   42.30){\circle*{1.0}}
\put(  35.00,   42.17){\circle*{1.0}}
\put(  35.50,   42.04){\circle*{1.0}}
\put(  36.00,   41.90){\circle*{1.0}}
\put(  36.50,   41.77){\circle*{1.0}}
\put(  37.00,   41.63){\circle*{1.0}}
\put(  37.50,   41.49){\circle*{1.0}}
\put(  38.00,   41.35){\circle*{1.0}}
\put(  38.50,   41.20){\circle*{1.0}}
\put(  39.00,   41.05){\circle*{1.0}}
\put(  39.50,   40.90){\circle*{1.0}}
\put(  40.00,   40.75){\circle*{1.0}}
\put(  40.50,   40.59){\circle*{1.0}}
\put(  41.00,   40.43){\circle*{1.0}}
\put(  41.50,   40.27){\circle*{1.0}}
\put(  42.00,   40.11){\circle*{1.0}}
\put(  42.50,   39.94){\circle*{1.0}}
\put(  43.00,   39.77){\circle*{1.0}}
\put(  43.50,   39.60){\circle*{1.0}}
\put(  44.00,   39.43){\circle*{1.0}}
\put(  44.50,   39.25){\circle*{1.0}}
\put(  45.00,   39.07){\circle*{1.0}}
\put(  45.50,   38.88){\circle*{1.0}}
\put(  46.00,   38.70){\circle*{1.0}}
\put(  46.50,   38.51){\circle*{1.0}}
\put(  47.00,   38.32){\circle*{1.0}}
\put(  47.50,   38.12){\circle*{1.0}}
\put(  48.00,   37.92){\circle*{1.0}}
\put(  48.50,   37.72){\circle*{1.0}}
\put(  49.00,   37.52){\circle*{1.0}}
\put(  49.50,   37.31){\circle*{1.0}}
\put(  50.00,   37.11){\circle*{1.0}}
\put(  50.50,   36.89){\circle*{1.0}}
\put(  51.00,   36.68){\circle*{1.0}}
\put(  51.50,   36.46){\circle*{1.0}}
\put(  52.00,   36.24){\circle*{1.0}}
\put(  52.50,   36.02){\circle*{1.0}}
\put(  53.00,   35.79){\circle*{1.0}}
\put(  53.50,   35.56){\circle*{1.0}}
\put(  54.00,   35.33){\circle*{1.0}}
\put(  54.50,   35.10){\circle*{1.0}}
\put(  55.00,   34.86){\circle*{1.0}}
\put(  55.50,   34.62){\circle*{1.0}}
\put(  56.00,   34.38){\circle*{1.0}}
\put(  56.50,   34.13){\circle*{1.0}}
\put(  57.00,   33.88){\circle*{1.0}}
\put(  57.50,   33.63){\circle*{1.0}}
\put(  58.00,   33.38){\circle*{1.0}}
\put(  58.50,   33.12){\circle*{1.0}}
\put(  59.00,   32.86){\circle*{1.0}}
\put(  59.50,   32.60){\circle*{1.0}}
\put(  60.00,   32.34){\circle*{1.0}}
\put(  60.50,   32.07){\circle*{1.0}}
\put(  61.00,   31.81){\circle*{1.0}}
\put(  61.50,   31.53){\circle*{1.0}}
\put(  62.00,   31.26){\circle*{1.0}}
\put(  62.50,   30.99){\circle*{1.0}}
\put(  63.00,   30.71){\circle*{1.0}}
\put(  63.50,   30.43){\circle*{1.0}}
\put(  64.00,   30.15){\circle*{1.0}}
\put(  64.50,   29.87){\circle*{1.0}}
\put(  65.00,   29.58){\circle*{1.0}}
\put(  65.50,   29.29){\circle*{1.0}}
\put(  66.00,   29.00){\circle*{1.0}}
\put(  66.50,   28.71){\circle*{1.0}}
\put(  67.00,   28.42){\circle*{1.0}}
\put(  67.50,   28.12){\circle*{1.0}}
\put(  68.00,   27.83){\circle*{1.0}}
\put(  68.50,   27.53){\circle*{1.0}}
\put(  69.00,   27.23){\circle*{1.0}}
\put(  69.50,   26.93){\circle*{1.0}}
\put(  70.00,   26.63){\circle*{1.0}}
\put(  70.50,   26.32){\circle*{1.0}}
\put(  71.00,   26.02){\circle*{1.0}}
\put(  71.50,   25.71){\circle*{1.0}}
\put(  72.00,   25.40){\circle*{1.0}}
\put(  72.50,   25.09){\circle*{1.0}}
\put(  73.00,   24.78){\circle*{1.0}}
\put(  73.50,   24.47){\circle*{1.0}}
\put(  74.00,   24.16){\circle*{1.0}}
\put(  74.50,   23.85){\circle*{1.0}}
\put(  75.00,   23.53){\circle*{1.0}}
\put(  75.50,   23.22){\circle*{1.0}}
\put(  76.00,   22.90){\circle*{1.0}}
\put(  76.50,   22.58){\circle*{1.0}}
\put(  77.00,   22.26){\circle*{1.0}}
\put(  77.50,   21.94){\circle*{1.0}}
\put(  78.00,   21.63){\circle*{1.0}}
\put(  78.50,   21.31){\circle*{1.0}}
\put(  79.00,   20.98){\circle*{1.0}}
\put(  79.50,   20.66){\circle*{1.0}}
\put(  80.00,   20.34){\circle*{1.0}}
\put(  80.50,   20.02){\circle*{1.0}}
\put(  81.00,   19.69){\circle*{1.0}}
\put(  81.50,   19.37){\circle*{1.0}}
\put(  82.00,   19.05){\circle*{1.0}}
\put(  82.50,   18.72){\circle*{1.0}}
\put(  83.00,   18.40){\circle*{1.0}}
\put(  83.50,   18.07){\circle*{1.0}}
\put(  84.00,   17.74){\circle*{1.0}}
\put(  84.50,   17.42){\circle*{1.0}}
\put(  85.00,   17.09){\circle*{1.0}}
\put(  85.50,   16.76){\circle*{1.0}}
\put(  86.00,   16.43){\circle*{1.0}}
\put(  86.50,   16.11){\circle*{1.0}}
\put(  87.00,   15.78){\circle*{1.0}}
\put(  87.50,   15.45){\circle*{1.0}}
\put(  88.00,   15.12){\circle*{1.0}}
\put(  88.50,   14.79){\circle*{1.0}}
\put(  89.00,   14.46){\circle*{1.0}}
\put(  89.50,   14.13){\circle*{1.0}}
\put(  90.00,   13.80){\circle*{1.0}}
\put(  90.50,   13.47){\circle*{1.0}}
\put(  91.00,   13.14){\circle*{1.0}}
\put(  91.50,   12.81){\circle*{1.0}}
\put(  92.00,   12.48){\circle*{1.0}}
\put(  92.50,   12.15){\circle*{1.0}}
\put(  93.00,   11.82){\circle*{1.0}}
\put(  93.50,   11.49){\circle*{1.0}}
\put(  94.00,   11.15){\circle*{1.0}}
\put(  94.50,   10.82){\circle*{1.0}}
\put(  95.00,   10.49){\circle*{1.0}}
\put(  95.50,   10.16){\circle*{1.0}}
\put(  96.00,    9.83){\circle*{1.0}}
\put(  96.50,    9.49){\circle*{1.0}}
\put(  97.00,    9.16){\circle*{1.0}}
\put(  97.50,    8.83){\circle*{1.0}}
\put(  98.00,    8.49){\circle*{1.0}}
\put(  98.50,    8.16){\circle*{1.0}}
\put(  99.00,    7.83){\circle*{1.0}}
\put(  99.50,    7.49){\circle*{1.0}}
\put( 100.00,    7.16){\circle*{1.0}}

\put(   0.00,   54.81){\circle{1.8}}
\put(   6.45,   54.45){\circle{1.8}}
\put(  13.35,   53.18){\circle{1.8}}
\put(  19.87,   52.09){\circle{1.8}}
\put(  26.48,   50.68){\circle{1.8}}
\put(  33.04,   48.75){\circle{1.8}}
\put(  39.79,   46.10){\circle{1.8}}
\put(  46.39,   42.87){\circle{1.8}}
\put(  53.02,   39.34){\circle{1.8}}
\put(  59.55,   36.06){\circle{1.8}}
\put(  66.18,   32.03){\circle{1.8}}
\put(  72.84,   27.72){\circle{1.8}}
\put(  79.45,   23.12){\circle{1.8}}
\put(  86.09,   18.83){\circle{1.8}}
\put(  92.74,   14.26){\circle{1.8}}
\put(  99.34,    9.85){\circle{1.8}}

\put(   0.50,   55.05){\circle*{1.0}}
\put(   1.00,   55.00){\circle*{1.0}}
\put(   1.50,   54.96){\circle*{1.0}}
\put(   2.00,   54.91){\circle*{1.0}}
\put(   2.50,   54.85){\circle*{1.0}}
\put(   3.00,   54.80){\circle*{1.0}}
\put(   3.50,   54.75){\circle*{1.0}}
\put(   4.00,   54.69){\circle*{1.0}}
\put(   4.50,   54.64){\circle*{1.0}}
\put(   5.00,   54.58){\circle*{1.0}}
\put(   5.50,   54.52){\circle*{1.0}}
\put(   6.00,   54.46){\circle*{1.0}}
\put(   6.50,   54.40){\circle*{1.0}}
\put(   7.00,   54.34){\circle*{1.0}}
\put(   7.50,   54.28){\circle*{1.0}}
\put(   8.00,   54.21){\circle*{1.0}}
\put(   8.50,   54.15){\circle*{1.0}}
\put(   9.00,   54.08){\circle*{1.0}}
\put(   9.50,   54.01){\circle*{1.0}}
\put(  10.00,   53.94){\circle*{1.0}}
\put(  10.50,   53.87){\circle*{1.0}}
\put(  11.00,   53.80){\circle*{1.0}}
\put(  11.50,   53.72){\circle*{1.0}}
\put(  12.00,   53.64){\circle*{1.0}}
\put(  12.50,   53.57){\circle*{1.0}}
\put(  13.00,   53.49){\circle*{1.0}}
\put(  13.50,   53.41){\circle*{1.0}}
\put(  14.00,   53.32){\circle*{1.0}}
\put(  14.50,   53.24){\circle*{1.0}}
\put(  15.00,   53.15){\circle*{1.0}}
\put(  15.50,   53.07){\circle*{1.0}}
\put(  16.00,   52.98){\circle*{1.0}}
\put(  16.50,   52.88){\circle*{1.0}}
\put(  17.00,   52.79){\circle*{1.0}}
\put(  17.50,   52.70){\circle*{1.0}}
\put(  18.00,   52.60){\circle*{1.0}}
\put(  18.50,   52.50){\circle*{1.0}}
\put(  19.00,   52.40){\circle*{1.0}}
\put(  19.50,   52.30){\circle*{1.0}}
\put(  20.00,   52.19){\circle*{1.0}}
\put(  20.50,   52.08){\circle*{1.0}}
\put(  21.00,   51.97){\circle*{1.0}}
\put(  21.50,   51.86){\circle*{1.0}}
\put(  22.00,   51.75){\circle*{1.0}}
\put(  22.50,   51.63){\circle*{1.0}}
\put(  23.00,   51.52){\circle*{1.0}}
\put(  23.50,   51.40){\circle*{1.0}}
\put(  24.00,   51.27){\circle*{1.0}}
\put(  24.50,   51.15){\circle*{1.0}}
\put(  25.00,   51.02){\circle*{1.0}}
\put(  25.50,   50.89){\circle*{1.0}}
\put(  26.00,   50.76){\circle*{1.0}}
\put(  26.50,   50.63){\circle*{1.0}}
\put(  27.00,   50.49){\circle*{1.0}}
\put(  27.50,   50.35){\circle*{1.0}}
\put(  28.00,   50.21){\circle*{1.0}}
\put(  28.50,   50.07){\circle*{1.0}}
\put(  29.00,   49.92){\circle*{1.0}}
\put(  29.50,   49.77){\circle*{1.0}}
\put(  30.00,   49.62){\circle*{1.0}}
\put(  30.50,   49.47){\circle*{1.0}}
\put(  31.00,   49.31){\circle*{1.0}}
\put(  31.50,   49.15){\circle*{1.0}}
\put(  32.00,   48.99){\circle*{1.0}}
\put(  32.50,   48.82){\circle*{1.0}}
\put(  33.00,   48.66){\circle*{1.0}}
\put(  33.50,   48.49){\circle*{1.0}}
\put(  34.00,   48.31){\circle*{1.0}}
\put(  34.50,   48.14){\circle*{1.0}}
\put(  35.00,   47.96){\circle*{1.0}}
\put(  35.50,   47.78){\circle*{1.0}}
\put(  36.00,   47.59){\circle*{1.0}}
\put(  36.50,   47.41){\circle*{1.0}}
\put(  37.00,   47.22){\circle*{1.0}}
\put(  37.50,   47.02){\circle*{1.0}}
\put(  38.00,   46.83){\circle*{1.0}}
\put(  38.50,   46.63){\circle*{1.0}}
\put(  39.00,   46.43){\circle*{1.0}}
\put(  39.50,   46.22){\circle*{1.0}}
\put(  40.00,   46.02){\circle*{1.0}}
\put(  40.50,   45.81){\circle*{1.0}}
\put(  41.00,   45.59){\circle*{1.0}}
\put(  41.50,   45.38){\circle*{1.0}}
\put(  42.00,   45.16){\circle*{1.0}}
\put(  42.50,   44.94){\circle*{1.0}}
\put(  43.00,   44.71){\circle*{1.0}}
\put(  43.50,   44.49){\circle*{1.0}}
\put(  44.00,   44.26){\circle*{1.0}}
\put(  44.50,   44.02){\circle*{1.0}}
\put(  45.00,   43.79){\circle*{1.0}}
\put(  45.50,   43.55){\circle*{1.0}}
\put(  46.00,   43.31){\circle*{1.0}}
\put(  46.50,   43.07){\circle*{1.0}}
\put(  47.00,   42.82){\circle*{1.0}}
\put(  47.50,   42.57){\circle*{1.0}}
\put(  48.00,   42.32){\circle*{1.0}}
\put(  48.50,   42.06){\circle*{1.0}}
\put(  49.00,   41.81){\circle*{1.0}}
\put(  49.50,   41.55){\circle*{1.0}}
\put(  50.00,   41.29){\circle*{1.0}}
\put(  50.50,   41.02){\circle*{1.0}}
\put(  51.00,   40.76){\circle*{1.0}}
\put(  51.50,   40.49){\circle*{1.0}}
\put(  52.00,   40.22){\circle*{1.0}}
\put(  52.50,   39.94){\circle*{1.0}}
\put(  53.00,   39.67){\circle*{1.0}}
\put(  53.50,   39.39){\circle*{1.0}}
\put(  54.00,   39.11){\circle*{1.0}}
\put(  54.50,   38.83){\circle*{1.0}}
\put(  55.00,   38.54){\circle*{1.0}}
\put(  55.50,   38.26){\circle*{1.0}}
\put(  56.00,   37.97){\circle*{1.0}}
\put(  56.50,   37.68){\circle*{1.0}}
\put(  57.00,   37.39){\circle*{1.0}}
\put(  57.50,   37.09){\circle*{1.0}}
\put(  58.00,   36.80){\circle*{1.0}}
\put(  58.50,   36.50){\circle*{1.0}}
\put(  59.00,   36.20){\circle*{1.0}}
\put(  59.50,   35.90){\circle*{1.0}}
\put(  60.00,   35.60){\circle*{1.0}}
\put(  60.50,   35.30){\circle*{1.0}}
\put(  61.00,   34.99){\circle*{1.0}}
\put(  61.50,   34.69){\circle*{1.0}}
\put(  62.00,   34.38){\circle*{1.0}}
\put(  62.50,   34.07){\circle*{1.0}}
\put(  63.00,   33.76){\circle*{1.0}}
\put(  63.50,   33.45){\circle*{1.0}}
\put(  64.00,   33.14){\circle*{1.0}}
\put(  64.50,   32.83){\circle*{1.0}}
\put(  65.00,   32.51){\circle*{1.0}}
\put(  65.50,   32.20){\circle*{1.0}}
\put(  66.00,   31.88){\circle*{1.0}}
\put(  66.50,   31.57){\circle*{1.0}}
\put(  67.00,   31.25){\circle*{1.0}}
\put(  67.50,   30.93){\circle*{1.0}}
\put(  68.00,   30.61){\circle*{1.0}}
\put(  68.50,   30.29){\circle*{1.0}}
\put(  69.00,   29.97){\circle*{1.0}}
\put(  69.50,   29.65){\circle*{1.0}}
\put(  70.00,   29.33){\circle*{1.0}}
\put(  70.50,   29.01){\circle*{1.0}}
\put(  71.00,   28.68){\circle*{1.0}}
\put(  71.50,   28.36){\circle*{1.0}}
\put(  72.00,   28.03){\circle*{1.0}}
\put(  72.50,   27.71){\circle*{1.0}}
\put(  73.00,   27.39){\circle*{1.0}}
\put(  73.50,   27.06){\circle*{1.0}}
\put(  74.00,   26.73){\circle*{1.0}}
\put(  74.50,   26.41){\circle*{1.0}}
\put(  75.00,   26.08){\circle*{1.0}}
\put(  75.50,   25.75){\circle*{1.0}}
\put(  76.00,   25.43){\circle*{1.0}}
\put(  76.50,   25.10){\circle*{1.0}}
\put(  77.00,   24.77){\circle*{1.0}}
\put(  77.50,   24.44){\circle*{1.0}}
\put(  78.00,   24.11){\circle*{1.0}}
\put(  78.50,   23.78){\circle*{1.0}}
\put(  79.00,   23.45){\circle*{1.0}}
\put(  79.50,   23.12){\circle*{1.0}}
\put(  80.00,   22.79){\circle*{1.0}}
\put(  80.50,   22.46){\circle*{1.0}}
\put(  81.00,   22.13){\circle*{1.0}}
\put(  81.50,   21.80){\circle*{1.0}}
\put(  82.00,   21.47){\circle*{1.0}}
\put(  82.50,   21.14){\circle*{1.0}}
\put(  83.00,   20.81){\circle*{1.0}}
\put(  83.50,   20.48){\circle*{1.0}}
\put(  84.00,   20.15){\circle*{1.0}}
\put(  84.50,   19.82){\circle*{1.0}}
\put(  85.00,   19.48){\circle*{1.0}}
\put(  85.50,   19.15){\circle*{1.0}}
\put(  86.00,   18.82){\circle*{1.0}}
\put(  86.50,   18.49){\circle*{1.0}}
\put(  87.00,   18.15){\circle*{1.0}}
\put(  87.50,   17.82){\circle*{1.0}}
\put(  88.00,   17.49){\circle*{1.0}}
\put(  88.50,   17.16){\circle*{1.0}}
\put(  89.00,   16.82){\circle*{1.0}}
\put(  89.50,   16.49){\circle*{1.0}}
\put(  90.00,   16.16){\circle*{1.0}}
\put(  90.50,   15.82){\circle*{1.0}}
\put(  91.00,   15.49){\circle*{1.0}}
\put(  91.50,   15.15){\circle*{1.0}}
\put(  92.00,   14.82){\circle*{1.0}}
\put(  92.50,   14.49){\circle*{1.0}}
\put(  93.00,   14.15){\circle*{1.0}}
\put(  93.50,   13.82){\circle*{1.0}}
\put(  94.00,   13.48){\circle*{1.0}}
\put(  94.50,   13.15){\circle*{1.0}}
\put(  95.00,   12.81){\circle*{1.0}}
\put(  95.50,   12.48){\circle*{1.0}}
\put(  96.00,   12.14){\circle*{1.0}}
\put(  96.50,   11.81){\circle*{1.0}}
\put(  97.00,   11.47){\circle*{1.0}}
\put(  97.50,   11.13){\circle*{1.0}}
\put(  98.00,   10.80){\circle*{1.0}}
\put(  98.50,   10.46){\circle*{1.0}}
\put(  99.00,   10.13){\circle*{1.0}}
\put(  99.50,    9.79){\circle*{1.0}}
\put( 100.00,    9.45){\circle*{1.0}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.63)(0,16.63){5}{\line(1,0){2}}
\put(0,-10){$-2.0$}
\put(89,-10){$-1.0$}
\put(40,-10){$\log q$\hspace*{3 mm} \AA$^{-1}$}
\put(-11,0){0.0}
\put(-11,96){3.0}
\put(-15,70){$\log I$}
\put(-15,60){cm$^{-1}$}
\put(45,85){PDME/PEMS}
\put(45,77){$M_{\rm w}=19500/23200$}

\put(   0.00,   50.04){\circle{1.8}}
\put(   5.69,   49.89){\circle{1.8}}
\put(  13.67,   48.49){\circle{1.8}}
\put(  21.48,   46.93){\circle{1.8}}
\put(  29.23,   45.25){\circle{1.8}}
\put(  37.11,   42.42){\circle{1.8}}
\put(  45.02,   39.30){\circle{1.8}}
\put(  52.89,   35.51){\circle{1.8}}
\put(  60.75,   31.00){\circle{1.8}}
\put(  68.57,   26.02){\circle{1.8}}
\put(  76.42,   21.17){\circle{1.8}}
\put(  84.32,   16.37){\circle{1.8}}
\put(  92.17,   10.69){\circle{1.8}}

\put(   0.50,   50.21){\circle*{1.0}}
\put(   1.00,   50.16){\circle*{1.0}}
\put(   1.50,   50.12){\circle*{1.0}}
\put(   2.00,   50.07){\circle*{1.0}}
\put(   2.50,   50.02){\circle*{1.0}}
\put(   3.00,   49.97){\circle*{1.0}}
\put(   3.50,   49.92){\circle*{1.0}}
\put(   4.00,   49.87){\circle*{1.0}}
\put(   4.50,   49.82){\circle*{1.0}}
\put(   5.00,   49.76){\circle*{1.0}}
\put(   5.50,   49.71){\circle*{1.0}}
\put(   6.00,   49.65){\circle*{1.0}}
\put(   6.50,   49.59){\circle*{1.0}}
\put(   7.00,   49.53){\circle*{1.0}}
\put(   7.50,   49.47){\circle*{1.0}}
\put(   8.00,   49.41){\circle*{1.0}}
\put(   8.50,   49.35){\circle*{1.0}}
\put(   9.00,   49.28){\circle*{1.0}}
\put(   9.50,   49.22){\circle*{1.0}}
\put(  10.00,   49.15){\circle*{1.0}}
\put(  10.50,   49.08){\circle*{1.0}}
\put(  11.00,   49.01){\circle*{1.0}}
\put(  11.50,   48.94){\circle*{1.0}}
\put(  12.00,   48.87){\circle*{1.0}}
\put(  12.50,   48.80){\circle*{1.0}}
\put(  13.00,   48.72){\circle*{1.0}}
\put(  13.50,   48.64){\circle*{1.0}}
\put(  14.00,   48.56){\circle*{1.0}}
\put(  14.50,   48.48){\circle*{1.0}}
\put(  15.00,   48.40){\circle*{1.0}}
\put(  15.50,   48.32){\circle*{1.0}}
\put(  16.00,   48.23){\circle*{1.0}}
\put(  16.50,   48.15){\circle*{1.0}}
\put(  17.00,   48.06){\circle*{1.0}}
\put(  17.50,   47.97){\circle*{1.0}}
\put(  18.00,   47.87){\circle*{1.0}}
\put(  18.50,   47.78){\circle*{1.0}}
\put(  19.00,   47.68){\circle*{1.0}}
\put(  19.50,   47.58){\circle*{1.0}}
\put(  20.00,   47.48){\circle*{1.0}}
\put(  20.50,   47.38){\circle*{1.0}}
\put(  21.00,   47.28){\circle*{1.0}}
\put(  21.50,   47.17){\circle*{1.0}}
\put(  22.00,   47.06){\circle*{1.0}}
\put(  22.50,   46.95){\circle*{1.0}}
\put(  23.00,   46.84){\circle*{1.0}}
\put(  23.50,   46.73){\circle*{1.0}}
\put(  24.00,   46.61){\circle*{1.0}}
\put(  24.50,   46.49){\circle*{1.0}}
\put(  25.00,   46.37){\circle*{1.0}}
\put(  25.50,   46.25){\circle*{1.0}}
\put(  26.00,   46.12){\circle*{1.0}}
\put(  26.50,   46.00){\circle*{1.0}}
\put(  27.00,   45.86){\circle*{1.0}}
\put(  27.50,   45.73){\circle*{1.0}}
\put(  28.00,   45.60){\circle*{1.0}}
\put(  28.50,   45.46){\circle*{1.0}}
\put(  29.00,   45.32){\circle*{1.0}}
\put(  29.50,   45.18){\circle*{1.0}}
\put(  30.00,   45.03){\circle*{1.0}}
\put(  30.50,   44.89){\circle*{1.0}}
\put(  31.00,   44.74){\circle*{1.0}}
\put(  31.50,   44.58){\circle*{1.0}}
\put(  32.00,   44.43){\circle*{1.0}}
\put(  32.50,   44.27){\circle*{1.0}}
\put(  33.00,   44.11){\circle*{1.0}}
\put(  33.50,   43.95){\circle*{1.0}}
\put(  34.00,   43.78){\circle*{1.0}}
\put(  34.50,   43.62){\circle*{1.0}}
\put(  35.00,   43.44){\circle*{1.0}}
\put(  35.50,   43.27){\circle*{1.0}}
\put(  36.00,   43.09){\circle*{1.0}}
\put(  36.50,   42.92){\circle*{1.0}}
\put(  37.00,   42.73){\circle*{1.0}}
\put(  37.50,   42.55){\circle*{1.0}}
\put(  38.00,   42.36){\circle*{1.0}}
\put(  38.50,   42.17){\circle*{1.0}}
\put(  39.00,   41.98){\circle*{1.0}}
\put(  39.50,   41.78){\circle*{1.0}}
\put(  40.00,   41.58){\circle*{1.0}}
\put(  40.50,   41.38){\circle*{1.0}}
\put(  41.00,   41.18){\circle*{1.0}}
\put(  41.50,   40.97){\circle*{1.0}}
\put(  42.00,   40.76){\circle*{1.0}}
\put(  42.50,   40.55){\circle*{1.0}}
\put(  43.00,   40.33){\circle*{1.0}}
\put(  43.50,   40.12){\circle*{1.0}}
\put(  44.00,   39.90){\circle*{1.0}}
\put(  44.50,   39.67){\circle*{1.0}}
\put(  45.00,   39.45){\circle*{1.0}}
\put(  45.50,   39.22){\circle*{1.0}}
\put(  46.00,   38.99){\circle*{1.0}}
\put(  46.50,   38.75){\circle*{1.0}}
\put(  47.00,   38.51){\circle*{1.0}}
\put(  47.50,   38.27){\circle*{1.0}}
\put(  48.00,   38.03){\circle*{1.0}}
\put(  48.50,   37.79){\circle*{1.0}}
\put(  49.00,   37.54){\circle*{1.0}}
\put(  49.50,   37.29){\circle*{1.0}}
\put(  50.00,   37.04){\circle*{1.0}}
\put(  50.50,   36.78){\circle*{1.0}}
\put(  51.00,   36.53){\circle*{1.0}}
\put(  51.50,   36.27){\circle*{1.0}}
\put(  52.00,   36.00){\circle*{1.0}}
\put(  52.50,   35.74){\circle*{1.0}}
\put(  53.00,   35.47){\circle*{1.0}}
\put(  53.50,   35.21){\circle*{1.0}}
\put(  54.00,   34.93){\circle*{1.0}}
\put(  54.50,   34.66){\circle*{1.0}}
\put(  55.00,   34.39){\circle*{1.0}}
\put(  55.50,   34.11){\circle*{1.0}}
\put(  56.00,   33.83){\circle*{1.0}}
\put(  56.50,   33.55){\circle*{1.0}}
\put(  57.00,   33.27){\circle*{1.0}}
\put(  57.50,   32.98){\circle*{1.0}}
\put(  58.00,   32.69){\circle*{1.0}}
\put(  58.50,   32.41){\circle*{1.0}}
\put(  59.00,   32.12){\circle*{1.0}}
\put(  59.50,   31.82){\circle*{1.0}}
\put(  60.00,   31.53){\circle*{1.0}}
\put(  60.50,   31.24){\circle*{1.0}}
\put(  61.00,   30.94){\circle*{1.0}}
\put(  61.50,   30.64){\circle*{1.0}}
\put(  62.00,   30.34){\circle*{1.0}}
\put(  62.50,   30.04){\circle*{1.0}}
\put(  63.00,   29.74){\circle*{1.0}}
\put(  63.50,   29.44){\circle*{1.0}}
\put(  64.00,   29.13){\circle*{1.0}}
\put(  64.50,   28.83){\circle*{1.0}}
\put(  65.00,   28.52){\circle*{1.0}}
\put(  65.50,   28.21){\circle*{1.0}}
\put(  66.00,   27.91){\circle*{1.0}}
\put(  66.50,   27.60){\circle*{1.0}}
\put(  67.00,   27.29){\circle*{1.0}}
\put(  67.50,   26.97){\circle*{1.0}}
\put(  68.00,   26.66){\circle*{1.0}}
\put(  68.50,   26.35){\circle*{1.0}}
\put(  69.00,   26.03){\circle*{1.0}}
\put(  69.50,   25.72){\circle*{1.0}}
\put(  70.00,   25.40){\circle*{1.0}}
\put(  70.50,   25.09){\circle*{1.0}}
\put(  71.00,   24.77){\circle*{1.0}}
\put(  71.50,   24.45){\circle*{1.0}}
\put(  72.00,   24.13){\circle*{1.0}}
\put(  72.50,   23.81){\circle*{1.0}}
\put(  73.00,   23.49){\circle*{1.0}}
\put(  73.50,   23.17){\circle*{1.0}}
\put(  74.00,   22.85){\circle*{1.0}}
\put(  74.50,   22.53){\circle*{1.0}}
\put(  75.00,   22.21){\circle*{1.0}}
\put(  75.50,   21.89){\circle*{1.0}}
\put(  76.00,   21.57){\circle*{1.0}}
\put(  76.50,   21.24){\circle*{1.0}}
\put(  77.00,   20.92){\circle*{1.0}}
\put(  77.50,   20.60){\circle*{1.0}}
\put(  78.00,   20.27){\circle*{1.0}}
\put(  78.50,   19.95){\circle*{1.0}}
\put(  79.00,   19.62){\circle*{1.0}}
\put(  79.50,   19.30){\circle*{1.0}}
\put(  80.00,   18.97){\circle*{1.0}}
\put(  80.50,   18.64){\circle*{1.0}}
\put(  81.00,   18.32){\circle*{1.0}}
\put(  81.50,   17.99){\circle*{1.0}}
\put(  82.00,   17.66){\circle*{1.0}}
\put(  82.50,   17.34){\circle*{1.0}}
\put(  83.00,   17.01){\circle*{1.0}}
\put(  83.50,   16.68){\circle*{1.0}}
\put(  84.00,   16.35){\circle*{1.0}}
\put(  84.50,   16.03){\circle*{1.0}}
\put(  85.00,   15.70){\circle*{1.0}}
\put(  85.50,   15.37){\circle*{1.0}}
\put(  86.00,   15.04){\circle*{1.0}}
\put(  86.50,   14.71){\circle*{1.0}}
\put(  87.00,   14.38){\circle*{1.0}}
\put(  87.50,   14.05){\circle*{1.0}}
\put(  88.00,   13.72){\circle*{1.0}}
\put(  88.50,   13.39){\circle*{1.0}}
\put(  89.00,   13.06){\circle*{1.0}}
\put(  89.50,   12.73){\circle*{1.0}}
\put(  90.00,   12.40){\circle*{1.0}}
\put(  90.50,   12.07){\circle*{1.0}}
\put(  91.00,   11.74){\circle*{1.0}}
\put(  91.50,   11.40){\circle*{1.0}}
\put(  92.00,   11.07){\circle*{1.0}}
\put(  92.50,   10.74){\circle*{1.0}}
\put(  93.00,   10.41){\circle*{1.0}}
\put(  93.50,   10.08){\circle*{1.0}}
\put(  94.00,    9.74){\circle*{1.0}}
\put(  94.50,    9.41){\circle*{1.0}}
\put(  95.00,    9.08){\circle*{1.0}}
\put(  95.50,    8.75){\circle*{1.0}}
\put(  96.00,    8.41){\circle*{1.0}}
\put(  96.50,    8.08){\circle*{1.0}}
\put(  97.00,    7.75){\circle*{1.0}}
\put(  97.50,    7.41){\circle*{1.0}}
\put(  98.00,    7.08){\circle*{1.0}}
\put(  98.50,    6.74){\circle*{1.0}}
\put(  99.00,    6.41){\circle*{1.0}}
\put(  99.50,    6.07){\circle*{1.0}}
\put( 100.00,    5.74){\circle*{1.0}}

\put(   0.00,   58.90){\circle{1.8}}
\put(   5.69,   58.02){\circle{1.8}}
\put(  13.67,   56.28){\circle{1.8}}
\put(  21.48,   54.40){\circle{1.8}}
\put(  29.23,   51.73){\circle{1.8}}
\put(  37.11,   48.05){\circle{1.8}}
\put(  45.02,   44.23){\circle{1.8}}
\put(  52.89,   39.81){\circle{1.8}}
\put(  60.75,   34.94){\circle{1.8}}
\put(  68.57,   29.78){\circle{1.8}}
\put(  76.42,   24.60){\circle{1.8}}
\put(  84.32,   19.49){\circle{1.8}}
\put(  92.17,   14.11){\circle{1.8}}

\put(   0.50,   58.89){\circle*{1.0}}
\put(   1.00,   58.82){\circle*{1.0}}
\put(   1.50,   58.75){\circle*{1.0}}
\put(   2.00,   58.68){\circle*{1.0}}
\put(   2.50,   58.61){\circle*{1.0}}
\put(   3.00,   58.53){\circle*{1.0}}
\put(   3.50,   58.45){\circle*{1.0}}
\put(   4.00,   58.38){\circle*{1.0}}
\put(   4.50,   58.30){\circle*{1.0}}
\put(   5.00,   58.21){\circle*{1.0}}
\put(   5.50,   58.13){\circle*{1.0}}
\put(   6.00,   58.04){\circle*{1.0}}
\put(   6.50,   57.96){\circle*{1.0}}
\put(   7.00,   57.87){\circle*{1.0}}
\put(   7.50,   57.78){\circle*{1.0}}
\put(   8.00,   57.69){\circle*{1.0}}
\put(   8.50,   57.59){\circle*{1.0}}
\put(   9.00,   57.50){\circle*{1.0}}
\put(   9.50,   57.40){\circle*{1.0}}
\put(  10.00,   57.30){\circle*{1.0}}
\put(  10.50,   57.20){\circle*{1.0}}
\put(  11.00,   57.09){\circle*{1.0}}
\put(  11.50,   56.99){\circle*{1.0}}
\put(  12.00,   56.88){\circle*{1.0}}
\put(  12.50,   56.77){\circle*{1.0}}
\put(  13.00,   56.66){\circle*{1.0}}
\put(  13.50,   56.54){\circle*{1.0}}
\put(  14.00,   56.43){\circle*{1.0}}
\put(  14.50,   56.31){\circle*{1.0}}
\put(  15.00,   56.19){\circle*{1.0}}
\put(  15.50,   56.07){\circle*{1.0}}
\put(  16.00,   55.94){\circle*{1.0}}
\put(  16.50,   55.81){\circle*{1.0}}
\put(  17.00,   55.68){\circle*{1.0}}
\put(  17.50,   55.55){\circle*{1.0}}
\put(  18.00,   55.42){\circle*{1.0}}
\put(  18.50,   55.28){\circle*{1.0}}
\put(  19.00,   55.14){\circle*{1.0}}
\put(  19.50,   55.00){\circle*{1.0}}
\put(  20.00,   54.85){\circle*{1.0}}
\put(  20.50,   54.71){\circle*{1.0}}
\put(  21.00,   54.56){\circle*{1.0}}
\put(  21.50,   54.41){\circle*{1.0}}
\put(  22.00,   54.25){\circle*{1.0}}
\put(  22.50,   54.10){\circle*{1.0}}
\put(  23.00,   53.94){\circle*{1.0}}
\put(  23.50,   53.77){\circle*{1.0}}
\put(  24.00,   53.61){\circle*{1.0}}
\put(  24.50,   53.44){\circle*{1.0}}
\put(  25.00,   53.27){\circle*{1.0}}
\put(  25.50,   53.10){\circle*{1.0}}
\put(  26.00,   52.92){\circle*{1.0}}
\put(  26.50,   52.74){\circle*{1.0}}
\put(  27.00,   52.56){\circle*{1.0}}
\put(  27.50,   52.38){\circle*{1.0}}
\put(  28.00,   52.19){\circle*{1.0}}
\put(  28.50,   52.00){\circle*{1.0}}
\put(  29.00,   51.81){\circle*{1.0}}
\put(  29.50,   51.61){\circle*{1.0}}
\put(  30.00,   51.41){\circle*{1.0}}
\put(  30.50,   51.21){\circle*{1.0}}
\put(  31.00,   51.01){\circle*{1.0}}
\put(  31.50,   50.80){\circle*{1.0}}
\put(  32.00,   50.59){\circle*{1.0}}
\put(  32.50,   50.38){\circle*{1.0}}
\put(  33.00,   50.17){\circle*{1.0}}
\put(  33.50,   49.95){\circle*{1.0}}
\put(  34.00,   49.73){\circle*{1.0}}
\put(  34.50,   49.51){\circle*{1.0}}
\put(  35.00,   49.28){\circle*{1.0}}
\put(  35.50,   49.05){\circle*{1.0}}
\put(  36.00,   48.82){\circle*{1.0}}
\put(  36.50,   48.59){\circle*{1.0}}
\put(  37.00,   48.35){\circle*{1.0}}
\put(  37.50,   48.11){\circle*{1.0}}
\put(  38.00,   47.87){\circle*{1.0}}
\put(  38.50,   47.63){\circle*{1.0}}
\put(  39.00,   47.38){\circle*{1.0}}
\put(  39.50,   47.13){\circle*{1.0}}
\put(  40.00,   46.88){\circle*{1.0}}
\put(  40.50,   46.62){\circle*{1.0}}
\put(  41.00,   46.37){\circle*{1.0}}
\put(  41.50,   46.11){\circle*{1.0}}
\put(  42.00,   45.85){\circle*{1.0}}
\put(  42.50,   45.58){\circle*{1.0}}
\put(  43.00,   45.32){\circle*{1.0}}
\put(  43.50,   45.05){\circle*{1.0}}
\put(  44.00,   44.78){\circle*{1.0}}
\put(  44.50,   44.50){\circle*{1.0}}
\put(  45.00,   44.23){\circle*{1.0}}
\put(  45.50,   43.95){\circle*{1.0}}
\put(  46.00,   43.67){\circle*{1.0}}
\put(  46.50,   43.39){\circle*{1.0}}
\put(  47.00,   43.11){\circle*{1.0}}
\put(  47.50,   42.83){\circle*{1.0}}
\put(  48.00,   42.54){\circle*{1.0}}
\put(  48.50,   42.25){\circle*{1.0}}
\put(  49.00,   41.96){\circle*{1.0}}
\put(  49.50,   41.67){\circle*{1.0}}
\put(  50.00,   41.38){\circle*{1.0}}
\put(  50.50,   41.08){\circle*{1.0}}
\put(  51.00,   40.79){\circle*{1.0}}
\put(  51.50,   40.49){\circle*{1.0}}
\put(  52.00,   40.19){\circle*{1.0}}
\put(  52.50,   39.89){\circle*{1.0}}
\put(  53.00,   39.59){\circle*{1.0}}
\put(  53.50,   39.29){\circle*{1.0}}
\put(  54.00,   38.98){\circle*{1.0}}
\put(  54.50,   38.68){\circle*{1.0}}
\put(  55.00,   38.37){\circle*{1.0}}
\put(  55.50,   38.06){\circle*{1.0}}
\put(  56.00,   37.75){\circle*{1.0}}
\put(  56.50,   37.44){\circle*{1.0}}
\put(  57.00,   37.13){\circle*{1.0}}
\put(  57.50,   36.82){\circle*{1.0}}
\put(  58.00,   36.51){\circle*{1.0}}
\put(  58.50,   36.20){\circle*{1.0}}
\put(  59.00,   35.88){\circle*{1.0}}
\put(  59.50,   35.57){\circle*{1.0}}
\put(  60.00,   35.25){\circle*{1.0}}
\put(  60.50,   34.94){\circle*{1.0}}
\put(  61.00,   34.62){\circle*{1.0}}
\put(  61.50,   34.30){\circle*{1.0}}
\put(  62.00,   33.98){\circle*{1.0}}
\put(  62.50,   33.66){\circle*{1.0}}
\put(  63.00,   33.34){\circle*{1.0}}
\put(  63.50,   33.02){\circle*{1.0}}
\put(  64.00,   32.70){\circle*{1.0}}
\put(  64.50,   32.38){\circle*{1.0}}
\put(  65.00,   32.06){\circle*{1.0}}
\put(  65.50,   31.74){\circle*{1.0}}
\put(  66.00,   31.42){\circle*{1.0}}
\put(  66.50,   31.09){\circle*{1.0}}
\put(  67.00,   30.77){\circle*{1.0}}
\put(  67.50,   30.45){\circle*{1.0}}
\put(  68.00,   30.12){\circle*{1.0}}
\put(  68.50,   29.80){\circle*{1.0}}
\put(  69.00,   29.47){\circle*{1.0}}
\put(  69.50,   29.15){\circle*{1.0}}
\put(  70.00,   28.82){\circle*{1.0}}
\put(  70.50,   28.50){\circle*{1.0}}
\put(  71.00,   28.17){\circle*{1.0}}
\put(  71.50,   27.84){\circle*{1.0}}
\put(  72.00,   27.52){\circle*{1.0}}
\put(  72.50,   27.19){\circle*{1.0}}
\put(  73.00,   26.86){\circle*{1.0}}
\put(  73.50,   26.53){\circle*{1.0}}
\put(  74.00,   26.20){\circle*{1.0}}
\put(  74.50,   25.88){\circle*{1.0}}
\put(  75.00,   25.55){\circle*{1.0}}
\put(  75.50,   25.22){\circle*{1.0}}
\put(  76.00,   24.89){\circle*{1.0}}
\put(  76.50,   24.56){\circle*{1.0}}
\put(  77.00,   24.23){\circle*{1.0}}
\put(  77.50,   23.90){\circle*{1.0}}
\put(  78.00,   23.57){\circle*{1.0}}
\put(  78.50,   23.24){\circle*{1.0}}
\put(  79.00,   22.91){\circle*{1.0}}
\put(  79.50,   22.58){\circle*{1.0}}
\put(  80.00,   22.25){\circle*{1.0}}
\put(  80.50,   21.92){\circle*{1.0}}
\put(  81.00,   21.59){\circle*{1.0}}
\put(  81.50,   21.26){\circle*{1.0}}
\put(  82.00,   20.92){\circle*{1.0}}
\put(  82.50,   20.59){\circle*{1.0}}
\put(  83.00,   20.26){\circle*{1.0}}
\put(  83.50,   19.93){\circle*{1.0}}
\put(  84.00,   19.60){\circle*{1.0}}
\put(  84.50,   19.26){\circle*{1.0}}
\put(  85.00,   18.93){\circle*{1.0}}
\put(  85.50,   18.60){\circle*{1.0}}
\put(  86.00,   18.26){\circle*{1.0}}
\put(  86.50,   17.93){\circle*{1.0}}
\put(  87.00,   17.60){\circle*{1.0}}
\put(  87.50,   17.26){\circle*{1.0}}
\put(  88.00,   16.93){\circle*{1.0}}
\put(  88.50,   16.59){\circle*{1.0}}
\put(  89.00,   16.26){\circle*{1.0}}
\put(  89.50,   15.93){\circle*{1.0}}
\put(  90.00,   15.59){\circle*{1.0}}
\put(  90.50,   15.25){\circle*{1.0}}
\put(  91.00,   14.92){\circle*{1.0}}
\put(  91.50,   14.58){\circle*{1.0}}
\put(  92.00,   14.25){\circle*{1.0}}
\put(  92.50,   13.91){\circle*{1.0}}
\put(  93.00,   13.57){\circle*{1.0}}
\put(  93.50,   13.24){\circle*{1.0}}
\put(  94.00,   12.90){\circle*{1.0}}
\put(  94.50,   12.56){\circle*{1.0}}
\put(  95.00,   12.22){\circle*{1.0}}
\put(  95.50,   11.89){\circle*{1.0}}
\put(  96.00,   11.55){\circle*{1.0}}
\put(  96.50,   11.21){\circle*{1.0}}
\put(  97.00,   10.87){\circle*{1.0}}
\put(  97.50,   10.53){\circle*{1.0}}
\put(  98.00,   10.19){\circle*{1.0}}
\put(  98.50,    9.85){\circle*{1.0}}
\put(  99.00,    9.51){\circle*{1.0}}
\put(  99.50,    9.17){\circle*{1.0}}
\put( 100.00,    8.83){\circle*{1.0}}

\put(   0.00,   71.99){\circle{1.8}}
\put(   5.69,   70.21){\circle{1.8}}
\put(  13.67,   66.82){\circle{1.8}}
\put(  21.48,   63.17){\circle{1.8}}
\put(  29.23,   58.52){\circle{1.8}}
\put(  37.11,   54.08){\circle{1.8}}
\put(  45.02,   48.71){\circle{1.8}}
\put(  52.89,   43.77){\circle{1.8}}
\put(  60.75,   38.73){\circle{1.8}}
\put(  68.57,   33.33){\circle{1.8}}
\put(  76.42,   28.10){\circle{1.8}}
\put(  84.32,   22.78){\circle{1.8}}
\put(  92.17,   17.21){\circle{1.8}}

\put(   0.50,   71.76){\circle*{1.0}}
\put(   1.00,   71.61){\circle*{1.0}}
\put(   1.50,   71.45){\circle*{1.0}}
\put(   2.00,   71.30){\circle*{1.0}}
\put(   2.50,   71.14){\circle*{1.0}}
\put(   3.00,   70.98){\circle*{1.0}}
\put(   3.50,   70.81){\circle*{1.0}}
\put(   4.00,   70.65){\circle*{1.0}}
\put(   4.50,   70.48){\circle*{1.0}}
\put(   5.00,   70.30){\circle*{1.0}}
\put(   5.50,   70.13){\circle*{1.0}}
\put(   6.00,   69.95){\circle*{1.0}}
\put(   6.50,   69.77){\circle*{1.0}}
\put(   7.00,   69.59){\circle*{1.0}}
\put(   7.50,   69.40){\circle*{1.0}}
\put(   8.00,   69.21){\circle*{1.0}}
\put(   8.50,   69.02){\circle*{1.0}}
\put(   9.00,   68.83){\circle*{1.0}}
\put(   9.50,   68.63){\circle*{1.0}}
\put(  10.00,   68.43){\circle*{1.0}}
\put(  10.50,   68.23){\circle*{1.0}}
\put(  11.00,   68.02){\circle*{1.0}}
\put(  11.50,   67.81){\circle*{1.0}}
\put(  12.00,   67.60){\circle*{1.0}}
\put(  12.50,   67.39){\circle*{1.0}}
\put(  13.00,   67.17){\circle*{1.0}}
\put(  13.50,   66.95){\circle*{1.0}}
\put(  14.00,   66.73){\circle*{1.0}}
\put(  14.50,   66.51){\circle*{1.0}}
\put(  15.00,   66.28){\circle*{1.0}}
\put(  15.50,   66.05){\circle*{1.0}}
\put(  16.00,   65.82){\circle*{1.0}}
\put(  16.50,   65.58){\circle*{1.0}}
\put(  17.00,   65.34){\circle*{1.0}}
\put(  17.50,   65.10){\circle*{1.0}}
\put(  18.00,   64.86){\circle*{1.0}}
\put(  18.50,   64.61){\circle*{1.0}}
\put(  19.00,   64.36){\circle*{1.0}}
\put(  19.50,   64.11){\circle*{1.0}}
\put(  20.00,   63.86){\circle*{1.0}}
\put(  20.50,   63.60){\circle*{1.0}}
\put(  21.00,   63.34){\circle*{1.0}}
\put(  21.50,   63.08){\circle*{1.0}}
\put(  22.00,   62.82){\circle*{1.0}}
\put(  22.50,   62.56){\circle*{1.0}}
\put(  23.00,   62.29){\circle*{1.0}}
\put(  23.50,   62.02){\circle*{1.0}}
\put(  24.00,   61.75){\circle*{1.0}}
\put(  24.50,   61.47){\circle*{1.0}}
\put(  25.00,   61.20){\circle*{1.0}}
\put(  25.50,   60.92){\circle*{1.0}}
\put(  26.00,   60.64){\circle*{1.0}}
\put(  26.50,   60.36){\circle*{1.0}}
\put(  27.00,   60.07){\circle*{1.0}}
\put(  27.50,   59.79){\circle*{1.0}}
\put(  28.00,   59.50){\circle*{1.0}}
\put(  28.50,   59.21){\circle*{1.0}}
\put(  29.00,   58.92){\circle*{1.0}}
\put(  29.50,   58.63){\circle*{1.0}}
\put(  30.00,   58.33){\circle*{1.0}}
\put(  30.50,   58.04){\circle*{1.0}}
\put(  31.00,   57.74){\circle*{1.0}}
\put(  31.50,   57.44){\circle*{1.0}}
\put(  32.00,   57.14){\circle*{1.0}}
\put(  32.50,   56.84){\circle*{1.0}}
\put(  33.00,   56.54){\circle*{1.0}}
\put(  33.50,   56.23){\circle*{1.0}}
\put(  34.00,   55.93){\circle*{1.0}}
\put(  34.50,   55.62){\circle*{1.0}}
\put(  35.00,   55.32){\circle*{1.0}}
\put(  35.50,   55.01){\circle*{1.0}}
\put(  36.00,   54.70){\circle*{1.0}}
\put(  36.50,   54.39){\circle*{1.0}}
\put(  37.00,   54.08){\circle*{1.0}}
\put(  37.50,   53.77){\circle*{1.0}}
\put(  38.00,   53.45){\circle*{1.0}}
\put(  38.50,   53.14){\circle*{1.0}}
\put(  39.00,   52.82){\circle*{1.0}}
\put(  39.50,   52.51){\circle*{1.0}}
\put(  40.00,   52.19){\circle*{1.0}}
\put(  40.50,   51.88){\circle*{1.0}}
\put(  41.00,   51.56){\circle*{1.0}}
\put(  41.50,   51.24){\circle*{1.0}}
\put(  42.00,   50.92){\circle*{1.0}}
\put(  42.50,   50.60){\circle*{1.0}}
\put(  43.00,   50.28){\circle*{1.0}}
\put(  43.50,   49.96){\circle*{1.0}}
\put(  44.00,   49.64){\circle*{1.0}}
\put(  44.50,   49.32){\circle*{1.0}}
\put(  45.00,   49.00){\circle*{1.0}}
\put(  45.50,   48.68){\circle*{1.0}}
\put(  46.00,   48.35){\circle*{1.0}}
\put(  46.50,   48.03){\circle*{1.0}}
\put(  47.00,   47.71){\circle*{1.0}}
\put(  47.50,   47.38){\circle*{1.0}}
\put(  48.00,   47.06){\circle*{1.0}}
\put(  48.50,   46.73){\circle*{1.0}}
\put(  49.00,   46.41){\circle*{1.0}}
\put(  49.50,   46.08){\circle*{1.0}}
\put(  50.00,   45.76){\circle*{1.0}}
\put(  50.50,   45.43){\circle*{1.0}}
\put(  51.00,   45.10){\circle*{1.0}}
\put(  51.50,   44.78){\circle*{1.0}}
\put(  52.00,   44.45){\circle*{1.0}}
\put(  52.50,   44.12){\circle*{1.0}}
\put(  53.00,   43.79){\circle*{1.0}}
\put(  53.50,   43.47){\circle*{1.0}}
\put(  54.00,   43.14){\circle*{1.0}}
\put(  54.50,   42.81){\circle*{1.0}}
\put(  55.00,   42.48){\circle*{1.0}}
\put(  55.50,   42.15){\circle*{1.0}}
\put(  56.00,   41.82){\circle*{1.0}}
\put(  56.50,   41.49){\circle*{1.0}}
\put(  57.00,   41.16){\circle*{1.0}}
\put(  57.50,   40.83){\circle*{1.0}}
\put(  58.00,   40.50){\circle*{1.0}}
\put(  58.50,   40.17){\circle*{1.0}}
\put(  59.00,   39.84){\circle*{1.0}}
\put(  59.50,   39.51){\circle*{1.0}}
\put(  60.00,   39.18){\circle*{1.0}}
\put(  60.50,   38.85){\circle*{1.0}}
\put(  61.00,   38.52){\circle*{1.0}}
\put(  61.50,   38.19){\circle*{1.0}}
\put(  62.00,   37.86){\circle*{1.0}}
\put(  62.50,   37.52){\circle*{1.0}}
\put(  63.00,   37.19){\circle*{1.0}}
\put(  63.50,   36.86){\circle*{1.0}}
\put(  64.00,   36.53){\circle*{1.0}}
\put(  64.50,   36.19){\circle*{1.0}}
\put(  65.00,   35.86){\circle*{1.0}}
\put(  65.50,   35.53){\circle*{1.0}}
\put(  66.00,   35.19){\circle*{1.0}}
\put(  66.50,   34.86){\circle*{1.0}}
\put(  67.00,   34.53){\circle*{1.0}}
\put(  67.50,   34.19){\circle*{1.0}}
\put(  68.00,   33.86){\circle*{1.0}}
\put(  68.50,   33.52){\circle*{1.0}}
\put(  69.00,   33.19){\circle*{1.0}}
\put(  69.50,   32.85){\circle*{1.0}}
\put(  70.00,   32.52){\circle*{1.0}}
\put(  70.50,   32.18){\circle*{1.0}}
\put(  71.00,   31.85){\circle*{1.0}}
\put(  71.50,   31.51){\circle*{1.0}}
\put(  72.00,   31.17){\circle*{1.0}}
\put(  72.50,   30.84){\circle*{1.0}}
\put(  73.00,   30.50){\circle*{1.0}}
\put(  73.50,   30.16){\circle*{1.0}}
\put(  74.00,   29.83){\circle*{1.0}}
\put(  74.50,   29.49){\circle*{1.0}}
\put(  75.00,   29.15){\circle*{1.0}}
\put(  75.50,   28.81){\circle*{1.0}}
\put(  76.00,   28.47){\circle*{1.0}}
\put(  76.50,   28.13){\circle*{1.0}}
\put(  77.00,   27.80){\circle*{1.0}}
\put(  77.50,   27.46){\circle*{1.0}}
\put(  78.00,   27.11){\circle*{1.0}}
\put(  78.50,   26.77){\circle*{1.0}}
\put(  79.00,   26.43){\circle*{1.0}}
\put(  79.50,   26.09){\circle*{1.0}}
\put(  80.00,   25.75){\circle*{1.0}}
\put(  80.50,   25.41){\circle*{1.0}}
\put(  81.00,   25.06){\circle*{1.0}}
\put(  81.50,   24.72){\circle*{1.0}}
\put(  82.00,   24.37){\circle*{1.0}}
\put(  82.50,   24.03){\circle*{1.0}}
\put(  83.00,   23.68){\circle*{1.0}}
\put(  83.50,   23.34){\circle*{1.0}}
\put(  84.00,   22.99){\circle*{1.0}}
\put(  84.50,   22.64){\circle*{1.0}}
\put(  85.00,   22.30){\circle*{1.0}}
\put(  85.50,   21.95){\circle*{1.0}}
\put(  86.00,   21.60){\circle*{1.0}}
\put(  86.50,   21.25){\circle*{1.0}}
\put(  87.00,   20.89){\circle*{1.0}}
\put(  87.50,   20.54){\circle*{1.0}}
\put(  88.00,   20.19){\circle*{1.0}}
\put(  88.50,   19.83){\circle*{1.0}}
\put(  89.00,   19.48){\circle*{1.0}}
\put(  89.50,   19.12){\circle*{1.0}}
\put(  90.00,   18.76){\circle*{1.0}}
\put(  90.50,   18.41){\circle*{1.0}}
\put(  91.00,   18.05){\circle*{1.0}}
\put(  91.50,   17.68){\circle*{1.0}}
\put(  92.00,   17.32){\circle*{1.0}}
\put(  92.50,   16.96){\circle*{1.0}}
\put(  93.00,   16.59){\circle*{1.0}}
\put(  93.50,   16.23){\circle*{1.0}}
\put(  94.00,   15.86){\circle*{1.0}}
\put(  94.50,   15.49){\circle*{1.0}}
\put(  95.00,   15.11){\circle*{1.0}}
\put(  95.50,   14.74){\circle*{1.0}}
\put(  96.00,   14.36){\circle*{1.0}}
\put(  96.50,   13.99){\circle*{1.0}}
\put(  97.00,   13.61){\circle*{1.0}}
\put(  97.50,   13.23){\circle*{1.0}}
\put(  98.00,   12.84){\circle*{1.0}}
\put(  98.50,   12.45){\circle*{1.0}}
\put(  99.00,   12.07){\circle*{1.0}}
\put(  99.50,   11.67){\circle*{1.0}}
\put( 100.00,   11.28){\circle*{1.0}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.0015}
\put(85,-10){0.0030}
\put(45,-10){$T^{-1}$\hspace*{2 mm} K}
\put(-11,0){3.0}
\put(-11,96){5.0}
\put(-11,70){$\ln b$}
\put(-11,60){nm}
\put(15,85){PDME/PEMS}
\put(43,55){$M_{\rm w}=19500/23200$}
\put(43,25){$M_{\rm w}=12500/13100$}

\put(  27.43,   29.63){\circle{1.8}}
\put(  40.90,   32.83){\circle{1.8}}
\put(  78.66,   43.95){\circle{1.8}}

\put(   0.00,   21.62){\circle*{1.0}}
\put(   0.50,   21.76){\circle*{1.0}}
\put(   1.00,   21.90){\circle*{1.0}}
\put(   1.50,   22.05){\circle*{1.0}}
\put(   2.00,   22.19){\circle*{1.0}}
\put(   2.50,   22.33){\circle*{1.0}}
\put(   3.00,   22.47){\circle*{1.0}}
\put(   3.50,   22.61){\circle*{1.0}}
\put(   4.00,   22.75){\circle*{1.0}}
\put(   4.50,   22.89){\circle*{1.0}}
\put(   5.00,   23.03){\circle*{1.0}}
\put(   5.50,   23.18){\circle*{1.0}}
\put(   6.00,   23.32){\circle*{1.0}}
\put(   6.50,   23.46){\circle*{1.0}}
\put(   7.00,   23.60){\circle*{1.0}}
\put(   7.50,   23.74){\circle*{1.0}}
\put(   8.00,   23.88){\circle*{1.0}}
\put(   8.50,   24.02){\circle*{1.0}}
\put(   9.00,   24.17){\circle*{1.0}}
\put(   9.50,   24.31){\circle*{1.0}}
\put(  10.00,   24.45){\circle*{1.0}}
\put(  10.50,   24.59){\circle*{1.0}}
\put(  11.00,   24.73){\circle*{1.0}}
\put(  11.50,   24.87){\circle*{1.0}}
\put(  12.00,   25.01){\circle*{1.0}}
\put(  12.50,   25.15){\circle*{1.0}}
\put(  13.00,   25.30){\circle*{1.0}}
\put(  13.50,   25.44){\circle*{1.0}}
\put(  14.00,   25.58){\circle*{1.0}}
\put(  14.50,   25.72){\circle*{1.0}}
\put(  15.00,   25.86){\circle*{1.0}}
\put(  15.50,   26.00){\circle*{1.0}}
\put(  16.00,   26.14){\circle*{1.0}}
\put(  16.50,   26.29){\circle*{1.0}}
\put(  17.00,   26.43){\circle*{1.0}}
\put(  17.50,   26.57){\circle*{1.0}}
\put(  18.00,   26.71){\circle*{1.0}}
\put(  18.50,   26.85){\circle*{1.0}}
\put(  19.00,   26.99){\circle*{1.0}}
\put(  19.50,   27.13){\circle*{1.0}}
\put(  20.00,   27.27){\circle*{1.0}}
\put(  20.50,   27.42){\circle*{1.0}}
\put(  21.00,   27.56){\circle*{1.0}}
\put(  21.50,   27.70){\circle*{1.0}}
\put(  22.00,   27.84){\circle*{1.0}}
\put(  22.50,   27.98){\circle*{1.0}}
\put(  23.00,   28.12){\circle*{1.0}}
\put(  23.50,   28.26){\circle*{1.0}}
\put(  24.00,   28.41){\circle*{1.0}}
\put(  24.50,   28.55){\circle*{1.0}}
\put(  25.00,   28.69){\circle*{1.0}}
\put(  25.50,   28.83){\circle*{1.0}}
\put(  26.00,   28.97){\circle*{1.0}}
\put(  26.50,   29.11){\circle*{1.0}}
\put(  27.00,   29.25){\circle*{1.0}}
\put(  27.50,   29.39){\circle*{1.0}}
\put(  28.00,   29.54){\circle*{1.0}}
\put(  28.50,   29.68){\circle*{1.0}}
\put(  29.00,   29.82){\circle*{1.0}}
\put(  29.50,   29.96){\circle*{1.0}}
\put(  30.00,   30.10){\circle*{1.0}}
\put(  30.50,   30.24){\circle*{1.0}}
\put(  31.00,   30.38){\circle*{1.0}}
\put(  31.50,   30.53){\circle*{1.0}}
\put(  32.00,   30.67){\circle*{1.0}}
\put(  32.50,   30.81){\circle*{1.0}}
\put(  33.00,   30.95){\circle*{1.0}}
\put(  33.50,   31.09){\circle*{1.0}}
\put(  34.00,   31.23){\circle*{1.0}}
\put(  34.50,   31.37){\circle*{1.0}}
\put(  35.00,   31.51){\circle*{1.0}}
\put(  35.50,   31.66){\circle*{1.0}}
\put(  36.00,   31.80){\circle*{1.0}}
\put(  36.50,   31.94){\circle*{1.0}}
\put(  37.00,   32.08){\circle*{1.0}}
\put(  37.50,   32.22){\circle*{1.0}}
\put(  38.00,   32.36){\circle*{1.0}}
\put(  38.50,   32.50){\circle*{1.0}}
\put(  39.00,   32.65){\circle*{1.0}}
\put(  39.50,   32.79){\circle*{1.0}}
\put(  40.00,   32.93){\circle*{1.0}}
\put(  40.50,   33.07){\circle*{1.0}}
\put(  41.00,   33.21){\circle*{1.0}}
\put(  41.50,   33.35){\circle*{1.0}}
\put(  42.00,   33.49){\circle*{1.0}}
\put(  42.50,   33.63){\circle*{1.0}}
\put(  43.00,   33.78){\circle*{1.0}}
\put(  43.50,   33.92){\circle*{1.0}}
\put(  44.00,   34.06){\circle*{1.0}}
\put(  44.50,   34.20){\circle*{1.0}}
\put(  45.00,   34.34){\circle*{1.0}}
\put(  45.50,   34.48){\circle*{1.0}}
\put(  46.00,   34.62){\circle*{1.0}}
\put(  46.50,   34.77){\circle*{1.0}}
\put(  47.00,   34.91){\circle*{1.0}}
\put(  47.50,   35.05){\circle*{1.0}}
\put(  48.00,   35.19){\circle*{1.0}}
\put(  48.50,   35.33){\circle*{1.0}}
\put(  49.00,   35.47){\circle*{1.0}}
\put(  49.50,   35.61){\circle*{1.0}}
\put(  50.00,   35.75){\circle*{1.0}}
\put(  50.50,   35.90){\circle*{1.0}}
\put(  51.00,   36.04){\circle*{1.0}}
\put(  51.50,   36.18){\circle*{1.0}}
\put(  52.00,   36.32){\circle*{1.0}}
\put(  52.50,   36.46){\circle*{1.0}}
\put(  53.00,   36.60){\circle*{1.0}}
\put(  53.50,   36.74){\circle*{1.0}}
\put(  54.00,   36.89){\circle*{1.0}}
\put(  54.50,   37.03){\circle*{1.0}}
\put(  55.00,   37.17){\circle*{1.0}}
\put(  55.50,   37.31){\circle*{1.0}}
\put(  56.00,   37.45){\circle*{1.0}}
\put(  56.50,   37.59){\circle*{1.0}}
\put(  57.00,   37.73){\circle*{1.0}}
\put(  57.50,   37.87){\circle*{1.0}}
\put(  58.00,   38.02){\circle*{1.0}}
\put(  58.50,   38.16){\circle*{1.0}}
\put(  59.00,   38.30){\circle*{1.0}}
\put(  59.50,   38.44){\circle*{1.0}}
\put(  60.00,   38.58){\circle*{1.0}}
\put(  60.50,   38.72){\circle*{1.0}}
\put(  61.00,   38.86){\circle*{1.0}}
\put(  61.50,   39.00){\circle*{1.0}}
\put(  62.00,   39.15){\circle*{1.0}}
\put(  62.50,   39.29){\circle*{1.0}}
\put(  63.00,   39.43){\circle*{1.0}}
\put(  63.50,   39.57){\circle*{1.0}}
\put(  64.00,   39.71){\circle*{1.0}}
\put(  64.50,   39.85){\circle*{1.0}}
\put(  65.00,   39.99){\circle*{1.0}}
\put(  65.50,   40.14){\circle*{1.0}}
\put(  66.00,   40.28){\circle*{1.0}}
\put(  66.50,   40.42){\circle*{1.0}}
\put(  67.00,   40.56){\circle*{1.0}}
\put(  67.50,   40.70){\circle*{1.0}}
\put(  68.00,   40.84){\circle*{1.0}}
\put(  68.50,   40.98){\circle*{1.0}}
\put(  69.00,   41.12){\circle*{1.0}}
\put(  69.50,   41.27){\circle*{1.0}}
\put(  70.00,   41.41){\circle*{1.0}}
\put(  70.50,   41.55){\circle*{1.0}}
\put(  71.00,   41.69){\circle*{1.0}}
\put(  71.50,   41.83){\circle*{1.0}}
\put(  72.00,   41.97){\circle*{1.0}}
\put(  72.50,   42.11){\circle*{1.0}}
\put(  73.00,   42.26){\circle*{1.0}}
\put(  73.50,   42.40){\circle*{1.0}}
\put(  74.00,   42.54){\circle*{1.0}}
\put(  74.50,   42.68){\circle*{1.0}}
\put(  75.00,   42.82){\circle*{1.0}}
\put(  75.50,   42.96){\circle*{1.0}}
\put(  76.00,   43.10){\circle*{1.0}}
\put(  76.50,   43.24){\circle*{1.0}}
\put(  77.00,   43.39){\circle*{1.0}}
\put(  77.50,   43.53){\circle*{1.0}}
\put(  78.00,   43.67){\circle*{1.0}}
\put(  78.50,   43.81){\circle*{1.0}}
\put(  79.00,   43.95){\circle*{1.0}}
\put(  79.50,   44.09){\circle*{1.0}}
\put(  80.00,   44.23){\circle*{1.0}}
\put(  80.50,   44.38){\circle*{1.0}}
\put(  81.00,   44.52){\circle*{1.0}}
\put(  81.50,   44.66){\circle*{1.0}}
\put(  82.00,   44.80){\circle*{1.0}}
\put(  82.50,   44.94){\circle*{1.0}}
\put(  83.00,   45.08){\circle*{1.0}}
\put(  83.50,   45.22){\circle*{1.0}}
\put(  84.00,   45.36){\circle*{1.0}}
\put(  84.50,   45.51){\circle*{1.0}}
\put(  85.00,   45.65){\circle*{1.0}}
\put(  85.50,   45.79){\circle*{1.0}}
\put(  86.00,   45.93){\circle*{1.0}}
\put(  86.50,   46.07){\circle*{1.0}}
\put(  87.00,   46.21){\circle*{1.0}}
\put(  87.50,   46.35){\circle*{1.0}}
\put(  88.00,   46.50){\circle*{1.0}}
\put(  88.50,   46.64){\circle*{1.0}}
\put(  89.00,   46.78){\circle*{1.0}}
\put(  89.50,   46.92){\circle*{1.0}}
\put(  90.00,   47.06){\circle*{1.0}}
\put(  90.50,   47.20){\circle*{1.0}}
\put(  91.00,   47.34){\circle*{1.0}}
\put(  91.50,   47.48){\circle*{1.0}}
\put(  92.00,   47.63){\circle*{1.0}}
\put(  92.50,   47.77){\circle*{1.0}}
\put(  93.00,   47.91){\circle*{1.0}}
\put(  93.50,   48.05){\circle*{1.0}}
\put(  94.00,   48.19){\circle*{1.0}}
\put(  94.50,   48.33){\circle*{1.0}}
\put(  95.00,   48.47){\circle*{1.0}}
\put(  95.50,   48.62){\circle*{1.0}}
\put(  96.00,   48.76){\circle*{1.0}}
\put(  96.50,   48.90){\circle*{1.0}}
\put(  97.00,   49.04){\circle*{1.0}}
\put(  97.50,   49.18){\circle*{1.0}}
\put(  98.00,   49.32){\circle*{1.0}}
\put(  98.50,   49.46){\circle*{1.0}}
\put(  99.00,   49.60){\circle*{1.0}}
\put(  99.50,   49.75){\circle*{1.0}}
\put( 100.00,   49.89){\circle*{1.0}}

\put(  16.32,   41.80){\circle*{1.8}}
\put(  40.90,   58.72){\circle*{1.8}}
\put(  57.55,   75.12){\circle*{1.8}}

\put(   0.00,   27.50){\circle*{1.0}}
\put(   0.33,   27.78){\circle*{1.0}}
\put(   0.67,   28.05){\circle*{1.0}}
\put(   1.00,   28.32){\circle*{1.0}}
\put(   1.33,   28.59){\circle*{1.0}}
\put(   1.67,   28.86){\circle*{1.0}}
\put(   2.00,   29.13){\circle*{1.0}}
\put(   2.33,   29.41){\circle*{1.0}}
\put(   2.67,   29.68){\circle*{1.0}}
\put(   3.00,   29.95){\circle*{1.0}}
\put(   3.33,   30.22){\circle*{1.0}}
\put(   3.67,   30.49){\circle*{1.0}}
\put(   4.00,   30.77){\circle*{1.0}}
\put(   4.33,   31.04){\circle*{1.0}}
\put(   4.67,   31.31){\circle*{1.0}}
\put(   5.00,   31.58){\circle*{1.0}}
\put(   5.33,   31.85){\circle*{1.0}}
\put(   5.67,   32.13){\circle*{1.0}}
\put(   6.00,   32.40){\circle*{1.0}}
\put(   6.33,   32.67){\circle*{1.0}}
\put(   6.67,   32.94){\circle*{1.0}}
\put(   7.00,   33.21){\circle*{1.0}}
\put(   7.33,   33.49){\circle*{1.0}}
\put(   7.67,   33.76){\circle*{1.0}}
\put(   8.00,   34.03){\circle*{1.0}}
\put(   8.33,   34.30){\circle*{1.0}}
\put(   8.67,   34.57){\circle*{1.0}}
\put(   9.00,   34.85){\circle*{1.0}}
\put(   9.33,   35.12){\circle*{1.0}}
\put(   9.67,   35.39){\circle*{1.0}}
\put(  10.00,   35.66){\circle*{1.0}}
\put(  10.33,   35.93){\circle*{1.0}}
\put(  10.67,   36.21){\circle*{1.0}}
\put(  11.00,   36.48){\circle*{1.0}}
\put(  11.33,   36.75){\circle*{1.0}}
\put(  11.67,   37.02){\circle*{1.0}}
\put(  12.00,   37.29){\circle*{1.0}}
\put(  12.33,   37.56){\circle*{1.0}}
\put(  12.67,   37.84){\circle*{1.0}}
\put(  13.00,   38.11){\circle*{1.0}}
\put(  13.33,   38.38){\circle*{1.0}}
\put(  13.67,   38.65){\circle*{1.0}}
\put(  14.00,   38.92){\circle*{1.0}}
\put(  14.33,   39.20){\circle*{1.0}}
\put(  14.67,   39.47){\circle*{1.0}}
\put(  15.00,   39.74){\circle*{1.0}}
\put(  15.33,   40.01){\circle*{1.0}}
\put(  15.67,   40.28){\circle*{1.0}}
\put(  16.00,   40.56){\circle*{1.0}}
\put(  16.33,   40.83){\circle*{1.0}}
\put(  16.67,   41.10){\circle*{1.0}}
\put(  17.00,   41.37){\circle*{1.0}}
\put(  17.33,   41.64){\circle*{1.0}}
\put(  17.67,   41.92){\circle*{1.0}}
\put(  18.00,   42.19){\circle*{1.0}}
\put(  18.33,   42.46){\circle*{1.0}}
\put(  18.67,   42.73){\circle*{1.0}}
\put(  19.00,   43.00){\circle*{1.0}}
\put(  19.33,   43.28){\circle*{1.0}}
\put(  19.67,   43.55){\circle*{1.0}}
\put(  20.00,   43.82){\circle*{1.0}}
\put(  20.33,   44.09){\circle*{1.0}}
\put(  20.67,   44.36){\circle*{1.0}}
\put(  21.00,   44.64){\circle*{1.0}}
\put(  21.33,   44.91){\circle*{1.0}}
\put(  21.67,   45.18){\circle*{1.0}}
\put(  22.00,   45.45){\circle*{1.0}}
\put(  22.33,   45.72){\circle*{1.0}}
\put(  22.67,   45.99){\circle*{1.0}}
\put(  23.00,   46.27){\circle*{1.0}}
\put(  23.33,   46.54){\circle*{1.0}}
\put(  23.67,   46.81){\circle*{1.0}}
\put(  24.00,   47.08){\circle*{1.0}}
\put(  24.33,   47.35){\circle*{1.0}}
\put(  24.67,   47.63){\circle*{1.0}}
\put(  25.00,   47.90){\circle*{1.0}}
\put(  25.33,   48.17){\circle*{1.0}}
\put(  25.67,   48.44){\circle*{1.0}}
\put(  26.00,   48.71){\circle*{1.0}}
\put(  26.33,   48.99){\circle*{1.0}}
\put(  26.67,   49.26){\circle*{1.0}}
\put(  27.00,   49.53){\circle*{1.0}}
\put(  27.33,   49.80){\circle*{1.0}}
\put(  27.67,   50.07){\circle*{1.0}}
\put(  28.00,   50.35){\circle*{1.0}}
\put(  28.33,   50.62){\circle*{1.0}}
\put(  28.67,   50.89){\circle*{1.0}}
\put(  29.00,   51.16){\circle*{1.0}}
\put(  29.33,   51.43){\circle*{1.0}}
\put(  29.67,   51.71){\circle*{1.0}}
\put(  30.00,   51.98){\circle*{1.0}}
\put(  30.33,   52.25){\circle*{1.0}}
\put(  30.67,   52.52){\circle*{1.0}}
\put(  31.00,   52.79){\circle*{1.0}}
\put(  31.33,   53.07){\circle*{1.0}}
\put(  31.67,   53.34){\circle*{1.0}}
\put(  32.00,   53.61){\circle*{1.0}}
\put(  32.33,   53.88){\circle*{1.0}}
\put(  32.67,   54.15){\circle*{1.0}}
\put(  33.00,   54.42){\circle*{1.0}}
\put(  33.33,   54.70){\circle*{1.0}}
\put(  33.67,   54.97){\circle*{1.0}}
\put(  34.00,   55.24){\circle*{1.0}}
\put(  34.33,   55.51){\circle*{1.0}}
\put(  34.67,   55.78){\circle*{1.0}}
\put(  35.00,   56.06){\circle*{1.0}}
\put(  35.33,   56.33){\circle*{1.0}}
\put(  35.67,   56.60){\circle*{1.0}}
\put(  36.00,   56.87){\circle*{1.0}}
\put(  36.33,   57.14){\circle*{1.0}}
\put(  36.67,   57.42){\circle*{1.0}}
\put(  37.00,   57.69){\circle*{1.0}}
\put(  37.33,   57.96){\circle*{1.0}}
\put(  37.67,   58.23){\circle*{1.0}}
\put(  38.00,   58.50){\circle*{1.0}}
\put(  38.33,   58.78){\circle*{1.0}}
\put(  38.67,   59.05){\circle*{1.0}}
\put(  39.00,   59.32){\circle*{1.0}}
\put(  39.33,   59.59){\circle*{1.0}}
\put(  39.67,   59.86){\circle*{1.0}}
\put(  40.00,   60.14){\circle*{1.0}}
\put(  40.33,   60.41){\circle*{1.0}}
\put(  40.67,   60.68){\circle*{1.0}}
\put(  41.00,   60.95){\circle*{1.0}}
\put(  41.33,   61.22){\circle*{1.0}}
\put(  41.67,   61.50){\circle*{1.0}}
\put(  42.00,   61.77){\circle*{1.0}}
\put(  42.33,   62.04){\circle*{1.0}}
\put(  42.67,   62.31){\circle*{1.0}}
\put(  43.00,   62.58){\circle*{1.0}}
\put(  43.33,   62.85){\circle*{1.0}}
\put(  43.67,   63.13){\circle*{1.0}}
\put(  44.00,   63.40){\circle*{1.0}}
\put(  44.33,   63.67){\circle*{1.0}}
\put(  44.67,   63.94){\circle*{1.0}}
\put(  45.00,   64.21){\circle*{1.0}}
\put(  45.33,   64.49){\circle*{1.0}}
\put(  45.67,   64.76){\circle*{1.0}}
\put(  46.00,   65.03){\circle*{1.0}}
\put(  46.33,   65.30){\circle*{1.0}}
\put(  46.67,   65.57){\circle*{1.0}}
\put(  47.00,   65.85){\circle*{1.0}}
\put(  47.33,   66.12){\circle*{1.0}}
\put(  47.67,   66.39){\circle*{1.0}}
\put(  48.00,   66.66){\circle*{1.0}}
\put(  48.33,   66.93){\circle*{1.0}}
\put(  48.67,   67.21){\circle*{1.0}}
\put(  49.00,   67.48){\circle*{1.0}}
\put(  49.33,   67.75){\circle*{1.0}}
\put(  49.67,   68.02){\circle*{1.0}}
\put(  50.00,   68.29){\circle*{1.0}}
\put(  50.33,   68.57){\circle*{1.0}}
\put(  50.67,   68.84){\circle*{1.0}}
\put(  51.00,   69.11){\circle*{1.0}}
\put(  51.33,   69.38){\circle*{1.0}}
\put(  51.67,   69.65){\circle*{1.0}}
\put(  52.00,   69.93){\circle*{1.0}}
\put(  52.33,   70.20){\circle*{1.0}}
\put(  52.67,   70.47){\circle*{1.0}}
\put(  53.00,   70.74){\circle*{1.0}}
\put(  53.33,   71.01){\circle*{1.0}}
\put(  53.67,   71.28){\circle*{1.0}}
\put(  54.00,   71.56){\circle*{1.0}}
\put(  54.33,   71.83){\circle*{1.0}}
\put(  54.67,   72.10){\circle*{1.0}}
\put(  55.00,   72.37){\circle*{1.0}}
\put(  55.33,   72.64){\circle*{1.0}}
\put(  55.67,   72.92){\circle*{1.0}}
\put(  56.00,   73.19){\circle*{1.0}}
\put(  56.33,   73.46){\circle*{1.0}}
\put(  56.67,   73.73){\circle*{1.0}}
\put(  57.00,   74.00){\circle*{1.0}}
\put(  57.33,   74.28){\circle*{1.0}}
\put(  57.67,   74.55){\circle*{1.0}}
\put(  58.00,   74.82){\circle*{1.0}}
\put(  58.33,   75.09){\circle*{1.0}}
\put(  58.67,   75.36){\circle*{1.0}}
\put(  59.00,   75.64){\circle*{1.0}}
\put(  59.33,   75.91){\circle*{1.0}}
\put(  59.67,   76.18){\circle*{1.0}}
\put(  60.00,   76.45){\circle*{1.0}}
\put(  60.33,   76.72){\circle*{1.0}}
\put(  60.67,   77.00){\circle*{1.0}}
\put(  61.00,   77.27){\circle*{1.0}}
\put(  61.33,   77.54){\circle*{1.0}}
\put(  61.67,   77.81){\circle*{1.0}}
\put(  62.00,   78.08){\circle*{1.0}}
\put(  62.33,   78.36){\circle*{1.0}}
\put(  62.67,   78.63){\circle*{1.0}}
\put(  63.00,   78.90){\circle*{1.0}}
\put(  63.33,   79.17){\circle*{1.0}}
\put(  63.67,   79.44){\circle*{1.0}}
\put(  64.00,   79.71){\circle*{1.0}}
\put(  64.33,   79.99){\circle*{1.0}}
\put(  64.67,   80.26){\circle*{1.0}}
\put(  65.00,   80.53){\circle*{1.0}}
\put(  65.33,   80.80){\circle*{1.0}}
\put(  65.67,   81.07){\circle*{1.0}}
\put(  66.00,   81.35){\circle*{1.0}}
\put(  66.33,   81.62){\circle*{1.0}}
\put(  66.67,   81.89){\circle*{1.0}}
\put(  67.00,   82.16){\circle*{1.0}}
\put(  67.33,   82.43){\circle*{1.0}}
\put(  67.67,   82.71){\circle*{1.0}}
\put(  68.00,   82.98){\circle*{1.0}}
\put(  68.33,   83.25){\circle*{1.0}}
\put(  68.67,   83.52){\circle*{1.0}}
\put(  69.00,   83.79){\circle*{1.0}}
\put(  69.33,   84.07){\circle*{1.0}}
\put(  69.67,   84.34){\circle*{1.0}}
\put(  70.00,   84.61){\circle*{1.0}}
\put(  70.33,   84.88){\circle*{1.0}}
\put(  70.67,   85.15){\circle*{1.0}}
\put(  71.00,   85.43){\circle*{1.0}}
\put(  71.33,   85.70){\circle*{1.0}}
\put(  71.67,   85.97){\circle*{1.0}}
\put(  72.00,   86.24){\circle*{1.0}}
\put(  72.33,   86.51){\circle*{1.0}}
\put(  72.67,   86.78){\circle*{1.0}}
\put(  73.00,   87.06){\circle*{1.0}}
\put(  73.33,   87.33){\circle*{1.0}}
\put(  73.67,   87.60){\circle*{1.0}}
\put(  74.00,   87.87){\circle*{1.0}}
\put(  74.33,   88.14){\circle*{1.0}}
\put(  74.67,   88.42){\circle*{1.0}}
\put(  75.00,   88.69){\circle*{1.0}}
\put(  75.33,   88.96){\circle*{1.0}}
\put(  75.67,   89.23){\circle*{1.0}}
\put(  76.00,   89.50){\circle*{1.0}}
\put(  76.33,   89.78){\circle*{1.0}}
\put(  76.67,   90.05){\circle*{1.0}}
\put(  77.00,   90.32){\circle*{1.0}}
\put(  77.33,   90.59){\circle*{1.0}}
\put(  77.67,   90.86){\circle*{1.0}}
\put(  78.00,   91.14){\circle*{1.0}}
\put(  78.33,   91.41){\circle*{1.0}}
\put(  78.67,   91.68){\circle*{1.0}}
\put(  79.00,   91.95){\circle*{1.0}}
\put(  79.33,   92.22){\circle*{1.0}}
\put(  79.67,   92.50){\circle*{1.0}}
\put(  80.00,   92.77){\circle*{1.0}}
\put(  80.33,   93.04){\circle*{1.0}}
\put(  80.67,   93.31){\circle*{1.0}}
\put(  81.00,   93.58){\circle*{1.0}}
\put(  81.33,   93.86){\circle*{1.0}}
\put(  81.67,   94.13){\circle*{1.0}}
\put(  82.00,   94.40){\circle*{1.0}}
\put(  82.33,   94.67){\circle*{1.0}}
\put(  82.67,   94.94){\circle*{1.0}}
\put(  83.00,   95.21){\circle*{1.0}}
\put(  83.33,   95.49){\circle*{1.0}}
\put(  83.67,   95.76){\circle*{1.0}}
\put(  84.00,   96.03){\circle*{1.0}}
\put(  84.33,   96.30){\circle*{1.0}}
\put(  84.67,   96.57){\circle*{1.0}}
\put(  85.00,   96.85){\circle*{1.0}}
\put(  85.33,   97.12){\circle*{1.0}}
\put(  85.67,   97.39){\circle*{1.0}}
\put(  86.00,   97.66){\circle*{1.0}}
\put(  86.33,   97.93){\circle*{1.0}}
\put(  86.67,   98.21){\circle*{1.0}}
\put(  87.00,   98.48){\circle*{1.0}}
\put(  87.33,   98.75){\circle*{1.0}}
\put(  87.67,   99.02){\circle*{1.0}}
\put(  88.00,   99.29){\circle*{1.0}}
\put(  88.33,   99.57){\circle*{1.0}}
\put(  88.67,   99.84){\circle*{1.0}}

\end{picture}
